Economics of Semantic Communication System: An Auction Approach

Semantic communication technologies enable wireless edge devices to communicate effectively by transmitting semantic meaning of data. Edge components, such as vehicles in next-generation intelligent transport systems, use well-trained semantic models to encode and decode semantic information extracted from raw and sensor data. However, the limitation in computing resources makes it difficult to support the training process of accurate semantic models on edge devices. As such, edge devices can buy the pretrained semantic models from semantic model providers, which is called "semantic model trading". Upon collecting semantic information with the semantic models, the edge devices can then sell the extracted semantic information, e.g., information about urban road conditions or traffic signs, to the interested buyers for profit, which is called "semantic information trading". To facilitate both types of the trades, effective incentive mechanisms should be designed. Thus, in this paper, we propose a hierarchical trading system to support both semantic model trading and semantic information trading jointly. The proposed incentive mechanism helps to maximize the revenue of semantic model providers in the semantic model trading, and effectively incentivizes model providers to participate in the development of semantic communication systems. For semantic information trading, our designed auction approach can support the trading between multiple semantic information sellers and buyers, while ensuring individual rationality, incentive compatibility, and budget balance, and moreover, allowing them achieve higher utilities than the baseline method.

==> auction_res_uni.txt <==
1 0.3237610161304474 0.3268363076763931 0.3238522708415985 0.3268363076763931 0.8118417859077454 0.826836307676393 0.8114875555038452 0.826836307676393
2 0.324836790561676 0.3268363076763931 0.3249562382698059 0.3268363076763931 0.8140955567359924 0.826836307676393 0.8134875297546387 0.826836307676393
3 0.3258683383464813 0.3268363076763931 0.32602325081825256 0.3268363076763931 0.8163213729858398 0.826836307676393 0.8156449198722839 0.826836307676393
4 0.3268755078315735 0.3268363076763931 0.32705023884773254 0.3268363076763931 0.8184894323348999 0.826836307676393 0.8172683119773865 0.826836307676393
5 0.3278464376926422 0.3268363076763931 0.32802510261535645 0.3268363076763931 0.8204486966133118 0.826836307676393 0.8189652562141418 0.826836307676393
6 0.32875940203666687 0.3268363076763931 0.32893258333206177 0.3268363076763931 0.8222150802612305 0.826836307676393 0.8203819990158081 0.826836307676393
7 0.3296586275100708 0.3268363076763931 0.32979366183280945 0.3268363076763931 0.8239216804504395 0.826836307676393 0.8218724131584167 0.826836307676393
8 0.3305131494998932 0.3268363076763931 0.33068957924842834 0.3268363076763931 0.8256097435951233 0.826836307676393 0.8231099247932434 0.826836307676393
9 0.3313652575016022 0.3268363076763931 0.3315114676952362 0.3268363076763931 0.8271209597587585 0.826836307676393 0.8243761658668518 0.826836307676393
10 0.3322099447250366 0.3268363076763931 0.33233657479286194 0.3268363076763931 0.8285253047943115 0.826836307676393 0.825664758682251 0.826836307676393
11 0.3329710364341736 0.3268363076763931 0.33308807015419006 0.3268363076763931 0.8299139142036438 0.826836307676393 0.8264855742454529 0.826836307676393
12 0.33370643854141235 0.3268363076763931 0.33386820554733276 0.3268363076763931 0.8312933444976807 0.826836307676393 0.8271118402481079 0.826836307676393
13 0.33442896604537964 0.3268363076763931 0.33456799387931824 0.3268363076763931 0.8324949145317078 0.826836307676393 0.8283131122589111 0.826836307676393
14 0.33510664105415344 0.3268363076763931 0.3352195620536804 0.3268363076763931 0.8337459564208984 0.826836307676393 0.8295081257820129 0.826836307676393
15 0.33576303720474243 0.3268363076763931 0.33582738041877747 0.3268363076763931 0.8349343538284302 0.826836307676393 0.8305197358131409 0.826836307676393
16 0.3363785743713379 0.3268363076763931 0.33641356229782104 0.3268363076763931 0.8359793424606323 0.826836307676393 0.8313588500022888 0.826836307676393
17 0.33695295453071594 0.3268363076763931 0.3370104730129242 0.3268363076763931 0.8369253277778625 0.826836307676393 0.8321207165718079 0.826836307676393
18 0.33756232261657715 0.3268363076763931 0.33757930994033813 0.3268363076763931 0.8378109335899353 0.826836307676393 0.8325291872024536 0.826836307676393
19 0.3380928635597229 0.3268363076763931 0.3381086587905884 0.3268363076763931 0.8387547135353088 0.826836307676393 0.8332330584526062 0.826836307676393
20 0.33861902356147766 0.3268363076763931 0.3386118710041046 0.3268363076763931 0.8397107124328613 0.826836307676393 0.8339914083480835 0.826836307676393
21 0.3391024172306061 0.3268363076763931 0.339119017124176 0.3268363076763931 0.8405393362045288 0.826836307676393 0.8345615863800049 0.826836307676393
22 0.339586466550827 0.3268363076763931 0.3395884931087494 0.3268363076763931 0.8413141965866089 0.826836307676393 0.8349927663803101 0.826836307676393
23 0.3400367498397827 0.3268363076763931 0.340031236410141 0.3268363076763931 0.8420134782791138 0.826836307676393 0.8354650735855103 0.826836307676393
24 0.34052830934524536 0.3268363076763931 0.34049803018569946 0.3268363076763931 0.8426358699798584 0.826836307676393 0.8356866836547852 0.826836307676393
25 0.3409366309642792 0.3268363076763931 0.34090477228164673 0.3268363076763931 0.843292772769928 0.826836307676393 0.8361454606056213 0.826836307676393
26 0.34134936332702637 0.3268363076763931 0.34131672978401184 0.3268363076763931 0.8439568281173706 0.826836307676393 0.8366583585739136 0.826836307676393
27 0.341741144657135 0.3268363076763931 0.3417133092880249 0.3268363076763931 0.8444138169288635 0.826836307676393 0.8374199867248535 0.826836307676393
28 0.34208452701568604 0.3268363076763931 0.34211644530296326 0.3268363076763931 0.8449915647506714 0.826836307676393 0.8379144072532654 0.826836307676393
29 0.3425256907939911 0.3268363076763931 0.34247758984565735 0.3268363076763931 0.845384955406189 0.826836307676393 0.8383163213729858 0.826836307676393
30 0.34282830357551575 0.3268363076763931 0.34284132719039917 0.3268363076763931 0.8459620475769043 0.826836307676393 0.8387560248374939 0.826836307676393
31 0.34320175647735596 0.3268363076763931 0.3431822657585144 0.3268363076763931 0.846442461013794 0.826836307676393 0.839025616645813 0.826836307676393
32 0.3435786962509155 0.3268363076763931 0.34352248907089233 0.3268363076763931 0.8468115329742432 0.826836307676393 0.8393003940582275 0.826836307676393
33 0.3438841998577118 0.3268363076763931 0.34383437037467957 0.3268363076763931 0.8472427725791931 0.826836307676393 0.8393566608428955 0.826836307676393
34 0.3441869020462036 0.3268363076763931 0.34415364265441895 0.3268363076763931 0.8476056456565857 0.826836307676393 0.8397666215896606 0.826836307676393
35 0.34454014897346497 0.3268363076763931 0.34445032477378845 0.3268363076763931 0.8480820655822754 0.826836307676393 0.8398817777633667 0.826836307676393
36 0.3447929918766022 0.3268363076763931 0.34475040435791016 0.3268363076763931 0.8484551906585693 0.826836307676393 0.8396432995796204 0.826836307676393
37 0.3450751006603241 0.3268363076763931 0.34502461552619934 0.3268363076763931 0.8487339615821838 0.826836307676393 0.8401139378547668 0.826836307676393
38 0.3453359603881836 0.3268363076763931 0.34530457854270935 0.3268363076763931 0.849055290222168 0.826836307676393 0.8404569029808044 0.826836307676393
39 0.34564507007598877 0.3268363076763931 0.3455743193626404 0.3268363076763931 0.8493307828903198 0.826836307676393 0.8406059145927429 0.826836307676393
40 0.34585586190223694 0.3268363076763931 0.3458322584629059 0.3268363076763931 0.8496754169464111 0.826836307676393 0.8405371904373169 0.826836307676393
41 0.34614822268486023 0.3268363076763931 0.3460797071456909 0.3268363076763931 0.8498625159263611 0.826836307676393 0.840769350528717 0.826836307676393
42 0.34639376401901245 0.3268363076763931 0.34633156657218933 0.3268363076763931 0.8501156568527222 0.826836307676393 0.8408333659172058 0.826836307676393
43 0.34658852219581604 0.3268363076763931 0.34656262397766113 0.3268363076763931 0.8503617644309998 0.826836307676393 0.8408827185630798 0.826836307676393
44 0.34686964750289917 0.3268363076763931 0.3468080163002014 0.3268363076763931 0.850676417350769 0.826836307676393 0.8409826159477234 0.826836307676393
45 0.3471125364303589 0.3268363076763931 0.3470252454280853 0.3268363076763931 0.8508319854736328 0.826836307676393 0.8411798477172852 0.826836307676393
46 0.3473103940486908 0.3268363076763931 0.3472858965396881 0.3268363076763931 0.8509730100631714 0.826836307676393 0.841609537601471 0.826836307676393
47 0.3475160300731659 0.3268363076763931 0.34748467803001404 0.3268363076763931 0.8513725399971008 0.826836307676393 0.8423351049423218 0.826836307676393
48 0.3477678596973419 0.3268363076763931 0.34769508242607117 0.3268363076763931 0.8515201210975647 0.826836307676393 0.8420277833938599 0.826836307676393
49 0.34797272086143494 0.3268363076763931 0.34790024161338806 0.3268363076763931 0.8516464233398438 0.826836307676393 0.8419296741485596 0.826836307676393
50 0.3481524884700775 0.3268363076763931 0.3480926752090454 0.3268363076763931 0.8518618941307068 0.826836307676393 0.8419196009635925 0.826836307676393
51 0.34834665060043335 0.3268363076763931 0.3482826352119446 0.3268363076763931 0.8520943522453308 0.826836307676393 0.8421438932418823 0.826836307676393
52 0.3485381007194519 0.3268363076763931 0.3484679162502289 0.3268363076763931 0.8521788716316223 0.826836307676393 0.8423328995704651 0.826836307676393
53 0.34877267479896545 0.3268363076763931 0.3486490845680237 0.3268363076763931 0.8523870706558228 0.826836307676393 0.8420738577842712 0.826836307676393
54 0.3488878607749939 0.3268363076763931 0.34882551431655884 0.3268363076763931 0.8524035215377808 0.826836307676393 0.8418616056442261 0.826836307676393
55 0.34902530908584595 0.3268363076763931 0.34899958968162537 0.3268363076763931 0.8525975942611694 0.826836307676393 0.841925859451294 0.826836307676393
56 0.3493225872516632 0.3268363076763931 0.34916940331459045 0.3268363076763931 0.8528697490692139 0.826836307676393 0.8417901992797852 0.826836307676393
57 0.34943878650665283 0.3268363076763931 0.34933269023895264 0.3268363076763931 0.8529313802719116 0.826836307676393 0.8419305086135864 0.826836307676393
58 0.3495332598686218 0.3268363076763931 0.3494967520236969 0.3268363076763931 0.8529928922653198 0.826836307676393 0.8422058820724487 0.826836307676393
59 0.34977245330810547 0.3268363076763931 0.34964877367019653 0.3268363076763931 0.8532186150550842 0.826836307676393 0.8424316644668579 0.826836307676393
60 0.34989216923713684 0.3268363076763931 0.34979841113090515 0.3268363076763931 0.8532780408859253 0.826836307676393 0.8426514863967896 0.826836307676393
61 0.3500169813632965 0.3268363076763931 0.34994521737098694 0.3268363076763931 0.8534847497940063 0.826836307676393 0.8424878120422363 0.826836307676393
62 0.35018739104270935 0.3268363076763931 0.3500915467739105 0.3268363076763931 0.8535376191139221 0.826836307676393 0.8426950573921204 0.826836307676393
63 0.35030606389045715 0.3268363076763931 0.35023263096809387 0.3268363076763931 0.8536417484283447 0.826836307676393 0.8431405425071716 0.826836307676393
64 0.35047343373298645 0.3268363076763931 0.3503776788711548 0.3268363076763931 0.8537847995758057 0.826836307676393 0.8428324460983276 0.826836307676393
65 0.3506008982658386 0.3268363076763931 0.35050907731056213 0.3268363076763931 0.8538146018981934 0.826836307676393 0.8431033492088318 0.826836307676393
66 0.35075369477272034 0.3268363076763931 0.3506462872028351 0.3268363076763931 0.8538759350776672 0.826836307676393 0.8430361151695251 0.826836307676393
67 0.3508933186531067 0.3268363076763931 0.35078686475753784 0.3268363076763931 0.8539410829544067 0.826836307676393 0.8432102203369141 0.826836307676393
68 0.35098233819007874 0.3268363076763931 0.35091862082481384 0.3268363076763931 0.8541574478149414 0.826836307676393 0.8431760668754578 0.826836307676393
69 0.3511476218700409 0.3268363076763931 0.35104331374168396 0.3268363076763931 0.8542616367340088 0.826836307676393 0.8430554270744324 0.826836307676393
70 0.351236492395401 0.3268363076763931 0.351166307926178 0.3268363076763931 0.8542134761810303 0.826836307676393 0.8431210517883301 0.826836307676393
71 0.3514458239078522 0.3268363076763931 0.3512871563434601 0.3268363076763931 0.8542863726615906 0.826836307676393 0.843347430229187 0.826836307676393
72 0.3515096604824066 0.3268363076763931 0.35140958428382874 0.3268363076763931 0.8544481992721558 0.826836307676393 0.8432910442352295 0.826836307676393
73 0.35161325335502625 0.3268363076763931 0.3515256345272064 0.3268363076763931 0.8545162677764893 0.826836307676393 0.8438540101051331 0.826836307676393
74 0.35176774859428406 0.3268363076763931 0.35164058208465576 0.3268363076763931 0.85450679063797 0.826836307676393 0.8439915180206299 0.826836307676393
75 0.35184505581855774 0.3268363076763931 0.3517541289329529 0.3268363076763931 0.8545610904693604 0.826836307676393 0.8442612886428833 0.826836307676393
76 0.3519987165927887 0.3268363076763931 0.35186436772346497 0.3268363076763931 0.854726254940033 0.826836307676393 0.8440534472465515 0.826836307676393
77 0.3521265685558319 0.3268363076763931 0.3519755005836487 0.3268363076763931 0.85477215051651 0.826836307676393 0.8438110947608948 0.826836307676393
78 0.35222920775413513 0.3268363076763931 0.3520822525024414 0.3268363076763931 0.8547459840774536 0.826836307676393 0.8437424898147583 0.826836307676393
79 0.35229045152664185 0.3268363076763931 0.3521888554096222 0.3268363076763931 0.8548822999000549 0.826836307676393 0.8438153266906738 0.826836307676393
80 0.3523913025856018 0.3268363076763931 0.3522953689098358 0.3268363076763931 0.8549612760543823 0.826836307676393 0.8437007665634155 0.826836307676393
81 0.3525333106517792 0.3268363076763931 0.3523971736431122 0.3268363076763931 0.8548792600631714 0.826836307676393 0.8432428240776062 0.826836307676393
82 0.3525896668434143 0.3268363076763931 0.3524940013885498 0.3268363076763931 0.8550954461097717 0.826836307676393 0.8433324694633484 0.826836307676393
83 0.35271885991096497 0.3268363076763931 0.3525938391685486 0.3268363076763931 0.8550442457199097 0.826836307676393 0.8430801033973694 0.826836307676393
84 0.3527860939502716 0.3268363076763931 0.352695494890213 0.3268363076763931 0.8550335168838501 0.826836307676393 0.8436628580093384 0.826836307676393
85 0.35293954610824585 0.3268363076763931 0.35278818011283875 0.3268363076763931 0.8552029132843018 0.826836307676393 0.8437989354133606 0.826836307676393
86 0.3530336618423462 0.3268363076763931 0.35287895798683167 0.3268363076763931 0.8552067875862122 0.826836307676393 0.8432470560073853 0.826836307676393
87 0.35309526324272156 0.3268363076763931 0.35297250747680664 0.3268363076763931 0.8551097512245178 0.826836307676393 0.8433271646499634 0.826836307676393
88 0.3532201647758484 0.3268363076763931 0.3530672788619995 0.3268363076763931 0.8553163409233093 0.826836307676393 0.8436120748519897 0.826836307676393
89 0.3532790541648865 0.3268363076763931 0.353156179189682 0.3268363076763931 0.8553036451339722 0.826836307676393 0.8439810872077942 0.826836307676393
90 0.35337117314338684 0.3268363076763931 0.35324275493621826 0.3268363076763931 0.8552970290184021 0.826836307676393 0.8442220091819763 0.826836307676393
91 0.35349661111831665 0.3268363076763931 0.3533285856246948 0.3268363076763931 0.8553457856178284 0.826836307676393 0.8439600467681885 0.826836307676393
92 0.35352882742881775 0.3268363076763931 0.35341405868530273 0.3268363076763931 0.8554431200027466 0.826836307676393 0.8439561724662781 0.826836307676393
93 0.3536376655101776 0.3268363076763931 0.3534969687461853 0.3268363076763931 0.8554322123527527 0.826836307676393 0.8436407446861267 0.826836307676393
94 0.35368382930755615 0.3268363076763931 0.3535778522491455 0.3268363076763931 0.8554171919822693 0.826836307676393 0.8436194062232971 0.826836307676393
95 0.3538333773612976 0.3268363076763931 0.35366061329841614 0.3268363076763931 0.8554307818412781 0.826836307676393 0.8432036638259888 0.826836307676393
96 0.3538737893104553 0.3268363076763931 0.35374370217323303 0.3268363076763931 0.8554613590240479 0.826836307676393 0.8434261083602905 0.826836307676393
97 0.3539530634880066 0.3268363076763931 0.35381650924682617 0.3268363076763931 0.8556720018386841 0.826836307676393 0.8432799577713013 0.826836307676393
98 0.3540419340133667 0.3268363076763931 0.3538959324359894 0.3268363076763931 0.8555592894554138 0.826836307676393 0.8430361747741699 0.826836307676393
99 0.3541111648082733 0.3268363076763931 0.3539748191833496 0.3268363076763931 0.8555138111114502 0.826836307676393 0.8426282405853271 0.826836307676393
100 0.3542438745498657 0.3268363076763931 0.3540495038032532 0.3268363076763931 0.8555760979652405 0.826836307676393 0.8428117632865906 0.826836307676393
101 0.3542669117450714 0.3268363076763931 0.35412102937698364 0.3268363076763931 0.8556468486785889 0.826836307676393 0.8431018590927124 0.826836307676393
102 0.3543471693992615 0.3268363076763931 0.35419216752052307 0.3268363076763931 0.8555694818496704 0.826836307676393 0.842496931552887 0.826836307676393
103 0.35444319248199463 0.3268363076763931 0.3542613685131073 0.3268363076763931 0.8556671142578125 0.826836307676393 0.8428210616111755 0.826836307676393
104 0.35450291633605957 0.3268363076763931 0.3543371856212616 0.3268363076763931 0.8555958271026611 0.826836307676393 0.842403769493103 0.826836307676393
105 0.3545510172843933 0.3268363076763931 0.35440120100975037 0.3268363076763931 0.8558236956596375 0.826836307676393 0.8425271511077881 0.826836307676393
106 0.35464560985565186 0.3268363076763931 0.3544684946537018 0.3268363076763931 0.855682373046875 0.826836307676393 0.84266597032547 0.826836307676393
107 0.35471227765083313 0.3268363076763931 0.35453522205352783 0.3268363076763931 0.8557022213935852 0.826836307676393 0.8426385521888733 0.826836307676393
108 0.35476118326187134 0.3268363076763931 0.3545967638492584 0.3268363076763931 0.8557746410369873 0.826836307676393 0.8426518440246582 0.826836307676393
109 0.3547995090484619 0.3268363076763931 0.3546598255634308 0.3268363076763931 0.855816125869751 0.826836307676393 0.8425730466842651 0.826836307676393
110 0.35491469502449036 0.3268363076763931 0.3547236919403076 0.3268363076763931 0.855779230594635 0.826836307676393 0.8429437875747681 0.826836307676393
111 0.3549673855304718 0.3268363076763931 0.3547830283641815 0.3268363076763931 0.8556849360466003 0.826836307676393 0.8427059054374695 0.826836307676393
112 0.3549904525279999 0.3268363076763931 0.3548445403575897 0.3268363076763931 0.8559120893478394 0.826836307676393 0.8431372046470642 0.826836307676393
113 0.35509443283081055 0.3268363076763931 0.3549021780490875 0.3268363076763931 0.8559622168540955 0.826836307676393 0.8432093262672424 0.826836307676393
114 0.35517585277557373 0.3268363076763931 0.3549603819847107 0.3268363076763931 0.8557062745094299 0.826836307676393 0.8430375456809998 0.826836307676393
115 0.355164110660553 0.3268363076763931 0.3550175428390503 0.3268363076763931 0.8558498024940491 0.826836307676393 0.8433403372764587 0.826836307676393
116 0.35524046421051025 0.3268363076763931 0.35508087277412415 0.3268363076763931 0.855965256690979 0.826836307676393 0.8430528044700623 0.826836307676393
117 0.355305016040802 0.3268363076763931 0.35513266921043396 0.3268363076763931 0.8557946085929871 0.826836307676393 0.8430432081222534 0.826836307676393
118 0.35537272691726685 0.3268363076763931 0.35518398880958557 0.3268363076763931 0.8559232354164124 0.826836307676393 0.8434099555015564 0.826836307676393
119 0.3554421067237854 0.3268363076763931 0.35524383187294006 0.3268363076763931 0.8558208346366882 0.826836307676393 0.8437076807022095 0.826836307676393
120 0.3554475009441376 0.3268363076763931 0.3552992343902588 0.3268363076763931 0.8558733463287354 0.826836307676393 0.8436223268508911 0.826836307676393
121 0.3555282950401306 0.3268363076763931 0.3553508222103119 0.3268363076763931 0.8559896945953369 0.826836307676393 0.8435131907463074 0.826836307676393
122 0.35559165477752686 0.3268363076763931 0.3554050028324127 0.3268363076763931 0.8559396862983704 0.826836307676393 0.8431915640830994 0.826836307676393
123 0.35565659403800964 0.3268363076763931 0.3554537892341614 0.3268363076763931 0.855971097946167 0.826836307676393 0.8433712720870972 0.826836307676393
124 0.35567280650138855 0.3268363076763931 0.3555087447166443 0.3268363076763931 0.8559845685958862 0.826836307676393 0.8431493043899536 0.826836307676393
125 0.3557420074939728 0.3268363076763931 0.3555610179901123 0.3268363076763931 0.8560543060302734 0.826836307676393 0.8429738283157349 0.826836307676393
126 0.355780690908432 0.3268363076763931 0.35560885071754456 0.3268363076763931 0.8558573126792908 0.826836307676393 0.8428929448127747 0.826836307676393
127 0.3558894693851471 0.3268363076763931 0.35565808415412903 0.3268363076763931 0.8560004234313965 0.826836307676393 0.843044638633728 0.826836307676393
128 0.3559093177318573 0.3268363076763931 0.355708509683609 0.3268363076763931 0.8560775518417358 0.826836307676393 0.8429279327392578 0.826836307676393
129 0.35593459010124207 0.3268363076763931 0.3557557463645935 0.3268363076763931 0.8559562563896179 0.826836307676393 0.8425157070159912 0.826836307676393
130 0.35602301359176636 0.3268363076763931 0.3558051884174347 0.3268363076763931 0.8560274839401245 0.826836307676393 0.842979907989502 0.826836307676393
131 0.35607093572616577 0.3268363076763931 0.35584941506385803 0.3268363076763931 0.8560643792152405 0.826836307676393 0.8431318998336792 0.826836307676393
132 0.3560818135738373 0.3268363076763931 0.35589730739593506 0.3268363076763931 0.8560392260551453 0.826836307676393 0.8431040644645691 0.826836307676393
133 0.3561287820339203 0.3268363076763931 0.35594069957733154 0.3268363076763931 0.8560630083084106 0.826836307676393 0.8431864380836487 0.826836307676393
134 0.3561992049217224 0.3268363076763931 0.3559860289096832 0.3268363076763931 0.8560160994529724 0.826836307676393 0.8427180647850037 0.826836307676393
135 0.3562489449977875 0.3268363076763931 0.35603198409080505 0.3268363076763931 0.8560460805892944 0.826836307676393 0.8429139852523804 0.826836307676393
136 0.356255441904068 0.3268363076763931 0.35607507824897766 0.3268363076763931 0.8560912609100342 0.826836307676393 0.8429117202758789 0.826836307676393
137 0.3563152849674225 0.3268363076763931 0.35611677169799805 0.3268363076763931 0.8560867309570312 0.826836307676393 0.8429661989212036 0.826836307676393
138 0.3564169108867645 0.3268363076763931 0.3561592400074005 0.3268363076763931 0.8561102747917175 0.826836307676393 0.843010663986206 0.826836307676393
139 0.35639190673828125 0.3268363076763931 0.3561992347240448 0.3268363076763931 0.8561064600944519 0.826836307676393 0.8432617783546448 0.826836307676393
140 0.3564527928829193 0.3268363076763931 0.356242299079895 0.3268363076763931 0.8560292720794678 0.826836307676393 0.8430967926979065 0.826836307676393
141 0.3565087616443634 0.3268363076763931 0.35628393292427063 0.3268363076763931 0.8561474084854126 0.826836307676393 0.8432711362838745 0.826836307676393
142 0.3565046787261963 0.3268363076763931 0.35632234811782837 0.3268363076763931 0.8561114072799683 0.826836307676393 0.8435323238372803 0.826836307676393
143 0.35660815238952637 0.3268363076763931 0.35636186599731445 0.3268363076763931 0.8560183644294739 0.826836307676393 0.8438524007797241 0.826836307676393
144 0.35659465193748474 0.3268363076763931 0.3564024865627289 0.3268363076763931 0.8561483025550842 0.826836307676393 0.8437719941139221 0.826836307676393
145 0.35667213797569275 0.3268363076763931 0.35644349455833435 0.3268363076763931 0.856284499168396 0.826836307676393 0.8440354466438293 0.826836307676393
146 0.3567122220993042 0.3268363076763931 0.3564799427986145 0.3268363076763931 0.8560781478881836 0.826836307676393 0.8436720371246338 0.826836307676393
147 0.35673975944519043 0.3268363076763931 0.35651975870132446 0.3268363076763931 0.8560051918029785 0.826836307676393 0.8436095118522644 0.826836307676393
148 0.3567598760128021 0.3268363076763931 0.35655492544174194 0.3268363076763931 0.8562238812446594 0.826836307676393 0.8430991172790527 0.826836307676393
149 0.3567998707294464 0.3268363076763931 0.3565950095653534 0.3268363076763931 0.8562754988670349 0.826836307676393 0.8435728549957275 0.826836307676393
150 0.3568449318408966 0.3268363076763931 0.3566320240497589 0.3268363076763931 0.8560566902160645 0.826836307676393 0.8432983756065369 0.826836307676393
151 0.35689541697502136 0.3268363076763931 0.3566671311855316 0.3268363076763931 0.8561902046203613 0.826836307676393 0.8437137603759766 0.826836307676393
152 0.3569326400756836 0.3268363076763931 0.35670557618141174 0.3268363076763931 0.8561577796936035 0.826836307676393 0.8433226346969604 0.826836307676393
153 0.35695239901542664 0.3268363076763931 0.3567359745502472 0.3268363076763931 0.8562058210372925 0.826836307676393 0.843167245388031 0.826836307676393
154 0.3569704592227936 0.3268363076763931 0.35677370429039 0.3268363076763931 0.8561964631080627 0.826836307676393 0.8431453108787537 0.826836307676393
155 0.35708945989608765 0.3268363076763931 0.35680970549583435 0.3268363076763931 0.8560894131660461 0.826836307676393 0.8432357907295227 0.826836307676393
156 0.3571193516254425 0.3268363076763931 0.3568425476551056 0.3268363076763931 0.8562511801719666 0.826836307676393 0.843252956867218 0.826836307676393
157 0.3570832908153534 0.3268363076763931 0.35687845945358276 0.3268363076763931 0.8563098907470703 0.826836307676393 0.8435569405555725 0.826836307676393
158 0.35715147852897644 0.3268363076763931 0.35691022872924805 0.3268363076763931 0.8561424016952515 0.826836307676393 0.8434152007102966 0.826836307676393
159 0.35717707872390747 0.3268363076763931 0.35694292187690735 0.3268363076763931 0.8562063574790955 0.826836307676393 0.8428490161895752 0.826836307676393
160 0.35720357298851013 0.3268363076763931 0.35697826743125916 0.3268363076763931 0.8562970757484436 0.826836307676393 0.8425700068473816 0.826836307676393
161 0.35720744729042053 0.3268363076763931 0.3570096790790558 0.3268363076763931 0.8562228679656982 0.826836307676393 0.8430747389793396 0.826836307676393
162 0.35723987221717834 0.3268363076763931 0.3570413291454315 0.3268363076763931 0.8560625314712524 0.826836307676393 0.8432939648628235 0.826836307676393
163 0.35734251141548157 0.3268363076763931 0.35707297921180725 0.3268363076763931 0.8561978936195374 0.826836307676393 0.8432996869087219 0.826836307676393
164 0.35734662413597107 0.3268363076763931 0.35710424184799194 0.3268363076763931 0.8562915921211243 0.826836307676393 0.8431898951530457 0.826836307676393
165 0.35733792185783386 0.3268363076763931 0.3571336269378662 0.3268363076763931 0.8562339544296265 0.826836307676393 0.8437637686729431 0.826836307676393
166 0.35736313462257385 0.3268363076763931 0.3571654260158539 0.3268363076763931 0.8562530875205994 0.826836307676393 0.844040036201477 0.826836307676393
167 0.3574943244457245 0.3268363076763931 0.35719430446624756 0.3268363076763931 0.8561761975288391 0.826836307676393 0.8436949849128723 0.826836307676393
168 0.3574332892894745 0.3268363076763931 0.35722577571868896 0.3268363076763931 0.8561834096908569 0.826836307676393 0.8435817360877991 0.826836307676393
169 0.3574918210506439 0.3268363076763931 0.3572548031806946 0.3268363076763931 0.8563722968101501 0.826836307676393 0.8435992002487183 0.826836307676393
170 0.3575092554092407 0.3268363076763931 0.3572843670845032 0.3268363076763931 0.8561939001083374 0.826836307676393 0.8437486886978149 0.826836307676393
171 0.357563853263855 0.3268363076763931 0.35731300711631775 0.3268363076763931 0.8561606407165527 0.826836307676393 0.8437586426734924 0.826836307676393
172 0.35758456587791443 0.3268363076763931 0.3573451638221741 0.3268363076763931 0.8562536835670471 0.826836307676393 0.8435637950897217 0.826836307676393
173 0.3576422929763794 0.3268363076763931 0.3573703467845917 0.3268363076763931 0.8563005328178406 0.826836307676393 0.8432645797729492 0.826836307676393
174 0.35761967301368713 0.3268363076763931 0.35739967226982117 0.3268363076763931 0.8561824560165405 0.826836307676393 0.8424976468086243 0.826836307676393
175 0.3576626479625702 0.3268363076763931 0.3574308156967163 0.3268363076763931 0.8562911152839661 0.826836307676393 0.8428430557250977 0.826836307676393
176 0.3577152490615845 0.3268363076763931 0.35745885968208313 0.3268363076763931 0.8561638593673706 0.826836307676393 0.8428477048873901 0.826836307676393
177 0.35771119594573975 0.3268363076763931 0.35748517513275146 0.3268363076763931 0.8563203811645508 0.826836307676393 0.843173086643219 0.826836307676393
178 0.35771727561950684 0.3268363076763931 0.35751357674598694 0.3268363076763931 0.8562751412391663 0.826836307676393 0.8433130383491516 0.826836307676393
179 0.3577997386455536 0.3268363076763931 0.35754090547561646 0.3268363076763931 0.8562924265861511 0.826836307676393 0.8435344696044922 0.826836307676393
180 0.3578220009803772 0.3268363076763931 0.3575688302516937 0.3268363076763931 0.8562204837799072 0.826836307676393 0.8434435129165649 0.826836307676393
181 0.35785844922065735 0.3268363076763931 0.3575953543186188 0.3268363076763931 0.8563907146453857 0.826836307676393 0.8435800671577454 0.826836307676393
182 0.3578408360481262 0.3268363076763931 0.35762354731559753 0.3268363076763931 0.8561521768569946 0.826836307676393 0.8434842824935913 0.826836307676393
183 0.3578541874885559 0.3268363076763931 0.3576474189758301 0.3268363076763931 0.8562173247337341 0.826836307676393 0.843169093132019 0.826836307676393
184 0.35796117782592773 0.3268363076763931 0.3576740026473999 0.3268363076763931 0.8563682436943054 0.826836307676393 0.8434315323829651 0.826836307676393
185 0.3579515814781189 0.3268363076763931 0.35770002007484436 0.3268363076763931 0.8562785983085632 0.826836307676393 0.8431658148765564 0.826836307676393
186 0.35795947909355164 0.3268363076763931 0.35772785544395447 0.3268363076763931 0.8561813831329346 0.826836307676393 0.8434208035469055 0.826836307676393
187 0.35799142718315125 0.3268363076763931 0.3577539920806885 0.3268363076763931 0.8563287854194641 0.826836307676393 0.8440163731575012 0.826836307676393
188 0.3580508232116699 0.3268363076763931 0.35777464509010315 0.3268363076763931 0.8562930226325989 0.826836307676393 0.8441493511199951 0.826836307676393
189 0.3580368161201477 0.3268363076763931 0.3577994108200073 0.3268363076763931 0.8562904596328735 0.826836307676393 0.8442287445068359 0.826836307676393
190 0.35808831453323364 0.3268363076763931 0.35782450437545776 0.3268363076763931 0.8562792539596558 0.826836307676393 0.8441234827041626 0.826836307676393
191 0.35810425877571106 0.3268363076763931 0.35784897208213806 0.3268363076763931 0.8562074899673462 0.826836307676393 0.8437541723251343 0.826836307676393
192 0.35810384154319763 0.3268363076763931 0.3578738868236542 0.3268363076763931 0.8563107252120972 0.826836307676393 0.8435423374176025 0.826836307676393
193 0.35818105936050415 0.3268363076763931 0.35789790749549866 0.3268363076763931 0.8563969135284424 0.826836307676393 0.8434270620346069 0.826836307676393
194 0.35816600918769836 0.3268363076763931 0.35791996121406555 0.3268363076763931 0.8563380241394043 0.826836307676393 0.8428026437759399 0.826836307676393
195 0.3581758737564087 0.3268363076763931 0.3579428791999817 0.3268363076763931 0.85612952709198 0.826836307676393 0.8429682850837708 0.826836307676393
196 0.3582724928855896 0.3268363076763931 0.35796451568603516 0.3268363076763931 0.8564020395278931 0.826836307676393 0.843191921710968 0.826836307676393
197 0.35821598768234253 0.3268363076763931 0.35798993706703186 0.3268363076763931 0.8564960360527039 0.826836307676393 0.8431011438369751 0.826836307676393
198 0.3582446873188019 0.3268363076763931 0.3580097258090973 0.3268363076763931 0.8561747670173645 0.826836307676393 0.8424259424209595 0.826836307676393
199 0.3583066463470459 0.3268363076763931 0.358029305934906 0.3268363076763931 0.8562406897544861 0.826836307676393 0.8420345187187195 0.826836307676393
200 0.3583277761936188 0.3268363076763931 0.35805243253707886 0.3268363076763931 0.8563442230224609 0.826836307676393 0.8419595956802368 0.826836307676393
201 0.35835516452789307 0.3268363076763931 0.3580745756626129 0.3268363076763931 0.8563570976257324 0.826836307676393 0.841833233833313 0.826836307676393
202 0.3583528995513916 0.3268363076763931 0.358093798160553 0.3268363076763931 0.8563166260719299 0.826836307676393 0.8421067595481873 0.826836307676393
203 0.35838595032691956 0.3268363076763931 0.35811349749565125 0.3268363076763931 0.8562608361244202 0.826836307676393 0.8424479961395264 0.826836307676393
204 0.35839787125587463 0.3268363076763931 0.35813501477241516 0.3268363076763931 0.856318473815918 0.826836307676393 0.8425516486167908 0.826836307676393
205 0.3584045469760895 0.3268363076763931 0.35815301537513733 0.3268363076763931 0.8564643263816833 0.826836307676393 0.8427509665489197 0.826836307676393
206 0.35841912031173706 0.3268363076763931 0.3581729829311371 0.3268363076763931 0.8563656210899353 0.826836307676393 0.8424203395843506 0.826836307676393
207 0.3584670126438141 0.3268363076763931 0.35819345712661743 0.3268363076763931 0.8562296628952026 0.826836307676393 0.8427774310112 0.826836307676393
208 0.3585022985935211 0.3268363076763931 0.35821229219436646 0.3268363076763931 0.8563985824584961 0.826836307676393 0.8426936864852905 0.826836307676393
209 0.3584960103034973 0.3268363076763931 0.35823071002960205 0.3268363076763931 0.8563017249107361 0.826836307676393 0.8431314826011658 0.826836307676393
210 0.3585166931152344 0.3268363076763931 0.3582484722137451 0.3268363076763931 0.8563268184661865 0.826836307676393 0.8433961868286133 0.826836307676393
211 0.3585342764854431 0.3268363076763931 0.35826849937438965 0.3268363076763931 0.856288492679596 0.826836307676393 0.8432590365409851 0.826836307676393
212 0.35859444737434387 0.3268363076763931 0.3582857847213745 0.3268363076763931 0.8563394546508789 0.826836307676393 0.8433455228805542 0.826836307676393
213 0.35855329036712646 0.3268363076763931 0.3583028018474579 0.3268363076763931 0.8564684987068176 0.826836307676393 0.8432470560073853 0.826836307676393
214 0.35854172706604004 0.3268363076763931 0.3583214581012726 0.3268363076763931 0.8562741279602051 0.826836307676393 0.8436413407325745 0.826836307676393
215 0.3586151599884033 0.3268363076763931 0.35834094882011414 0.3268363076763931 0.8562464118003845 0.826836307676393 0.843450665473938 0.826836307676393
216 0.3586507737636566 0.3268363076763931 0.35835742950439453 0.3268363076763931 0.8563650846481323 0.826836307676393 0.8431569933891296 0.826836307676393
217 0.35863974690437317 0.3268363076763931 0.3583734929561615 0.3268363076763931 0.8564172387123108 0.826836307676393 0.8429673314094543 0.826836307676393
218 0.35863324999809265 0.3268363076763931 0.358390212059021 0.3268363076763931 0.8563466668128967 0.826836307676393 0.843083381652832 0.826836307676393
219 0.35870641469955444 0.3268363076763931 0.35840749740600586 0.3268363076763931 0.85621178150177 0.826836307676393 0.8432461619377136 0.826836307676393
220 0.35869652032852173 0.3268363076763931 0.3584258556365967 0.3268363076763931 0.8563865423202515 0.826836307676393 0.8432668447494507 0.826836307676393
221 0.35868653655052185 0.3268363076763931 0.3584432601928711 0.3268363076763931 0.8564332723617554 0.826836307676393 0.8429758548736572 0.826836307676393
222 0.3587183654308319 0.3268363076763931 0.35845839977264404 0.3268363076763931 0.8562833070755005 0.826836307676393 0.8426587581634521 0.826836307676393
223 0.35874268412590027 0.3268363076763931 0.3584732413291931 0.3268363076763931 0.8563786149024963 0.826836307676393 0.842635989189148 0.826836307676393
224 0.35873693227767944 0.3268363076763931 0.3584904670715332 0.3268363076763931 0.8563356399536133 0.826836307676393 0.8425611257553101 0.826836307676393
225 0.3588124215602875 0.3268363076763931 0.35850831866264343 0.3268363076763931 0.8564056158065796 0.826836307676393 0.8428118228912354 0.826836307676393
226 0.3587949872016907 0.3268363076763931 0.35852569341659546 0.3268363076763931 0.8563636541366577 0.826836307676393 0.8425772190093994 0.826836307676393
227 0.3587866723537445 0.3268363076763931 0.3585388958454132 0.3268363076763931 0.856299638748169 0.826836307676393 0.8426051735877991 0.826836307676393
228 0.35881003737449646 0.3268363076763931 0.3585537374019623 0.3268363076763931 0.8563883900642395 0.826836307676393 0.8428863883018494 0.826836307676393
229 0.3588535487651825 0.3268363076763931 0.35857057571411133 0.3268363076763931 0.856413722038269 0.826836307676393 0.8430863618850708 0.826836307676393
230 0.3588451147079468 0.3268363076763931 0.35858625173568726 0.3268363076763931 0.8564017415046692 0.826836307676393 0.8425817489624023 0.826836307676393
231 0.35889899730682373 0.3268363076763931 0.35860323905944824 0.3268363076763931 0.8563024997711182 0.826836307676393 0.8431544303894043 0.826836307676393
232 0.35889777541160583 0.3268363076763931 0.35861936211586 0.3268363076763931 0.856355607509613 0.826836307676393 0.8434658646583557 0.826836307676393
233 0.35888317227363586 0.3268363076763931 0.3586321175098419 0.3268363076763931 0.8563401699066162 0.826836307676393 0.8433442115783691 0.826836307676393
234 0.358914315700531 0.3268363076763931 0.3586454689502716 0.3268363076763931 0.8564051985740662 0.826836307676393 0.8434305787086487 0.826836307676393
235 0.3589829206466675 0.3268363076763931 0.35866281390190125 0.3268363076763931 0.8564060926437378 0.826836307676393 0.8432801365852356 0.826836307676393
236 0.35893458127975464 0.3268363076763931 0.35868123173713684 0.3268363076763931 0.856360912322998 0.826836307676393 0.8432554602622986 0.826836307676393
237 0.35892724990844727 0.3268363076763931 0.3586956560611725 0.3268363076763931 0.8563693761825562 0.826836307676393 0.8431786298751831 0.826836307676393
238 0.3589842617511749 0.3268363076763931 0.3587082624435425 0.3268363076763931 0.8563787341117859 0.826836307676393 0.8431375026702881 0.826836307676393
239 0.35905611515045166 0.3268363076763931 0.3587246239185333 0.3268363076763931 0.8564167022705078 0.826836307676393 0.8426936864852905 0.826836307676393
240 0.3590353727340698 0.3268363076763931 0.3587411940097809 0.3268363076763931 0.8563768863677979 0.826836307676393 0.8426893949508667 0.826836307676393
241 0.3589929938316345 0.3268363076763931 0.358754426240921 0.3268363076763931 0.8563606142997742 0.826836307676393 0.842907726764679 0.826836307676393
242 0.35902300477027893 0.3268363076763931 0.3587687015533447 0.3268363076763931 0.8563899993896484 0.826836307676393 0.8430822491645813 0.826836307676393
243 0.35908716917037964 0.3268363076763931 0.35878387093544006 0.3268363076763931 0.856321394443512 0.826836307676393 0.8428141474723816 0.826836307676393
244 0.35907626152038574 0.3268363076763931 0.3587990701198578 0.3268363076763931 0.8564996719360352 0.826836307676393 0.8427976965904236 0.826836307676393
245 0.3590766489505768 0.3268363076763931 0.3588120639324188 0.3268363076763931 0.8564454913139343 0.826836307676393 0.8430786728858948 0.826836307676393
246 0.35910704731941223 0.3268363076763931 0.35882681608200073 0.3268363076763931 0.8563330173492432 0.826836307676393 0.8433674573898315 0.826836307676393
247 0.3591271638870239 0.3268363076763931 0.3588411808013916 0.3268363076763931 0.8563525676727295 0.826836307676393 0.843411922454834 0.826836307676393
248 0.3591083884239197 0.3268363076763931 0.35885390639305115 0.3268363076763931 0.8563523888587952 0.826836307676393 0.8432919383049011 0.826836307676393
249 0.3590928018093109 0.3268363076763931 0.3588678240776062 0.3268363076763931 0.85638427734375 0.826836307676393 0.8427867293357849 0.826836307676393
250 0.35918229818344116 0.3268363076763931 0.3588845431804657 0.3268363076763931 0.8564159274101257 0.826836307676393 0.842806339263916 0.826836307676393
251 0.3592192530632019 0.3268363076763931 0.3588971197605133 0.3268363076763931 0.8563752770423889 0.826836307676393 0.8429911732673645 0.826836307676393
252 0.35912758111953735 0.3268363076763931 0.35890939831733704 0.3268363076763931 0.8563103675842285 0.826836307676393 0.8426861763000488 0.826836307676393
253 0.35922110080718994 0.3268363076763931 0.35892364382743835 0.3268363076763931 0.8564149737358093 0.826836307676393 0.8425769805908203 0.826836307676393
254 0.35916897654533386 0.3268363076763931 0.3589377999305725 0.3268363076763931 0.856383740901947 0.826836307676393 0.8426826596260071 0.826836307676393
255 0.3592604398727417 0.3268363076763931 0.35895225405693054 0.3268363076763931 0.8563593029975891 0.826836307676393 0.8426779508590698 0.826836307676393
256 0.359220415353775 0.3268363076763931 0.3589647710323334 0.3268363076763931 0.8564500212669373 0.826836307676393 0.8431897163391113 0.826836307676393
257 0.35925135016441345 0.3268363076763931 0.35897719860076904 0.3268363076763931 0.8563126921653748 0.826836307676393 0.8430114984512329 0.826836307676393
258 0.3592859208583832 0.3268363076763931 0.35899028182029724 0.3268363076763931 0.8563809394836426 0.826836307676393 0.8430489897727966 0.826836307676393
259 0.3592814803123474 0.3268363076763931 0.3590046167373657 0.3268363076763931 0.8564068675041199 0.826836307676393 0.8432115316390991 0.826836307676393
260 0.35932472348213196 0.3268363076763931 0.3590185046195984 0.3268363076763931 0.8563463687896729 0.826836307676393 0.8435475826263428 0.826836307676393
261 0.3592875599861145 0.3268363076763931 0.35903146862983704 0.3268363076763931 0.8564518690109253 0.826836307676393 0.8436510562896729 0.826836307676393
262 0.35932230949401855 0.3268363076763931 0.3590430021286011 0.3268363076763931 0.8564637899398804 0.826836307676393 0.843191385269165 0.826836307676393
263 0.3593585193157196 0.3268363076763931 0.35905635356903076 0.3268363076763931 0.8564028143882751 0.826836307676393 0.8430771231651306 0.826836307676393
264 0.359352171421051 0.3268363076763931 0.3590694069862366 0.3268363076763931 0.8564143776893616 0.826836307676393 0.8432580232620239 0.826836307676393
265 0.35936251282691956 0.3268363076763931 0.35908424854278564 0.3268363076763931 0.8563512563705444 0.826836307676393 0.8431320786476135 0.826836307676393
266 0.3593754768371582 0.3268363076763931 0.3590948283672333 0.3268363076763931 0.8564149737358093 0.826836307676393 0.8434654474258423 0.826836307676393
267 0.35939937829971313 0.3268363076763931 0.3591066300868988 0.3268363076763931 0.8563838601112366 0.826836307676393 0.8429936170578003 0.826836307676393
268 0.35943564772605896 0.3268363076763931 0.3591194450855255 0.3268363076763931 0.8564063310623169 0.826836307676393 0.8429620862007141 0.826836307676393
269 0.35934919118881226 0.3268363076763931 0.3591325879096985 0.3268363076763931 0.8563809394836426 0.826836307676393 0.8430774211883545 0.826836307676393
270 0.3594636023044586 0.3268363076763931 0.35914626717567444 0.3268363076763931 0.8564058542251587 0.826836307676393 0.8431974649429321 0.826836307676393
271 0.35945722460746765 0.3268363076763931 0.3591556251049042 0.3268363076763931 0.8564968705177307 0.826836307676393 0.8432949781417847 0.826836307676393
272 0.3594188988208771 0.3268363076763931 0.3591651916503906 0.3268363076763931 0.8563409447669983 0.826836307676393 0.8430471420288086 0.826836307676393
273 0.35947197675704956 0.3268363076763931 0.35917791724205017 0.3268363076763931 0.8563972115516663 0.826836307676393 0.8435362577438354 0.826836307676393
274 0.3594732880592346 0.3268363076763931 0.3591894805431366 0.3268363076763931 0.8564225435256958 0.826836307676393 0.8437544107437134 0.826836307676393
275 0.35948771238327026 0.3268363076763931 0.3592012822628021 0.3268363076763931 0.856404721736908 0.826836307676393 0.8436071276664734 0.826836307676393
276 0.3594888746738434 0.3268363076763931 0.3592124581336975 0.3268363076763931 0.8564435839653015 0.826836307676393 0.843399167060852 0.826836307676393
277 0.3595121502876282 0.3268363076763931 0.3592209815979004 0.3268363076763931 0.8564397692680359 0.826836307676393 0.8432559370994568 0.826836307676393
278 0.3594987392425537 0.3268363076763931 0.3592320382595062 0.3268363076763931 0.8563975691795349 0.826836307676393 0.8432793617248535 0.826836307676393
279 0.3595482409000397 0.3268363076763931 0.35924264788627625 0.3268363076763931 0.8562638759613037 0.826836307676393 0.8434163928031921 0.826836307676393
280 0.35952791571617126 0.3268363076763931 0.3592551350593567 0.3268363076763931 0.8564676642417908 0.826836307676393 0.8433074355125427 0.826836307676393
281 0.35957756638526917 0.3268363076763931 0.35926491022109985 0.3268363076763931 0.856407642364502 0.826836307676393 0.8431883454322815 0.826836307676393
282 0.3595852255821228 0.3268363076763931 0.35927364230155945 0.3268363076763931 0.8563670516014099 0.826836307676393 0.8432795405387878 0.826836307676393
283 0.3595496714115143 0.3268363076763931 0.35928452014923096 0.3268363076763931 0.8564474582672119 0.826836307676393 0.8431397676467896 0.826836307676393
284 0.3595549464225769 0.3268363076763931 0.3592946529388428 0.3268363076763931 0.8563381433486938 0.826836307676393 0.8434522151947021 0.826836307676393
285 0.3596169054508209 0.3268363076763931 0.3593052923679352 0.3268363076763931 0.8564662337303162 0.826836307676393 0.8431965708732605 0.826836307676393
286 0.3596142828464508 0.3268363076763931 0.35931527614593506 0.3268363076763931 0.8564907312393188 0.826836307676393 0.8430098295211792 0.826836307676393
287 0.35961511731147766 0.3268363076763931 0.35932469367980957 0.3268363076763931 0.8564192056655884 0.826836307676393 0.8427301049232483 0.826836307676393
288 0.3596085011959076 0.3268363076763931 0.35933437943458557 0.3268363076763931 0.8564704060554504 0.826836307676393 0.8426605463027954 0.826836307676393
289 0.35965678095817566 0.3268363076763931 0.3593445122241974 0.3268363076763931 0.8564552068710327 0.826836307676393 0.8426175713539124 0.826836307676393
290 0.35961923003196716 0.3268363076763931 0.35935455560684204 0.3268363076763931 0.8563128709793091 0.826836307676393 0.8429082036018372 0.826836307676393
291 0.3596835434436798 0.3268363076763931 0.35936424136161804 0.3268363076763931 0.8563326597213745 0.826836307676393 0.843017578125 0.826836307676393
292 0.35964396595954895 0.3268363076763931 0.3593728244304657 0.3268363076763931 0.8564730286598206 0.826836307676393 0.8426408767700195 0.826836307676393
293 0.35967403650283813 0.3268363076763931 0.35938355326652527 0.3268363076763931 0.8565009832382202 0.826836307676393 0.8428692817687988 0.826836307676393
294 0.35971295833587646 0.3268363076763931 0.35939303040504456 0.3268363076763931 0.8563698530197144 0.826836307676393 0.8426963090896606 0.826836307676393
295 0.35965898633003235 0.3268363076763931 0.35940220952033997 0.3268363076763931 0.8564325571060181 0.826836307676393 0.842792809009552 0.826836307676393
296 0.35967010259628296 0.3268363076763931 0.3594098687171936 0.3268363076763931 0.8564152121543884 0.826836307676393 0.8426908254623413 0.826836307676393
297 0.35973089933395386 0.3268363076763931 0.3594190180301666 0.3268363076763931 0.856437623500824 0.826836307676393 0.8428236842155457 0.826836307676393
298 0.3597123920917511 0.3268363076763931 0.35942956805229187 0.3268363076763931 0.8564937114715576 0.826836307676393 0.8427572250366211 0.826836307676393
299 0.3597320318222046 0.3268363076763931 0.3594381511211395 0.3268363076763931 0.8562952280044556 0.826836307676393 0.8425320982933044 0.826836307676393
300 0.359745055437088 0.3268363076763931 0.35944733023643494 0.3268363076763931 0.8563412427902222 0.826836307676393 0.842904269695282 0.826836307676393
301 0.3597436249256134 0.3268363076763931 0.359455943107605 0.3268363076763931 0.8566447496414185 0.826836307676393 0.8430710434913635 0.826836307676393
302 0.3597251772880554 0.3268363076763931 0.35946473479270935 0.3268363076763931 0.8563814163208008 0.826836307676393 0.8434085249900818 0.826836307676393
303 0.3597660958766937 0.3268363076763931 0.3594743311405182 0.3268363076763931 0.8563379049301147 0.826836307676393 0.8436113595962524 0.826836307676393
304 0.35978204011917114 0.3268363076763931 0.3594835102558136 0.3268363076763931 0.8565165996551514 0.826836307676393 0.8436566591262817 0.826836307676393
305 0.3598005175590515 0.3268363076763931 0.35949257016181946 0.3268363076763931 0.8564357161521912 0.826836307676393 0.8438647389411926 0.826836307676393
306 0.359793096780777 0.3268363076763931 0.35949912667274475 0.3268363076763931 0.8564088940620422 0.826836307676393 0.8439126014709473 0.826836307676393
307 0.3598080575466156 0.3268363076763931 0.35950765013694763 0.3268363076763931 0.8564339876174927 0.826836307676393 0.8436537981033325 0.826836307676393
308 0.35984042286872864 0.3268363076763931 0.3595165014266968 0.3268363076763931 0.8564853668212891 0.826836307676393 0.8435542583465576 0.826836307676393
309 0.3598104417324066 0.3268363076763931 0.35952576994895935 0.3268363076763931 0.8563541769981384 0.826836307676393 0.8433911800384521 0.826836307676393
310 0.35979360342025757 0.3268363076763931 0.35953429341316223 0.3268363076763931 0.8565119504928589 0.826836307676393 0.8430251479148865 0.826836307676393
311 0.35985279083251953 0.3268363076763931 0.3595420718193054 0.3268363076763931 0.8564302325248718 0.826836307676393 0.842656672000885 0.826836307676393
312 0.3598562479019165 0.3268363076763931 0.3595494031906128 0.3268363076763931 0.8563262224197388 0.826836307676393 0.842538058757782 0.826836307676393
313 0.3598839342594147 0.3268363076763931 0.3595570921897888 0.3268363076763931 0.85653156042099 0.826836307676393 0.8425792455673218 0.826836307676393
314 0.3598088026046753 0.3268363076763931 0.3595656752586365 0.3268363076763931 0.8563748598098755 0.826836307676393 0.8424375057220459 0.826836307676393
315 0.35988399386405945 0.3268363076763931 0.35957422852516174 0.3268363076763931 0.8563652634620667 0.826836307676393 0.8425706028938293 0.826836307676393
316 0.3598521053791046 0.3268363076763931 0.35958221554756165 0.3268363076763931 0.8564895987510681 0.826836307676393 0.8427174091339111 0.826836307676393
317 0.35993140935897827 0.3268363076763931 0.3595903217792511 0.3268363076763931 0.8564673066139221 0.826836307676393 0.8428594470024109 0.826836307676393
318 0.3598557412624359 0.3268363076763931 0.35959792137145996 0.3268363076763931 0.8563886880874634 0.826836307676393 0.8430485129356384 0.826836307676393
319 0.3598913252353668 0.3268363076763931 0.35960593819618225 0.3268363076763931 0.8563756942749023 0.826836307676393 0.8426571488380432 0.826836307676393
320 0.3599223494529724 0.3268363076763931 0.35961371660232544 0.3268363076763931 0.8564426898956299 0.826836307676393 0.8428398370742798 0.826836307676393
321 0.3599586486816406 0.3268363076763931 0.3596220016479492 0.3268363076763931 0.8564385175704956 0.826836307676393 0.8427153825759888 0.826836307676393
322 0.3599036633968353 0.3268363076763931 0.359628826379776 0.3268363076763931 0.856465756893158 0.826836307676393 0.8429043292999268 0.826836307676393
323 0.3599381446838379 0.3268363076763931 0.35963642597198486 0.3268363076763931 0.8564841747283936 0.826836307676393 0.8428785800933838 0.826836307676393
324 0.35995009541511536 0.3268363076763931 0.35964468121528625 0.3268363076763931 0.8563652634620667 0.826836307676393 0.8431240320205688 0.826836307676393
325 0.3599708676338196 0.3268363076763931 0.3596510887145996 0.3268363076763931 0.8564844131469727 0.826836307676393 0.8432432413101196 0.826836307676393
326 0.35995590686798096 0.3268363076763931 0.35965853929519653 0.3268363076763931 0.8563860654830933 0.826836307676393 0.8430408239364624 0.826836307676393
327 0.3599673807621002 0.3268363076763931 0.3596658706665039 0.3268363076763931 0.8563575148582458 0.826836307676393 0.8430917263031006 0.826836307676393
328 0.35998934507369995 0.3268363076763931 0.3596722483634949 0.3268363076763931 0.8565388321876526 0.826836307676393 0.8430594205856323 0.826836307676393
329 0.3600018620491028 0.3268363076763931 0.35968005657196045 0.3268363076763931 0.8563841581344604 0.826836307676393 0.8433980345726013 0.826836307676393
330 0.3599836528301239 0.3268363076763931 0.35968634486198425 0.3268363076763931 0.8564188480377197 0.826836307676393 0.8430643677711487 0.826836307676393
331 0.35999229550361633 0.3268363076763931 0.3596931993961334 0.3268363076763931 0.8564721941947937 0.826836307676393 0.8429075479507446 0.826836307676393
332 0.35996952652931213 0.3268363076763931 0.35970041155815125 0.3268363076763931 0.8563858270645142 0.826836307676393 0.8435639142990112 0.826836307676393
333 0.3600326180458069 0.3268363076763931 0.35970619320869446 0.3268363076763931 0.8564213514328003 0.826836307676393 0.8435004949569702 0.826836307676393
334 0.3599342107772827 0.3268363076763931 0.3597126603126526 0.3268363076763931 0.8564658164978027 0.826836307676393 0.8433026075363159 0.826836307676393
335 0.36005425453186035 0.3268363076763931 0.3597192168235779 0.3268363076763931 0.8564744591712952 0.826836307676393 0.8433182835578918 0.826836307676393
336 0.3600618541240692 0.3268363076763931 0.3597273528575897 0.3268363076763931 0.8563762307167053 0.826836307676393 0.8427480459213257 0.826836307676393
337 0.3599848449230194 0.3268363076763931 0.35973384976387024 0.3268363076763931 0.8564926385879517 0.826836307676393 0.8429507613182068 0.826836307676393
338 0.36004191637039185 0.3268363076763931 0.3597397208213806 0.3268363076763931 0.8564248085021973 0.826836307676393 0.8430265784263611 0.826836307676393
339 0.3600694537162781 0.3268363076763931 0.3597446084022522 0.3268363076763931 0.8564181923866272 0.826836307676393 0.8427929282188416 0.826836307676393
340 0.36005699634552 0.3268363076763931 0.35975220799446106 0.3268363076763931 0.8563678860664368 0.826836307676393 0.8429000973701477 0.826836307676393
341 0.3600560128688812 0.3268363076763931 0.35975968837738037 0.3268363076763931 0.8565122485160828 0.826836307676393 0.8430840373039246 0.826836307676393
342 0.3600538671016693 0.3268363076763931 0.35976630449295044 0.3268363076763931 0.8564736247062683 0.826836307676393 0.8431386947631836 0.826836307676393
343 0.360097736120224 0.3268363076763931 0.3597717583179474 0.3268363076763931 0.8563986420631409 0.826836307676393 0.8426355123519897 0.826836307676393
344 0.36007067561149597 0.3268363076763931 0.35977670550346375 0.3268363076763931 0.8564040064811707 0.826836307676393 0.8425096273422241 0.826836307676393
345 0.3600923717021942 0.3268363076763931 0.35978320240974426 0.3268363076763931 0.8564639091491699 0.826836307676393 0.8427718877792358 0.826836307676393
346 0.36007291078567505 0.3268363076763931 0.35979005694389343 0.3268363076763931 0.8564503788948059 0.826836307676393 0.842796266078949 0.826836307676393
347 0.36013439297676086 0.3268363076763931 0.3597957491874695 0.3268363076763931 0.856401801109314 0.826836307676393 0.8430055975914001 0.826836307676393
348 0.3601278066635132 0.3268363076763931 0.35980209708213806 0.3268363076763931 0.8563542366027832 0.826836307676393 0.8428844809532166 0.826836307676393
349 0.3600701689720154 0.3268363076763931 0.3598062992095947 0.3268363076763931 0.8565195798873901 0.826836307676393 0.8426245450973511 0.826836307676393
350 0.3601064682006836 0.3268363076763931 0.3598131537437439 0.3268363076763931 0.8564417362213135 0.826836307676393 0.8426365256309509 0.826836307676393
351 0.3601858913898468 0.3268363076763931 0.3598199188709259 0.3268363076763931 0.8563355803489685 0.826836307676393 0.8426483273506165 0.826836307676393
352 0.3600858449935913 0.3268363076763931 0.35982462763786316 0.3268363076763931 0.8564596772193909 0.826836307676393 0.8425385355949402 0.826836307676393
353 0.36015191674232483 0.3268363076763931 0.35983073711395264 0.3268363076763931 0.8564990758895874 0.826836307676393 0.8425208330154419 0.826836307676393
354 0.3601268231868744 0.3268363076763931 0.35983583331108093 0.3268363076763931 0.8564029335975647 0.826836307676393 0.8420783281326294 0.826836307676393
355 0.36014193296432495 0.3268363076763931 0.35984164476394653 0.3268363076763931 0.8564061522483826 0.826836307676393 0.8419182300567627 0.826836307676393
356 0.3601798117160797 0.3268363076763931 0.3598470985889435 0.3268363076763931 0.8564156293869019 0.826836307676393 0.8418423533439636 0.826836307676393
357 0.36013248562812805 0.3268363076763931 0.35985231399536133 0.3268363076763931 0.8564565181732178 0.826836307676393 0.8417912125587463 0.826836307676393
358 0.3601294457912445 0.3268363076763931 0.3598581552505493 0.3268363076763931 0.856494665145874 0.826836307676393 0.8418879508972168 0.826836307676393
359 0.3601803183555603 0.3268363076763931 0.3598634600639343 0.3268363076763931 0.8563199043273926 0.826836307676393 0.8420224785804749 0.826836307676393
360 0.3601748049259186 0.3268363076763931 0.3598686456680298 0.3268363076763931 0.8563882112503052 0.826836307676393 0.8426822423934937 0.826836307676393
361 0.3602364659309387 0.3268363076763931 0.3598743677139282 0.3268363076763931 0.8565708994865417 0.826836307676393 0.8430593609809875 0.826836307676393
362 0.3601503074169159 0.3268363076763931 0.3598794639110565 0.3268363076763931 0.8564126491546631 0.826836307676393 0.8429845571517944 0.826836307676393
363 0.3601747751235962 0.3268363076763931 0.359884649515152 0.3268363076763931 0.8563470840454102 0.826836307676393 0.8431593775749207 0.826836307676393
364 0.3601837456226349 0.3268363076763931 0.359889954328537 0.3268363076763931 0.8564093112945557 0.826836307676393 0.8433107137680054 0.826836307676393
365 0.3601377308368683 0.3268363076763931 0.35989370942115784 0.3268363076763931 0.8563940525054932 0.826836307676393 0.8430823087692261 0.826836307676393
366 0.3602016568183899 0.3268363076763931 0.3598993122577667 0.3268363076763931 0.8563979864120483 0.826836307676393 0.8429880142211914 0.826836307676393
367 0.36027705669403076 0.3268363076763931 0.3599036931991577 0.3268363076763931 0.8564731478691101 0.826836307676393 0.8427114486694336 0.826836307676393
368 0.3602038323879242 0.3268363076763931 0.3599095642566681 0.3268363076763931 0.8564331531524658 0.826836307676393 0.8428115248680115 0.826836307676393
369 0.36018216609954834 0.3268363076763931 0.35991257429122925 0.3268363076763931 0.8565006256103516 0.826836307676393 0.8432379961013794 0.826836307676393
370 0.36023086309432983 0.3268363076763931 0.35991814732551575 0.3268363076763931 0.8564354181289673 0.826836307676393 0.8433609008789062 0.826836307676393
371 0.36023738980293274 0.3268363076763931 0.359922856092453 0.3268363076763931 0.8563156127929688 0.826836307676393 0.8427116870880127 0.826836307676393
372 0.36023396253585815 0.3268363076763931 0.3599269986152649 0.3268363076763931 0.856445848941803 0.826836307676393 0.8428224325180054 0.826836307676393
373 0.3602111041545868 0.3268363076763931 0.3599308133125305 0.3268363076763931 0.8563956022262573 0.826836307676393 0.842447817325592 0.826836307676393
374 0.3602360785007477 0.3268363076763931 0.3599355220794678 0.3268363076763931 0.8564417362213135 0.826836307676393 0.8425693511962891 0.826836307676393
375 0.36029982566833496 0.3268363076763931 0.3599388003349304 0.3268363076763931 0.856391191482544 0.826836307676393 0.8428393602371216 0.826836307676393
376 0.3602122366428375 0.3268363076763931 0.3599438965320587 0.3268363076763931 0.8564915060997009 0.826836307676393 0.8431179523468018 0.826836307676393
377 0.360255628824234 0.3268363076763931 0.35994744300842285 0.3268363076763931 0.8563692569732666 0.826836307676393 0.843268871307373 0.826836307676393
378 0.36026161909103394 0.3268363076763931 0.35995203256607056 0.3268363076763931 0.8563666939735413 0.826836307676393 0.8434386253356934 0.826836307676393
379 0.36025241017341614 0.3268363076763931 0.35995522141456604 0.3268363076763931 0.8564794659614563 0.826836307676393 0.8434014320373535 0.826836307676393
380 0.3602501153945923 0.3268363076763931 0.3599594533443451 0.3268363076763931 0.8564086556434631 0.826836307676393 0.8433586955070496 0.826836307676393
381 0.36033791303634644 0.3268363076763931 0.3599635660648346 0.3268363076763931 0.8563656806945801 0.826836307676393 0.8426365852355957 0.826836307676393
382 0.3602493107318878 0.3268363076763931 0.35996729135513306 0.3268363076763931 0.856511652469635 0.826836307676393 0.8421292901039124 0.826836307676393
383 0.3602912425994873 0.3268363076763931 0.3599708676338196 0.3268363076763931 0.8563894629478455 0.826836307676393 0.8423101902008057 0.826836307676393
384 0.3602794110774994 0.3268363076763931 0.35997483134269714 0.3268363076763931 0.8563604950904846 0.826836307676393 0.842274010181427 0.826836307676393
385 0.3602798581123352 0.3268363076763931 0.3599776327610016 0.3268363076763931 0.8564435243606567 0.826836307676393 0.8421403169631958 0.826836307676393
386 0.36029738187789917 0.3268363076763931 0.3599824011325836 0.3268363076763931 0.8564308285713196 0.826836307676393 0.8421611189842224 0.826836307676393
387 0.36030352115631104 0.3268363076763931 0.359986275434494 0.3268363076763931 0.8563782572746277 0.826836307676393 0.8421893119812012 0.826836307676393
388 0.3603180944919586 0.3268363076763931 0.35998883843421936 0.3268363076763931 0.8564490079879761 0.826836307676393 0.8422504663467407 0.826836307676393
389 0.3603118658065796 0.3268363076763931 0.3599918484687805 0.3268363076763931 0.8564085364341736 0.826836307676393 0.8423560261726379 0.826836307676393
390 0.3603135645389557 0.3268363076763931 0.35999566316604614 0.3268363076763931 0.8564367294311523 0.826836307676393 0.8422943353652954 0.826836307676393
391 0.3603258728981018 0.3268363076763931 0.3599996268749237 0.3268363076763931 0.8564258217811584 0.826836307676393 0.8425343632698059 0.826836307676393
392 0.36028602719306946 0.3268363076763931 0.36000263690948486 0.3268363076763931 0.8563929796218872 0.826836307676393 0.8425500392913818 0.826836307676393
393 0.36031755805015564 0.3268363076763931 0.3600049316883087 0.3268363076763931 0.856431782245636 0.826836307676393 0.8428429365158081 0.826836307676393
394 0.36035341024398804 0.3268363076763931 0.36000850796699524 0.3268363076763931 0.8564217686653137 0.826836307676393 0.8432677388191223 0.826836307676393
395 0.36033764481544495 0.3268363076763931 0.36001184582710266 0.3268363076763931 0.8563752770423889 0.826836307676393 0.8433912396430969 0.826836307676393
396 0.36033737659454346 0.3268363076763931 0.36001574993133545 0.3268363076763931 0.8565031886100769 0.826836307676393 0.8432861566543579 0.826836307676393
397 0.36026838421821594 0.3268363076763931 0.3600189983844757 0.3268363076763931 0.8564256429672241 0.826836307676393 0.8429051041603088 0.826836307676393
398 0.3603423237800598 0.3268363076763931 0.3600218892097473 0.3268363076763931 0.856360912322998 0.826836307676393 0.8426040410995483 0.826836307676393
399 0.3603450655937195 0.3268363076763931 0.36002451181411743 0.3268363076763931 0.8564473390579224 0.826836307676393 0.8427929878234863 0.826836307676393
400 0.36036157608032227 0.3268363076763931 0.36002764105796814 0.3268363076763931 0.85643070936203 0.826836307676393 0.8425314426422119 0.826836307676393
401 0.3603397011756897 0.3268363076763931 0.36003148555755615 0.3268363076763931 0.8564234375953674 0.826836307676393 0.8423923850059509 0.826836307676393
402 0.36035287380218506 0.3268363076763931 0.36003440618515015 0.3268363076763931 0.8563539385795593 0.826836307676393 0.8429402112960815 0.826836307676393
403 0.36032071709632874 0.3268363076763931 0.3600378930568695 0.3268363076763931 0.8564230799674988 0.826836307676393 0.8428944945335388 0.826836307676393
404 0.3603745698928833 0.3268363076763931 0.36004024744033813 0.3268363076763931 0.8563998341560364 0.826836307676393 0.8428660035133362 0.826836307676393
405 0.3603549301624298 0.3268363076763931 0.36004310846328735 0.3268363076763931 0.8564724326133728 0.826836307676393 0.8428846597671509 0.826836307676393
406 0.36038467288017273 0.3268363076763931 0.3600473701953888 0.3268363076763931 0.856511652469635 0.826836307676393 0.8429210782051086 0.826836307676393
407 0.36036404967308044 0.3268363076763931 0.3600500226020813 0.3268363076763931 0.8563497066497803 0.826836307676393 0.8429545760154724 0.826836307676393
408 0.3603620231151581 0.3268363076763931 0.36005380749702454 0.3268363076763931 0.856357991695404 0.826836307676393 0.8427834510803223 0.826836307676393
409 0.3603578209877014 0.3268363076763931 0.3600565195083618 0.3268363076763931 0.8564924597740173 0.826836307676393 0.8426964282989502 0.826836307676393
410 0.3603811264038086 0.3268363076763931 0.36005935072898865 0.3268363076763931 0.8562763929367065 0.826836307676393 0.8424856066703796 0.826836307676393
411 0.3603616952896118 0.3268363076763931 0.3600623309612274 0.3268363076763931 0.8565073609352112 0.826836307676393 0.84249347448349 0.826836307676393
412 0.36036837100982666 0.3268363076763931 0.3600654602050781 0.3268363076763931 0.8564529418945312 0.826836307676393 0.842781662940979 0.826836307676393
413 0.3603736460208893 0.3268363076763931 0.36006852984428406 0.3268363076763931 0.8564016819000244 0.826836307676393 0.8427854180335999 0.826836307676393
414 0.3603874444961548 0.3268363076763931 0.3600717782974243 0.3268363076763931 0.856353759765625 0.826836307676393 0.8428820967674255 0.826836307676393
415 0.36036261916160583 0.3268363076763931 0.3600744605064392 0.3268363076763931 0.8563797473907471 0.826836307676393 0.8431246280670166 0.826836307676393
416 0.3604247272014618 0.3268363076763931 0.36007824540138245 0.3268363076763931 0.8564601540565491 0.826836307676393 0.8431655168533325 0.826836307676393
417 0.3603830933570862 0.3268363076763931 0.3600805401802063 0.3268363076763931 0.8563896417617798 0.826836307676393 0.8430919051170349 0.826836307676393
418 0.3603605628013611 0.3268363076763931 0.3600836396217346 0.3268363076763931 0.8564516305923462 0.826836307676393 0.843456506729126 0.826836307676393
419 0.36045506596565247 0.3268363076763931 0.3600863218307495 0.3268363076763931 0.8563048839569092 0.826836307676393 0.8431740403175354 0.826836307676393
420 0.360436350107193 0.3268363076763931 0.360090047121048 0.3268363076763931 0.8564950823783875 0.826836307676393 0.8425576686859131 0.826836307676393
421 0.36034727096557617 0.3268363076763931 0.3600924015045166 0.3268363076763931 0.8564826846122742 0.826836307676393 0.8422937393188477 0.826836307676393
422 0.3604128956794739 0.3268363076763931 0.3600950539112091 0.3268363076763931 0.8563345670700073 0.826836307676393 0.8422731757164001 0.826836307676393
423 0.36047816276550293 0.3268363076763931 0.36009806394577026 0.3268363076763931 0.8564220666885376 0.826836307676393 0.8426697850227356 0.826836307676393
424 0.36038440465927124 0.3268363076763931 0.36010080575942993 0.3268363076763931 0.8564876317977905 0.826836307676393 0.8427010178565979 0.826836307676393
425 0.36043238639831543 0.3268363076763931 0.36010438203811646 0.3268363076763931 0.8563758134841919 0.826836307676393 0.8426213264465332 0.826836307676393
426 0.3604271709918976 0.3268363076763931 0.36010730266571045 0.3268363076763931 0.8564116954803467 0.826836307676393 0.8429067134857178 0.826836307676393
427 0.36042410135269165 0.3268363076763931 0.36010971665382385 0.3268363076763931 0.8565245270729065 0.826836307676393 0.842724621295929 0.826836307676393
428 0.3604402542114258 0.3268363076763931 0.36011257767677307 0.3268363076763931 0.8564272522926331 0.826836307676393 0.8431005477905273 0.826836307676393
429 0.3604367673397064 0.3268363076763931 0.36011528968811035 0.3268363076763931 0.8564344644546509 0.826836307676393 0.8430784344673157 0.826836307676393
430 0.3603953719139099 0.3268363076763931 0.3601180911064148 0.3268363076763931 0.8564258217811584 0.826836307676393 0.8435085415840149 0.826836307676393
431 0.36048513650894165 0.3268363076763931 0.36012133955955505 0.3268363076763931 0.8563751578330994 0.826836307676393 0.8433465361595154 0.826836307676393
432 0.36042407155036926 0.3268363076763931 0.36012381315231323 0.3268363076763931 0.8564996719360352 0.826836307676393 0.8438017964363098 0.826836307676393
433 0.3604493737220764 0.3268363076763931 0.3601263165473938 0.3268363076763931 0.8564056754112244 0.826836307676393 0.8434542417526245 0.826836307676393
434 0.3604516386985779 0.3268363076763931 0.3601301610469818 0.3268363076763931 0.8564006686210632 0.826836307676393 0.8431437611579895 0.826836307676393
435 0.3604584336280823 0.3268363076763931 0.3601328432559967 0.3268363076763931 0.8563979268074036 0.826836307676393 0.8432101011276245 0.826836307676393
436 0.3604024052619934 0.3268363076763931 0.3601350784301758 0.3268363076763931 0.8564691543579102 0.826836307676393 0.8426740765571594 0.826836307676393
437 0.3604448139667511 0.3268363076763931 0.36013734340667725 0.3268363076763931 0.8564439415931702 0.826836307676393 0.8421810865402222 0.826836307676393
438 0.36048057675361633 0.3268363076763931 0.3601401746273041 0.3268363076763931 0.8563579320907593 0.826836307676393 0.8421933650970459 0.826836307676393
439 0.3604530692100525 0.3268363076763931 0.3601435422897339 0.3268363076763931 0.856423020362854 0.826836307676393 0.8422155380249023 0.826836307676393
440 0.36043909192085266 0.3268363076763931 0.3601458966732025 0.3268363076763931 0.8565165400505066 0.826836307676393 0.8423524498939514 0.826836307676393
441 0.3604864180088043 0.3268363076763931 0.3601473271846771 0.3268363076763931 0.8563495874404907 0.826836307676393 0.8425185084342957 0.826836307676393
442 0.3604864478111267 0.3268363076763931 0.36015093326568604 0.3268363076763931 0.8564010858535767 0.826836307676393 0.8430934548377991 0.826836307676393
443 0.36044740676879883 0.3268363076763931 0.3601519763469696 0.3268363076763931 0.8565154075622559 0.826836307676393 0.8430181741714478 0.826836307676393
444 0.3604891002178192 0.3268363076763931 0.36015585064888 0.3268363076763931 0.8563722372055054 0.826836307676393 0.8426612615585327 0.826836307676393
445 0.36049139499664307 0.3268363076763931 0.36015740036964417 0.3268363076763931 0.8565036654472351 0.826836307676393 0.8420712947845459 0.826836307676393
446 0.36047834157943726 0.3268363076763931 0.3601585328578949 0.3268363076763931 0.8563629984855652 0.826836307676393 0.8423471450805664 0.826836307676393
447 0.3604792654514313 0.3268363076763931 0.3601607382297516 0.3268363076763931 0.8564472794532776 0.826836307676393 0.8425505757331848 0.826836307676393
448 0.36048033833503723 0.3268363076763931 0.36016297340393066 0.3268363076763931 0.8564717173576355 0.826836307676393 0.8426094651222229 0.826836307676393
449 0.360520601272583 0.3268363076763931 0.36016392707824707 0.3268363076763931 0.8563620448112488 0.826836307676393 0.8428025245666504 0.826836307676393
450 0.3605106770992279 0.3268363076763931 0.36016717553138733 0.3268363076763931 0.8563969731330872 0.826836307676393 0.84295654296875 0.826836307676393
451 0.3604966998100281 0.3268363076763931 0.3601684272289276 0.3268363076763931 0.8564074039459229 0.826836307676393 0.8430706858634949 0.826836307676393
452 0.360489159822464 0.3268363076763931 0.36016950011253357 0.3268363076763931 0.8564544916152954 0.826836307676393 0.8429208397865295 0.826836307676393
453 0.3604753613471985 0.3268363076763931 0.36017081141471863 0.3268363076763931 0.8564050793647766 0.826836307676393 0.8433722257614136 0.826836307676393
454 0.3604721426963806 0.3268363076763931 0.36017367243766785 0.3268363076763931 0.8564755916595459 0.826836307676393 0.8432207107543945 0.826836307676393
455 0.3605068624019623 0.3268363076763931 0.36017507314682007 0.3268363076763931 0.8564278483390808 0.826836307676393 0.8433285355567932 0.826836307676393
456 0.36048921942710876 0.3268363076763931 0.3601760268211365 0.3268363076763931 0.8563941717147827 0.826836307676393 0.8431951999664307 0.826836307676393
457 0.36053645610809326 0.3268363076763931 0.3601776361465454 0.3268363076763931 0.8565476536750793 0.826836307676393 0.8432050943374634 0.826836307676393
458 0.36050888895988464 0.3268363076763931 0.36017918586730957 0.3268363076763931 0.8564207553863525 0.826836307676393 0.8431200385093689 0.826836307676393
459 0.36046889424324036 0.3268363076763931 0.36018097400665283 0.3268363076763931 0.8563195466995239 0.826836307676393 0.8431821465492249 0.826836307676393
460 0.3605116009712219 0.3268363076763931 0.3601822555065155 0.3268363076763931 0.8564627170562744 0.826836307676393 0.842903196811676 0.826836307676393
461 0.3605017364025116 0.3268363076763931 0.3601837456226349 0.3268363076763931 0.8564859628677368 0.826836307676393 0.8428725004196167 0.826836307676393
462 0.3605104684829712 0.3268363076763931 0.36018475890159607 0.3268363076763931 0.8564294576644897 0.826836307676393 0.8431164026260376 0.826836307676393
463 0.36051663756370544 0.3268363076763931 0.3601863384246826 0.3268363076763931 0.8564822673797607 0.826836307676393 0.8431248068809509 0.826836307676393
464 0.36051908135414124 0.3268363076763931 0.36018842458724976 0.3268363076763931 0.8564428091049194 0.826836307676393 0.8428308963775635 0.826836307676393
465 0.3605518639087677 0.3268363076763931 0.3601897358894348 0.3268363076763931 0.8564688563346863 0.826836307676393 0.8427333235740662 0.826836307676393
466 0.3605092465877533 0.3268363076763931 0.36019107699394226 0.3268363076763931 0.856398344039917 0.826836307676393 0.8423824906349182 0.826836307676393
467 0.3605251908302307 0.3268363076763931 0.36019209027290344 0.3268363076763931 0.8563950061798096 0.826836307676393 0.8424786329269409 0.826836307676393
468 0.36050719022750854 0.3268363076763931 0.3601926565170288 0.3268363076763931 0.8563871383666992 0.826836307676393 0.8425817489624023 0.826836307676393
469 0.3605057895183563 0.3268363076763931 0.3601945638656616 0.3268363076763931 0.8564712405204773 0.826836307676393 0.8423135876655579 0.826836307676393
470 0.36051419377326965 0.3268363076763931 0.36019614338874817 0.3268363076763931 0.8563812375068665 0.826836307676393 0.8423572182655334 0.826836307676393
471 0.360551118850708 0.3268363076763931 0.36019736528396606 0.3268363076763931 0.856391191482544 0.826836307676393 0.8422718048095703 0.826836307676393
472 0.36050713062286377 0.3268363076763931 0.3601981997489929 0.3268363076763931 0.8564540147781372 0.826836307676393 0.8424729108810425 0.826836307676393
473 0.3605193495750427 0.3268363076763931 0.36019936203956604 0.3268363076763931 0.8564430475234985 0.826836307676393 0.8427119255065918 0.826836307676393
474 0.3604797422885895 0.3268363076763931 0.3602012097835541 0.3268363076763931 0.8563569784164429 0.826836307676393 0.8430386781692505 0.826836307676393
475 0.36054667830467224 0.3268363076763931 0.3602023422718048 0.3268363076763931 0.8564631342887878 0.826836307676393 0.8433651924133301 0.826836307676393
476 0.3605155050754547 0.3268363076763931 0.360203355550766 0.3268363076763931 0.8564067482948303 0.826836307676393 0.8429040312767029 0.826836307676393
477 0.36052799224853516 0.3268363076763931 0.36020416021347046 0.3268363076763931 0.8563135266304016 0.826836307676393 0.8427947759628296 0.826836307676393
478 0.36051973700523376 0.3268363076763931 0.3602055013179779 0.3268363076763931 0.8565139770507812 0.826836307676393 0.8432170748710632 0.826836307676393
479 0.36053693294525146 0.3268363076763931 0.36020687222480774 0.3268363076763931 0.8564563393592834 0.826836307676393 0.8430183529853821 0.826836307676393
480 0.36057084798812866 0.3268363076763931 0.360208123922348 0.3268363076763931 0.8563292622566223 0.826836307676393 0.8426206707954407 0.826836307676393
481 0.36053988337516785 0.3268363076763931 0.3602098822593689 0.3268363076763931 0.8564540147781372 0.826836307676393 0.842251181602478 0.826836307676393
482 0.3605058193206787 0.3268363076763931 0.3602103292942047 0.3268363076763931 0.856453001499176 0.826836307676393 0.8423954844474792 0.826836307676393
483 0.3605268895626068 0.3268363076763931 0.3602118492126465 0.3268363076763931 0.8564165830612183 0.826836307676393 0.8427881002426147 0.826836307676393
484 0.3605196177959442 0.3268363076763931 0.3602132201194763 0.3268363076763931 0.8564252853393555 0.826836307676393 0.8428134322166443 0.826836307676393
485 0.3605404198169708 0.3268363076763931 0.36021414399147034 0.3268363076763931 0.8563660383224487 0.826836307676393 0.8428395986557007 0.826836307676393
486 0.36055058240890503 0.3268363076763931 0.3602149486541748 0.3268363076763931 0.8563569784164429 0.826836307676393 0.8425930142402649 0.826836307676393
487 0.3605154752731323 0.3268363076763931 0.36021655797958374 0.3268363076763931 0.8564828634262085 0.826836307676393 0.843111515045166 0.826836307676393
488 0.3605508804321289 0.3268363076763931 0.36021775007247925 0.3268363076763931 0.8564679622650146 0.826836307676393 0.8429799675941467 0.826836307676393
489 0.3605380356311798 0.3268363076763931 0.36021968722343445 0.3268363076763931 0.8564000129699707 0.826836307676393 0.8432648777961731 0.826836307676393
490 0.36053627729415894 0.3268363076763931 0.3602205216884613 0.3268363076763931 0.8564848303794861 0.826836307676393 0.8432376384735107 0.826836307676393
491 0.3605276942253113 0.3268363076763931 0.36022114753723145 0.3268363076763931 0.8564349412918091 0.826836307676393 0.8434658646583557 0.826836307676393
492 0.3605412542819977 0.3268363076763931 0.3602224290370941 0.3268363076763931 0.856381893157959 0.826836307676393 0.8437466025352478 0.826836307676393
493 0.3605484664440155 0.3268363076763931 0.3602234721183777 0.3268363076763931 0.8564722537994385 0.826836307676393 0.843793511390686 0.826836307676393
494 0.36051222681999207 0.3268363076763931 0.3602253198623657 0.3268363076763931 0.8564356565475464 0.826836307676393 0.844051718711853 0.826836307676393
495 0.3605491816997528 0.3268363076763931 0.3602263331413269 0.3268363076763931 0.8564257025718689 0.826836307676393 0.8436805009841919 0.826836307676393
496 0.3605656027793884 0.3268363076763931 0.3602273166179657 0.3268363076763931 0.8564292192459106 0.826836307676393 0.8430906534194946 0.826836307676393
497 0.3605104684829712 0.3268363076763931 0.36022838950157166 0.3268363076763931 0.8564299941062927 0.826836307676393 0.8432344794273376 0.826836307676393
498 0.36059075593948364 0.3268363076763931 0.36022961139678955 0.3268363076763931 0.8562990427017212 0.826836307676393 0.8427465558052063 0.826836307676393
499 0.36054369807243347 0.3268363076763931 0.36023038625717163 0.3268363076763931 0.8564364910125732 0.826836307676393 0.8432329297065735 0.826836307676393
500 0.36057233810424805 0.3268363076763931 0.36023128032684326 0.3268363076763931 0.8564215898513794 0.826836307676393 0.8428976535797119 0.826836307676393
501 0.36061805486679077 0.3268363076763931 0.36023274064064026 0.3268363076763931 0.8563992977142334 0.826836307676393 0.8431335687637329 0.826836307676393
502 0.36052244901657104 0.3268363076763931 0.36023372411727905 0.3268363076763931 0.8564754128456116 0.826836307676393 0.8430833220481873 0.826836307676393
503 0.36053434014320374 0.3268363076763931 0.36023467779159546 0.3268363076763931 0.856433629989624 0.826836307676393 0.8433054089546204 0.826836307676393
504 0.36058980226516724 0.3268363076763931 0.3602355122566223 0.3268363076763931 0.8562922477722168 0.826836307676393 0.8429965376853943 0.826836307676393
505 0.3605291545391083 0.3268363076763931 0.36023643612861633 0.3268363076763931 0.8564647436141968 0.826836307676393 0.8426257371902466 0.826836307676393
506 0.3605435788631439 0.3268363076763931 0.360237717628479 0.3268363076763931 0.8565213084220886 0.826836307676393 0.8426204919815063 0.826836307676393
507 0.3605787456035614 0.3268363076763931 0.3602377772331238 0.3268363076763931 0.8563493490219116 0.826836307676393 0.842769205570221 0.826836307676393
508 0.360598623752594 0.3268363076763931 0.36023926734924316 0.3268363076763931 0.8564552068710327 0.826836307676393 0.8430022597312927 0.826836307676393
509 0.3605486750602722 0.3268363076763931 0.36024054884910583 0.3268363076763931 0.8564515709877014 0.826836307676393 0.8430370688438416 0.826836307676393
510 0.36056169867515564 0.3268363076763931 0.3602415919303894 0.3268363076763931 0.8563984036445618 0.826836307676393 0.8427532315254211 0.826836307676393
511 0.36059999465942383 0.3268363076763931 0.3602422773838043 0.3268363076763931 0.8564598560333252 0.826836307676393 0.8425877094268799 0.826836307676393
512 0.3606145679950714 0.3268363076763931 0.36024269461631775 0.3268363076763931 0.8564591407775879 0.826836307676393 0.842549204826355 0.826836307676393
513 0.360617071390152 0.3268363076763931 0.36024418473243713 0.3268363076763931 0.8563331365585327 0.826836307676393 0.8428301215171814 0.826836307676393
514 0.36049145460128784 0.3268363076763931 0.3602451682090759 0.3268363076763931 0.8564855456352234 0.826836307676393 0.8426693677902222 0.826836307676393
515 0.36059921979904175 0.3268363076763931 0.36024579405784607 0.3268363076763931 0.8564198613166809 0.826836307676393 0.842877209186554 0.826836307676393
516 0.3606000244617462 0.3268363076763931 0.36024704575538635 0.3268363076763931 0.8564807772636414 0.826836307676393 0.8429973721504211 0.826836307676393
517 0.36055248975753784 0.3268363076763931 0.3602476716041565 0.3268363076763931 0.8564664721488953 0.826836307676393 0.8429677486419678 0.826836307676393
518 0.3605719208717346 0.3268363076763931 0.36024874448776245 0.3268363076763931 0.8563225269317627 0.826836307676393 0.8432593941688538 0.826836307676393
519 0.36059483885765076 0.3268363076763931 0.3602498769760132 0.3268363076763931 0.856448769569397 0.826836307676393 0.8431074619293213 0.826836307676393
520 0.36055251955986023 0.3268363076763931 0.3602508306503296 0.3268363076763931 0.8564519882202148 0.826836307676393 0.8433524370193481 0.826836307676393
521 0.3605767786502838 0.3268363076763931 0.36025136709213257 0.3268363076763931 0.8564804196357727 0.826836307676393 0.8435614109039307 0.826836307676393
522 0.36059191823005676 0.3268363076763931 0.3602520227432251 0.3268363076763931 0.856427013874054 0.826836307676393 0.843399167060852 0.826836307676393
523 0.3605506718158722 0.3268363076763931 0.36025270819664 0.3268363076763931 0.8564049601554871 0.826836307676393 0.8428880572319031 0.826836307676393
524 0.3605705797672272 0.3268363076763931 0.3602542579174042 0.3268363076763931 0.8564414381980896 0.826836307676393 0.8426235318183899 0.826836307676393
525 0.3605753183364868 0.3268363076763931 0.36025500297546387 0.3268363076763931 0.8563807010650635 0.826836307676393 0.8431742191314697 0.826836307676393
526 0.36059606075286865 0.3268363076763931 0.36025646328926086 0.3268363076763931 0.8564876317977905 0.826836307676393 0.8430566191673279 0.826836307676393
527 0.36059072613716125 0.3268363076763931 0.3602564036846161 0.3268363076763931 0.8563862442970276 0.826836307676393 0.8429532051086426 0.826836307676393
528 0.36055171489715576 0.3268363076763931 0.36025765538215637 0.3268363076763931 0.8564093112945557 0.826836307676393 0.8429383635520935 0.826836307676393
529 0.36056259274482727 0.3268363076763931 0.36025768518447876 0.3268363076763931 0.8564439415931702 0.826836307676393 0.842704713344574 0.826836307676393
530 0.36056429147720337 0.3268363076763931 0.3602589964866638 0.3268363076763931 0.8563793301582336 0.826836307676393 0.8426859378814697 0.826836307676393
531 0.36060628294944763 0.3268363076763931 0.36025968194007874 0.3268363076763931 0.8563773036003113 0.826836307676393 0.8425929546356201 0.826836307676393
532 0.3605963885784149 0.3268363076763931 0.3602604269981384 0.3268363076763931 0.8564926385879517 0.826836307676393 0.8430808782577515 0.826836307676393
533 0.3605514466762543 0.3268363076763931 0.3602602183818817 0.3268363076763931 0.8563454151153564 0.826836307676393 0.8433298468589783 0.826836307676393
534 0.3606170415878296 0.3268363076763931 0.3602616488933563 0.3268363076763931 0.856407642364502 0.826836307676393 0.8427128791809082 0.826836307676393
535 0.3605862855911255 0.3268363076763931 0.3602621555328369 0.3268363076763931 0.8565381765365601 0.826836307676393 0.842747688293457 0.826836307676393
536 0.36057335138320923 0.3268363076763931 0.36026281118392944 0.3268363076763931 0.8563892245292664 0.826836307676393 0.8430948853492737 0.826836307676393
537 0.3605904281139374 0.3268363076763931 0.360263854265213 0.3268363076763931 0.8563832640647888 0.826836307676393 0.8436064720153809 0.826836307676393
538 0.3606112599372864 0.3268363076763931 0.3602648079395294 0.3268363076763931 0.8565306067466736 0.826836307676393 0.8436532020568848 0.826836307676393
539 0.3605574369430542 0.3268363076763931 0.36026519536972046 0.3268363076763931 0.8563734889030457 0.826836307676393 0.843396782875061 0.826836307676393
540 0.36065980792045593 0.3268363076763931 0.3602655231952667 0.3268363076763931 0.8563786745071411 0.826836307676393 0.8431651592254639 0.826836307676393
541 0.36057284474372864 0.3268363076763931 0.3602657914161682 0.3268363076763931 0.8564873337745667 0.826836307676393 0.843126118183136 0.826836307676393
542 0.3605511486530304 0.3268363076763931 0.3602663576602936 0.3268363076763931 0.856410026550293 0.826836307676393 0.8432802557945251 0.826836307676393
543 0.36061564087867737 0.3268363076763931 0.3602675497531891 0.3268363076763931 0.8564305901527405 0.826836307676393 0.8427711725234985 0.826836307676393
544 0.36056220531463623 0.3268363076763931 0.360268235206604 0.3268363076763931 0.8565219640731812 0.826836307676393 0.842670202255249 0.826836307676393
545 0.36061331629753113 0.3268363076763931 0.3602689206600189 0.3268363076763931 0.8563597202301025 0.826836307676393 0.8425889611244202 0.826836307676393
546 0.36060863733291626 0.3268363076763931 0.36026957631111145 0.3268363076763931 0.8564709424972534 0.826836307676393 0.8431375622749329 0.826836307676393
547 0.3606455624103546 0.3268363076763931 0.3602702021598816 0.3268363076763931 0.8564780950546265 0.826836307676393 0.842800498008728 0.826836307676393
548 0.36055606603622437 0.3268363076763931 0.36027058959007263 0.3268363076763931 0.8564541339874268 0.826836307676393 0.8429215550422668 0.826836307676393
549 0.3605990707874298 0.3268363076763931 0.3602713644504547 0.3268363076763931 0.8564444780349731 0.826836307676393 0.842969536781311 0.826836307676393
550 0.360608845949173 0.3268363076763931 0.36027175188064575 0.3268363076763931 0.8564811944961548 0.826836307676393 0.8432868719100952 0.826836307676393
551 0.36064669489860535 0.3268363076763931 0.36027228832244873 0.3268363076763931 0.8564508557319641 0.826836307676393 0.8429962992668152 0.826836307676393
552 0.36056631803512573 0.3268363076763931 0.36027300357818604 0.3268363076763931 0.8564426898956299 0.826836307676393 0.8428440690040588 0.826836307676393
553 0.36057761311531067 0.3268363076763931 0.3602736294269562 0.3268363076763931 0.8564536571502686 0.826836307676393 0.8430538177490234 0.826836307676393
554 0.36058375239372253 0.3268363076763931 0.3602743446826935 0.3268363076763931 0.856394350528717 0.826836307676393 0.8433669805526733 0.826836307676393
555 0.3606528639793396 0.3268363076763931 0.3602752089500427 0.3268363076763931 0.8564017415046692 0.826836307676393 0.8430302143096924 0.826836307676393
556 0.36059170961380005 0.3268363076763931 0.36027565598487854 0.3268363076763931 0.8564295768737793 0.826836307676393 0.8429602384567261 0.826836307676393
557 0.36055296659469604 0.3268363076763931 0.3602761924266815 0.3268363076763931 0.8564213514328003 0.826836307676393 0.8429641127586365 0.826836307676393
558 0.36060670018196106 0.3268363076763931 0.3602771461009979 0.3268363076763931 0.8564532399177551 0.826836307676393 0.8427351713180542 0.826836307676393
559 0.36064478754997253 0.3268363076763931 0.36027735471725464 0.3268363076763931 0.856491208076477 0.826836307676393 0.8420963883399963 0.826836307676393
560 0.36060625314712524 0.3268363076763931 0.36027804017066956 0.3268363076763931 0.8565095663070679 0.826836307676393 0.8419636487960815 0.826836307676393
561 0.36056163907051086 0.3268363076763931 0.3602788746356964 0.3268363076763931 0.8563958406448364 0.826836307676393 0.8420200943946838 0.826836307676393
562 0.3606052100658417 0.3268363076763931 0.3602794408798218 0.3268363076763931 0.8563950061798096 0.826836307676393 0.8424125909805298 0.826836307676393
563 0.36063867807388306 0.3268363076763931 0.3602800965309143 0.3268363076763931 0.8564757704734802 0.826836307676393 0.8426498770713806 0.826836307676393
564 0.3606257438659668 0.3268363076763931 0.3602803349494934 0.3268363076763931 0.8563743829727173 0.826836307676393 0.8425242304801941 0.826836307676393
565 0.36059629917144775 0.3268363076763931 0.360281378030777 0.3268363076763931 0.8564206957817078 0.826836307676393 0.8427301049232483 0.826836307676393
566 0.3605943024158478 0.3268363076763931 0.36028167605400085 0.3268363076763931 0.8564497828483582 0.826836307676393 0.8431100249290466 0.826836307676393
567 0.36062613129615784 0.3268363076763931 0.360282301902771 0.3268363076763931 0.856374204158783 0.826836307676393 0.8431397080421448 0.826836307676393
568 0.3606014847755432 0.3268363076763931 0.3602834939956665 0.3268363076763931 0.8564608097076416 0.826836307676393 0.8431878089904785 0.826836307676393
569 0.36059966683387756 0.3268363076763931 0.36028385162353516 0.3268363076763931 0.856446385383606 0.826836307676393 0.8437206149101257 0.826836307676393
570 0.3606540858745575 0.3268363076763931 0.3602839708328247 0.3268363076763931 0.8563766479492188 0.826836307676393 0.8440596461296082 0.826836307676393
571 0.36059853434562683 0.3268363076763931 0.36028459668159485 0.3268363076763931 0.8564270734786987 0.826836307676393 0.8439478874206543 0.826836307676393
572 0.36059829592704773 0.3268363076763931 0.3602847754955292 0.3268363076763931 0.8563941717147827 0.826836307676393 0.84345543384552 0.826836307676393
573 0.3606244921684265 0.3268363076763931 0.36028560996055603 0.3268363076763931 0.8564114570617676 0.826836307676393 0.8435670137405396 0.826836307676393
574 0.3605988621711731 0.3268363076763931 0.3602865934371948 0.3268363076763931 0.8564901947975159 0.826836307676393 0.8437051773071289 0.826836307676393
575 0.3606020212173462 0.3268363076763931 0.36028632521629333 0.3268363076763931 0.8563570380210876 0.826836307676393 0.84396892786026 0.826836307676393
576 0.36062783002853394 0.3268363076763931 0.36028727889060974 0.3268363076763931 0.8564913272857666 0.826836307676393 0.8439792394638062 0.826836307676393
577 0.36060476303100586 0.3268363076763931 0.360287606716156 0.3268363076763931 0.8564407229423523 0.826836307676393 0.8438018560409546 0.826836307676393
578 0.36061304807662964 0.3268363076763931 0.36028775572776794 0.3268363076763931 0.8563641905784607 0.826836307676393 0.8435901403427124 0.826836307676393
579 0.36067473888397217 0.3268363076763931 0.36028891801834106 0.3268363076763931 0.8564242720603943 0.826836307676393 0.8429326415061951 0.826836307676393
580 0.36061394214630127 0.3268363076763931 0.3602929711341858 0.3268363076763931 0.856443464756012 0.826836307676393 0.8429398536682129 0.826836307676393
581 0.36057034134864807 0.3268363076763931 0.36029383540153503 0.3268363076763931 0.8564346432685852 0.826836307676393 0.8423447608947754 0.826836307676393
582 0.3606604039669037 0.3268363076763931 0.36029407382011414 0.3268363076763931 0.8564196825027466 0.826836307676393 0.8423379063606262 0.826836307676393
583 0.36064115166664124 0.3268363076763931 0.3602945804595947 0.3268363076763931 0.8564121127128601 0.826836307676393 0.8425154685974121 0.826836307676393
584 0.3605886399745941 0.3268363076763931 0.36029478907585144 0.3268363076763931 0.8564891815185547 0.826836307676393 0.8426052331924438 0.826836307676393
585 0.3606501519680023 0.3268363076763931 0.3602955937385559 0.3268363076763931 0.8564561605453491 0.826836307676393 0.8429503440856934 0.826836307676393
586 0.3606027662754059 0.3268363076763931 0.3602959215641022 0.3268363076763931 0.8564421534538269 0.826836307676393 0.8428601622581482 0.826836307676393
587 0.3606322407722473 0.3268363076763931 0.36029645800590515 0.3268363076763931 0.8564494848251343 0.826836307676393 0.8428280353546143 0.826836307676393
588 0.3606700003147125 0.3268363076763931 0.36029669642448425 0.3268363076763931 0.8564400672912598 0.826836307676393 0.843134343624115 0.826836307676393
589 0.36056947708129883 0.3268363076763931 0.3602975010871887 0.3268363076763931 0.8564439415931702 0.826836307676393 0.8429401516914368 0.826836307676393
590 0.3605780601501465 0.3268363076763931 0.36029747128486633 0.3268363076763931 0.8564494848251343 0.826836307676393 0.8428056836128235 0.826836307676393
591 0.36068612337112427 0.3268363076763931 0.3602977693080902 0.3268363076763931 0.8563909530639648 0.826836307676393 0.8427891731262207 0.826836307676393
592 0.36065995693206787 0.3268363076763931 0.36029791831970215 0.3268363076763931 0.8564551472663879 0.826836307676393 0.8431375622749329 0.826836307676393
593 0.36060380935668945 0.3268363076763931 0.3602984845638275 0.3268363076763931 0.8564532995223999 0.826836307676393 0.8433262705802917 0.826836307676393
594 0.3605756163597107 0.3268363076763931 0.3602989912033081 0.3268363076763931 0.8564263582229614 0.826836307676393 0.8434402942657471 0.826836307676393
595 0.3606574833393097 0.3268363076763931 0.36029982566833496 0.3268363076763931 0.856418251991272 0.826836307676393 0.8433035016059875 0.826836307676393
596 0.3606020510196686 0.3268363076763931 0.3602999448776245 0.3268363076763931 0.8564602136611938 0.826836307676393 0.8432266712188721 0.826836307676393
597 0.36062461137771606 0.3268363076763931 0.3603007197380066 0.3268363076763931 0.8565046787261963 0.826836307676393 0.8432664275169373 0.826836307676393
598 0.3606144189834595 0.3268363076763931 0.36030077934265137 0.3268363076763931 0.8563894629478455 0.826836307676393 0.8434064984321594 0.826836307676393
599 0.36060717701911926 0.3268363076763931 0.36030107736587524 0.3268363076763931 0.8563280701637268 0.826836307676393 0.8435892462730408 0.826836307676393
600 0.3606454133987427 0.3268363076763931 0.36030125617980957 0.3268363076763931 0.8564780354499817 0.826836307676393 0.8428297638893127 0.826836307676393
601 0.36059582233428955 0.3268363076763931 0.3603019714355469 0.3268363076763931 0.8565736413002014 0.826836307676393 0.8428244590759277 0.826836307676393
602 0.3606305420398712 0.3268363076763931 0.36030253767967224 0.3268363076763931 0.8563143014907837 0.826836307676393 0.8429867029190063 0.826836307676393
603 0.36067044734954834 0.3268363076763931 0.36030304431915283 0.3268363076763931 0.8564245104789734 0.826836307676393 0.8428452014923096 0.826836307676393
604 0.36062875390052795 0.3268363076763931 0.36030346155166626 0.3268363076763931 0.8564636707305908 0.826836307676393 0.8429529666900635 0.826836307676393
605 0.360605388879776 0.3268363076763931 0.360303670167923 0.3268363076763931 0.8563910722732544 0.826836307676393 0.8432859778404236 0.826836307676393
606 0.36060163378715515 0.3268363076763931 0.3603040277957916 0.3268363076763931 0.8563905954360962 0.826836307676393 0.8429703116416931 0.826836307676393
607 0.3606175482273102 0.3268363076763931 0.3603043556213379 0.3268363076763931 0.8564725518226624 0.826836307676393 0.8428260684013367 0.826836307676393
608 0.3606444001197815 0.3268363076763931 0.3603047728538513 0.3268363076763931 0.8563881516456604 0.826836307676393 0.842882513999939 0.826836307676393
609 0.3606089949607849 0.3268363076763931 0.3603055775165558 0.3268363076763931 0.8564180135726929 0.826836307676393 0.8430997133255005 0.826836307676393
610 0.3606252372264862 0.3268363076763931 0.3603059947490692 0.3268363076763931 0.8564150929450989 0.826836307676393 0.8426876664161682 0.826836307676393
611 0.3606674373149872 0.3268363076763931 0.3603062331676483 0.3268363076763931 0.8563961982727051 0.826836307676393 0.8430142402648926 0.826836307676393
612 0.3606468737125397 0.3268363076763931 0.36030685901641846 0.3268363076763931 0.8563816547393799 0.826836307676393 0.8430168628692627 0.826836307676393
613 0.36058682203292847 0.3268363076763931 0.3603070080280304 0.3268363076763931 0.8565981984138489 0.826836307676393 0.843253493309021 0.826836307676393
614 0.3605978786945343 0.3268363076763931 0.36030739545822144 0.3268363076763931 0.8563518524169922 0.826836307676393 0.8435462117195129 0.826836307676393
615 0.36064833402633667 0.3268363076763931 0.3603079319000244 0.3268363076763931 0.8563546538352966 0.826836307676393 0.8431829214096069 0.826836307676393
616 0.36061951518058777 0.3268363076763931 0.3603082001209259 0.3268363076763931 0.8565071821212769 0.826836307676393 0.8429869413375854 0.826836307676393
617 0.36065706610679626 0.3268363076763931 0.3603084981441498 0.3268363076763931 0.8563701510429382 0.826836307676393 0.8430070877075195 0.826836307676393
618 0.36063987016677856 0.3268363076763931 0.36030933260917664 0.3268363076763931 0.8564183115959167 0.826836307676393 0.843229353427887 0.826836307676393
619 0.3606449067592621 0.3268363076763931 0.36030927300453186 0.3268363076763931 0.8565074801445007 0.826836307676393 0.8437128663063049 0.826836307676393
620 0.3606474995613098 0.3268363076763931 0.36030980944633484 0.3268363076763931 0.8563553094863892 0.826836307676393 0.8440688252449036 0.826836307676393
621 0.36062198877334595 0.3268363076763931 0.3603101968765259 0.3268363076763931 0.8564481735229492 0.826836307676393 0.8438756465911865 0.826836307676393
622 0.36062711477279663 0.3268363076763931 0.36031100153923035 0.3268363076763931 0.8565117120742798 0.826836307676393 0.8441164493560791 0.826836307676393
623 0.3606427013874054 0.3268363076763931 0.3603111207485199 0.3268363076763931 0.856339693069458 0.826836307676393 0.8441358804702759 0.826836307676393
624 0.36061128973960876 0.3268363076763931 0.36031144857406616 0.3268363076763931 0.8563653826713562 0.826836307676393 0.8439332246780396 0.826836307676393
625 0.3606449067592621 0.3268363076763931 0.360311895608902 0.3268363076763931 0.8564745187759399 0.826836307676393 0.8437008857727051 0.826836307676393
626 0.3606499135494232 0.3268363076763931 0.360312283039093 0.3268363076763931 0.8564056754112244 0.826836307676393 0.8433825969696045 0.826836307676393
627 0.3605988025665283 0.3268363076763931 0.3603125810623169 0.3268363076763931 0.8563876748085022 0.826836307676393 0.8435367941856384 0.826836307676393
628 0.3606354892253876 0.3268363076763931 0.36031314730644226 0.3268363076763931 0.8563469648361206 0.826836307676393 0.8438360691070557 0.826836307676393
629 0.36067014932632446 0.3268363076763931 0.3603135347366333 0.3268363076763931 0.856509268283844 0.826836307676393 0.8442829847335815 0.826836307676393
630 0.36063170433044434 0.3268363076763931 0.3603138029575348 0.3268363076763931 0.8564761281013489 0.826836307676393 0.8431534171104431 0.826836307676393
631 0.36064961552619934 0.3268363076763931 0.3603144586086273 0.3268363076763931 0.8564300537109375 0.826836307676393 0.842649519443512 0.826836307676393
632 0.36067119240760803 0.3268363076763931 0.360315203666687 0.3268363076763931 0.8564047813415527 0.826836307676393 0.8423259854316711 0.826836307676393
633 0.36062365770339966 0.3268363076763931 0.3603154420852661 0.3268363076763931 0.8564587235450745 0.826836307676393 0.8425736427307129 0.826836307676393
634 0.36061564087867737 0.3268363076763931 0.36031562089920044 0.3268363076763931 0.8564340472221375 0.826836307676393 0.8429200053215027 0.826836307676393
635 0.3606436252593994 0.3268363076763931 0.3603160083293915 0.3268363076763931 0.8564256429672241 0.826836307676393 0.8424936532974243 0.826836307676393
636 0.36066335439682007 0.3268363076763931 0.36031630635261536 0.3268363076763931 0.8564118146896362 0.826836307676393 0.8424425721168518 0.826836307676393
637 0.36061891913414 0.3268363076763931 0.3603168725967407 0.3268363076763931 0.8565196990966797 0.826836307676393 0.8428808450698853 0.826836307676393
638 0.360643208026886 0.3268363076763931 0.36031731963157654 0.3268363076763931 0.8564810752868652 0.826836307676393 0.8431229591369629 0.826836307676393
639 0.3606702983379364 0.3268363076763931 0.3603179156780243 0.3268363076763931 0.8564105033874512 0.826836307676393 0.8430004119873047 0.826836307676393
640 0.3606373965740204 0.3268363076763931 0.3603183925151825 0.3268363076763931 0.856462836265564 0.826836307676393 0.8432711958885193 0.826836307676393
641 0.3606311082839966 0.3268363076763931 0.36031872034072876 0.3268363076763931 0.856520414352417 0.826836307676393 0.8435509204864502 0.826836307676393
642 0.36066433787345886 0.3268363076763931 0.36031919717788696 0.3268363076763931 0.8562805652618408 0.826836307676393 0.8431814312934875 0.826836307676393
643 0.3606630861759186 0.3268363076763931 0.36031946539878845 0.3268363076763931 0.8564351797103882 0.826836307676393 0.8431635499000549 0.826836307676393
644 0.36064788699150085 0.3268363076763931 0.3603200614452362 0.3268363076763931 0.8564238548278809 0.826836307676393 0.8430525660514832 0.826836307676393
645 0.36063599586486816 0.3268363076763931 0.36032024025917053 0.3268363076763931 0.8564040064811707 0.826836307676393 0.8431817889213562 0.826836307676393
646 0.36061277985572815 0.3268363076763931 0.3603202998638153 0.3268363076763931 0.8565546870231628 0.826836307676393 0.8427372574806213 0.826836307676393
647 0.360668420791626 0.3268363076763931 0.3603210747241974 0.3268363076763931 0.8564378619194031 0.826836307676393 0.8428272008895874 0.826836307676393
648 0.3606945276260376 0.3268363076763931 0.36032140254974365 0.3268363076763931 0.8563138842582703 0.826836307676393 0.8430401682853699 0.826836307676393
649 0.36058947443962097 0.3268363076763931 0.3603219985961914 0.3268363076763931 0.8564935326576233 0.826836307676393 0.8430740237236023 0.826836307676393
650 0.36064058542251587 0.3268363076763931 0.36032262444496155 0.3268363076763931 0.8564358353614807 0.826836307676393 0.8428588509559631 0.826836307676393
651 0.36066341400146484 0.3268363076763931 0.36032289266586304 0.3268363076763931 0.8564702868461609 0.826836307676393 0.8433312177658081 0.826836307676393
652 0.36065617203712463 0.3268363076763931 0.3603232502937317 0.3268363076763931 0.8564387559890747 0.826836307676393 0.8433401584625244 0.826836307676393
653 0.3606538772583008 0.3268363076763931 0.36032354831695557 0.3268363076763931 0.856545627117157 0.826836307676393 0.8429930806159973 0.826836307676393
654 0.3606477975845337 0.3268363076763931 0.3603239953517914 0.3268363076763931 0.8563119173049927 0.826836307676393 0.8430822491645813 0.826836307676393
655 0.3606693148612976 0.3268363076763931 0.3603244423866272 0.3268363076763931 0.8564322590827942 0.826836307676393 0.843184232711792 0.826836307676393
656 0.3606306314468384 0.3268363076763931 0.3603248596191406 0.3268363076763931 0.8564170002937317 0.826836307676393 0.84300297498703 0.826836307676393
657 0.3606487512588501 0.3268363076763931 0.36032530665397644 0.3268363076763931 0.8564226031303406 0.826836307676393 0.8425987362861633 0.826836307676393
658 0.3606739342212677 0.3268363076763931 0.36032599210739136 0.3268363076763931 0.8564378023147583 0.826836307676393 0.8426321148872375 0.826836307676393
659 0.360656201839447 0.3268363076763931 0.3603259325027466 0.3268363076763931 0.8564366698265076 0.826836307676393 0.8430706262588501 0.826836307676393
660 0.36067789793014526 0.3268363076763931 0.3603266179561615 0.3268363076763931 0.8564060926437378 0.826836307676393 0.8428692817687988 0.826836307676393
661 0.3606150150299072 0.3268363076763931 0.3603266775608063 0.3268363076763931 0.8565186262130737 0.826836307676393 0.8433356881141663 0.826836307676393
662 0.3606084883213043 0.3268363076763931 0.3603275716304779 0.3268363076763931 0.8564161062240601 0.826836307676393 0.8433059453964233 0.826836307676393
663 0.3607134222984314 0.3268363076763931 0.3603275418281555 0.3268363076763931 0.8563165068626404 0.826836307676393 0.8429668545722961 0.826836307676393
664 0.36067238450050354 0.3268363076763931 0.36032813787460327 0.3268363076763931 0.8564818501472473 0.826836307676393 0.8429325819015503 0.826836307676393
665 0.3605983257293701 0.3268363076763931 0.3603282570838928 0.3268363076763931 0.8564789891242981 0.826836307676393 0.8422430157661438 0.826836307676393
666 0.36061784625053406 0.3268363076763931 0.36032912135124207 0.3268363076763931 0.8563855886459351 0.826836307676393 0.8423581123352051 0.826836307676393
667 0.3606855571269989 0.3268363076763931 0.36032941937446594 0.3268363076763931 0.8564726114273071 0.826836307676393 0.842619001865387 0.826836307676393
668 0.36063387989997864 0.3268363076763931 0.3603300452232361 0.3268363076763931 0.856427013874054 0.826836307676393 0.8428013920783997 0.826836307676393
669 0.3606531023979187 0.3268363076763931 0.360330194234848 0.3268363076763931 0.8564180731773376 0.826836307676393 0.8428084254264832 0.826836307676393
670 0.3606518805027008 0.3268363076763931 0.3603306710720062 0.3268363076763931 0.8564696907997131 0.826836307676393 0.8429322242736816 0.826836307676393
671 0.3606148958206177 0.3268363076763931 0.360330730676651 0.3268363076763931 0.8564563393592834 0.826836307676393 0.8426878452301025 0.826836307676393
672 0.36068418622016907 0.3268363076763931 0.3603317141532898 0.3268363076763931 0.8563956022262573 0.826836307676393 0.8427644968032837 0.826836307676393
673 0.36065831780433655 0.3268363076763931 0.3603317141532898 0.3268363076763931 0.8564966320991516 0.826836307676393 0.842836320400238 0.826836307676393
674 0.36065539717674255 0.3268363076763931 0.3603322207927704 0.3268363076763931 0.8563799858093262 0.826836307676393 0.8429651260375977 0.826836307676393
675 0.36066752672195435 0.3268363076763931 0.3603326976299286 0.3268363076763931 0.8563467860221863 0.826836307676393 0.842930018901825 0.826836307676393
676 0.3606697916984558 0.3268363076763931 0.3603333830833435 0.3268363076763931 0.8564843535423279 0.826836307676393 0.8429723381996155 0.826836307676393
677 0.3606374263763428 0.3268363076763931 0.36033332347869873 0.3268363076763931 0.8564600944519043 0.826836307676393 0.8427910804748535 0.826836307676393
678 0.3606404960155487 0.3268363076763931 0.36033394932746887 0.3268363076763931 0.8564466238021851 0.826836307676393 0.8423380255699158 0.826836307676393
679 0.3606730103492737 0.3268363076763931 0.3603341579437256 0.3268363076763931 0.8563501238822937 0.826836307676393 0.8421613574028015 0.826836307676393
680 0.36059868335723877 0.3268363076763931 0.3603343367576599 0.3268363076763931 0.8564397096633911 0.826836307676393 0.8424837589263916 0.826836307676393
681 0.36065807938575745 0.3268363076763931 0.3603351414203644 0.3268363076763931 0.8564220070838928 0.826836307676393 0.8427191972732544 0.826836307676393
682 0.3606641888618469 0.3268363076763931 0.3603355586528778 0.3268363076763931 0.8564231395721436 0.826836307676393 0.8432269096374512 0.826836307676393
683 0.36067086458206177 0.3268363076763931 0.36033570766448975 0.3268363076763931 0.8565077185630798 0.826836307676393 0.8436092734336853 0.826836307676393
684 0.36066684126853943 0.3268363076763931 0.36033645272254944 0.3268363076763931 0.8564044237136841 0.826836307676393 0.8435861468315125 0.826836307676393
685 0.36064445972442627 0.3268363076763931 0.3603367507457733 0.3268363076763931 0.8564186692237854 0.826836307676393 0.8436638712882996 0.826836307676393
686 0.36065274477005005 0.3268363076763931 0.3603370487689972 0.3268363076763931 0.8564754724502563 0.826836307676393 0.8433710932731628 0.826836307676393
687 0.3606734871864319 0.3268363076763931 0.36033734679222107 0.3268363076763931 0.8563756942749023 0.826836307676393 0.8437833189964294 0.826836307676393
688 0.36068055033683777 0.3268363076763931 0.36033761501312256 0.3268363076763931 0.8564897775650024 0.826836307676393 0.8438509702682495 0.826836307676393
689 0.3606707751750946 0.3268363076763931 0.3603382408618927 0.3268363076763931 0.8564286828041077 0.826836307676393 0.843428373336792 0.826836307676393
690 0.3606705367565155 0.3268363076763931 0.36033865809440613 0.3268363076763931 0.8564479947090149 0.826836307676393 0.8436898589134216 0.826836307676393
691 0.3606729209423065 0.3268363076763931 0.3603390157222748 0.3268363076763931 0.8565346002578735 0.826836307676393 0.8436318039894104 0.826836307676393
692 0.36065012216567993 0.3268363076763931 0.36033952236175537 0.3268363076763931 0.8563719391822815 0.826836307676393 0.8433308601379395 0.826836307676393
693 0.36068132519721985 0.3268363076763931 0.36033952236175537 0.3268363076763931 0.8564786314964294 0.826836307676393 0.8431795835494995 0.826836307676393
694 0.36063680052757263 0.3268363076763931 0.3603401184082031 0.3268363076763931 0.8564027547836304 0.826836307676393 0.8433454632759094 0.826836307676393
695 0.36066296696662903 0.3268363076763931 0.3603402078151703 0.3268363076763931 0.8564152717590332 0.826836307676393 0.8430152535438538 0.826836307676393
696 0.3607024550437927 0.3268363076763931 0.36034122109413147 0.3268363076763931 0.8564613461494446 0.826836307676393 0.8434886932373047 0.826836307676393
697 0.3606831431388855 0.3268363076763931 0.36034178733825684 0.3268363076763931 0.8564252853393555 0.826836307676393 0.8429338932037354 0.826836307676393
698 0.36066120862960815 0.3268363076763931 0.3603428900241852 0.3268363076763931 0.8565484881401062 0.826836307676393 0.8426975607872009 0.826836307676393
699 0.36069950461387634 0.3268363076763931 0.3603436052799225 0.3268363076763931 0.8563691973686218 0.826836307676393 0.8429574370384216 0.826836307676393
700 0.36067184805870056 0.3268363076763931 0.36034446954727173 0.3268363076763931 0.8564497232437134 0.826836307676393 0.8431717157363892 0.826836307676393
701 0.3606930375099182 0.3268363076763931 0.3603443503379822 0.3268363076763931 0.8564655184745789 0.826836307676393 0.842803418636322 0.826836307676393
702 0.3606729209423065 0.3268363076763931 0.3603447377681732 0.3268363076763931 0.8564661145210266 0.826836307676393 0.8426189422607422 0.826836307676393
703 0.36063167452812195 0.3268363076763931 0.36034518480300903 0.3268363076763931 0.856428325176239 0.826836307676393 0.8425920009613037 0.826836307676393
704 0.36066824197769165 0.3268363076763931 0.3603457808494568 0.3268363076763931 0.8564498424530029 0.826836307676393 0.8426747918128967 0.826836307676393
705 0.3606953024864197 0.3268363076763931 0.3603459596633911 0.3268363076763931 0.8563539981842041 0.826836307676393 0.8432166576385498 0.826836307676393
706 0.3606523275375366 0.3268363076763931 0.36034613847732544 0.3268363076763931 0.8564786314964294 0.826836307676393 0.8430895209312439 0.826836307676393
707 0.36067894101142883 0.3268363076763931 0.36034682393074036 0.3268363076763931 0.8565012216567993 0.826836307676393 0.843283474445343 0.826836307676393
708 0.36066722869873047 0.3268363076763931 0.36034658551216125 0.3268363076763931 0.8563615083694458 0.826836307676393 0.8432683348655701 0.826836307676393
709 0.36067304015159607 0.3268363076763931 0.3603475093841553 0.3268363076763931 0.8564127683639526 0.826836307676393 0.8428868055343628 0.826836307676393
710 0.3606429696083069 0.3268363076763931 0.3603478968143463 0.3268363076763931 0.856460452079773 0.826836307676393 0.8426139950752258 0.826836307676393
711 0.3606676161289215 0.3268363076763931 0.36034783720970154 0.3268363076763931 0.8564276099205017 0.826836307676393 0.842963695526123 0.826836307676393
712 0.3607158362865448 0.3268363076763931 0.3603479862213135 0.3268363076763931 0.8565528988838196 0.826836307676393 0.8430176973342896 0.826836307676393
713 0.3606525659561157 0.3268363076763931 0.3603488504886627 0.3268363076763931 0.8564199805259705 0.826836307676393 0.8429846167564392 0.826836307676393
714 0.36065274477005005 0.3268363076763931 0.36034905910491943 0.3268363076763931 0.8563535809516907 0.826836307676393 0.8431265354156494 0.826836307676393
715 0.36070501804351807 0.3268363076763931 0.3603496849536896 0.3268363076763931 0.856395423412323 0.826836307676393 0.8433890342712402 0.826836307676393
716 0.36064624786376953 0.3268363076763931 0.36035001277923584 0.3268363076763931 0.856492280960083 0.826836307676393 0.8433447480201721 0.826836307676393
717 0.3606809675693512 0.3268363076763931 0.360350638628006 0.3268363076763931 0.8564460277557373 0.826836307676393 0.8433913588523865 0.826836307676393
718 0.36068254709243774 0.3268363076763931 0.3603507876396179 0.3268363076763931 0.856436014175415 0.826836307676393 0.8432554602622986 0.826836307676393
719 0.360652357339859 0.3268363076763931 0.3603510856628418 0.3268363076763931 0.856436550617218 0.826836307676393 0.843381404876709 0.826836307676393
720 0.36069464683532715 0.3268363076763931 0.36035117506980896 0.3268363076763931 0.8564198613166809 0.826836307676393 0.8435584902763367 0.826836307676393
721 0.36065348982810974 0.3268363076763931 0.3603513538837433 0.3268363076763931 0.8564556241035461 0.826836307676393 0.8430472016334534 0.826836307676393
722 0.3606419265270233 0.3268363076763931 0.3603515625 0.3268363076763931 0.8564698100090027 0.826836307676393 0.8428423404693604 0.826836307676393
723 0.3607522249221802 0.3268363076763931 0.36035192012786865 0.3268363076763931 0.8564077615737915 0.826836307676393 0.8427703380584717 0.826836307676393
724 0.36065757274627686 0.3268363076763931 0.36035215854644775 0.3268363076763931 0.8565054535865784 0.826836307676393 0.8430861830711365 0.826836307676393
725 0.3606796860694885 0.3268363076763931 0.3603527545928955 0.3268363076763931 0.8563776016235352 0.826836307676393 0.8432527184486389 0.826836307676393
726 0.3606606721878052 0.3268363076763931 0.36035290360450745 0.3268363076763931 0.8563705682754517 0.826836307676393 0.8436434864997864 0.826836307676393
727 0.36068785190582275 0.3268363076763931 0.36035341024398804 0.3268363076763931 0.856540322303772 0.826836307676393 0.8436200022697449 0.826836307676393
728 0.36068350076675415 0.3268363076763931 0.3603536784648895 0.3268363076763931 0.8564561009407043 0.826836307676393 0.8436558246612549 0.826836307676393
729 0.36069321632385254 0.3268363076763931 0.36035415530204773 0.3268363076763931 0.8564205169677734 0.826836307676393 0.8438131809234619 0.826836307676393
730 0.3606630265712738 0.3268363076763931 0.36035409569740295 0.3268363076763931 0.8564504384994507 0.826836307676393 0.8435474634170532 0.826836307676393
731 0.3607046902179718 0.3268363076763931 0.3603542447090149 0.3268363076763931 0.8563621640205383 0.826836307676393 0.8437539339065552 0.826836307676393
732 0.36070531606674194 0.3268363076763931 0.36035457253456116 0.3268363076763931 0.8564181327819824 0.826836307676393 0.8432804346084595 0.826836307676393
733 0.36064454913139343 0.3268363076763931 0.36035481095314026 0.3268363076763931 0.8565992116928101 0.826836307676393 0.8435830473899841 0.826836307676393
734 0.36070966720581055 0.3268363076763931 0.36035528779029846 0.3268363076763931 0.8563926219940186 0.826836307676393 0.8437045216560364 0.826836307676393
735 0.3606491684913635 0.3268363076763931 0.36035582423210144 0.3268363076763931 0.856347918510437 0.826836307676393 0.8438115119934082 0.826836307676393
736 0.36070704460144043 0.3268363076763931 0.3603563904762268 0.3268363076763931 0.8564955592155457 0.826836307676393 0.844056248664856 0.826836307676393
737 0.3607156276702881 0.3268363076763931 0.3603559136390686 0.3268363076763931 0.8564992547035217 0.826836307676393 0.843996524810791 0.826836307676393
738 0.36063116788864136 0.3268363076763931 0.3603563904762268 0.3268363076763931 0.8563153743743896 0.826836307676393 0.8433800339698792 0.826836307676393
739 0.36069655418395996 0.3268363076763931 0.3603564500808716 0.3268363076763931 0.8563985824584961 0.826836307676393 0.8434006571769714 0.826836307676393
740 0.360711008310318 0.3268363076763931 0.36035630106925964 0.3268363076763931 0.8564886450767517 0.826836307676393 0.8430917859077454 0.826836307676393
741 0.36068880558013916 0.3268363076763931 0.36035671830177307 0.3268363076763931 0.8564069271087646 0.826836307676393 0.8431138396263123 0.826836307676393
742 0.36067554354667664 0.3268363076763931 0.3603578507900238 0.3268363076763931 0.8564173579216003 0.826836307676393 0.8431795835494995 0.826836307676393
743 0.36070871353149414 0.3268363076763931 0.36035722494125366 0.3268363076763931 0.8564112782478333 0.826836307676393 0.8431267738342285 0.826836307676393
744 0.3606666326522827 0.3268363076763931 0.3603580892086029 0.3268363076763931 0.8563851118087769 0.826836307676393 0.8431697487831116 0.826836307676393
745 0.3606741428375244 0.3268363076763931 0.36035841703414917 0.3268363076763931 0.8565331697463989 0.826836307676393 0.8431451916694641 0.826836307676393
746 0.3606938123703003 0.3268363076763931 0.3603588044643402 0.3268363076763931 0.856356680393219 0.826836307676393 0.8434422016143799 0.826836307676393
747 0.36071673035621643 0.3268363076763931 0.36035823822021484 0.3268363076763931 0.8563678860664368 0.826836307676393 0.8425894379615784 0.826836307676393
748 0.3607011139392853 0.3268363076763931 0.360358864068985 0.3268363076763931 0.8565256595611572 0.826836307676393 0.8428838849067688 0.826836307676393
749 0.36067062616348267 0.3268363076763931 0.3603590726852417 0.3268363076763931 0.856501042842865 0.826836307676393 0.8428399562835693 0.826836307676393
750 0.3606921136379242 0.3268363076763931 0.3603595793247223 0.3268363076763931 0.856253445148468 0.826836307676393 0.8430304527282715 0.826836307676393
751 0.36070045828819275 0.3268363076763931 0.360359787940979 0.3268363076763931 0.8564416766166687 0.826836307676393 0.8431922793388367 0.826836307676393
752 0.36066722869873047 0.3268363076763931 0.36036041378974915 0.3268363076763931 0.8564515113830566 0.826836307676393 0.8428005576133728 0.826836307676393
753 0.3607226312160492 0.3268363076763931 0.36036035418510437 0.3268363076763931 0.8564297556877136 0.826836307676393 0.8428162932395935 0.826836307676393
754 0.360666960477829 0.3268363076763931 0.3603608012199402 0.3268363076763931 0.8564269542694092 0.826836307676393 0.8429083824157715 0.826836307676393
755 0.3606959581375122 0.3268363076763931 0.3603610098361969 0.3268363076763931 0.8564237356185913 0.826836307676393 0.8430054783821106 0.826836307676393
756 0.36067238450050354 0.3268363076763931 0.3603609502315521 0.3268363076763931 0.8564597964286804 0.826836307676393 0.8430004715919495 0.826836307676393
757 0.36071866750717163 0.3268363076763931 0.3603613078594208 0.3268363076763931 0.8564634323120117 0.826836307676393 0.8433627486228943 0.826836307676393
758 0.36067649722099304 0.3268363076763931 0.36036139726638794 0.3268363076763931 0.8563872575759888 0.826836307676393 0.8436757922172546 0.826836307676393
759 0.36069074273109436 0.3268363076763931 0.3603619635105133 0.3268363076763931 0.8563733696937561 0.826836307676393 0.8436082005500793 0.826836307676393
760 0.360689640045166 0.3268363076763931 0.3603617548942566 0.3268363076763931 0.8564878702163696 0.826836307676393 0.8434332609176636 0.826836307676393
761 0.3606713116168976 0.3268363076763931 0.36036232113838196 0.3268363076763931 0.856535792350769 0.826836307676393 0.8432521820068359 0.826836307676393
762 0.36072003841400146 0.3268363076763931 0.36036261916160583 0.3268363076763931 0.8563700318336487 0.826836307676393 0.8434190154075623 0.826836307676393
763 0.3606736958026886 0.3268363076763931 0.3603627681732178 0.3268363076763931 0.856375515460968 0.826836307676393 0.8430508375167847 0.826836307676393
764 0.36066341400146484 0.3268363076763931 0.36036327481269836 0.3268363076763931 0.8564531803131104 0.826836307676393 0.8428695797920227 0.826836307676393
765 0.3607010841369629 0.3268363076763931 0.3603634536266327 0.3268363076763931 0.8564780950546265 0.826836307676393 0.843007504940033 0.826836307676393
766 0.3606361150741577 0.3268363076763931 0.3603636920452118 0.3268363076763931 0.856389045715332 0.826836307676393 0.8430073261260986 0.826836307676393
767 0.36068403720855713 0.3268363076763931 0.3603638708591461 0.3268363076763931 0.8565140962600708 0.826836307676393 0.8432168364524841 0.826836307676393
768 0.3607274293899536 0.3268363076763931 0.36036404967308044 0.3268363076763931 0.8563681244850159 0.826836307676393 0.8429057598114014 0.826836307676393
769 0.36064383387565613 0.3268363076763931 0.3603644371032715 0.3268363076763931 0.856480598449707 0.826836307676393 0.8430171012878418 0.826836307676393
770 0.3606824278831482 0.3268363076763931 0.3603644371032715 0.3268363076763931 0.8565348386764526 0.826836307676393 0.8430767059326172 0.826836307676393
771 0.3607282042503357 0.3268363076763931 0.36036449670791626 0.3268363076763931 0.8563162684440613 0.826836307676393 0.84294593334198 0.826836307676393
772 0.36071035265922546 0.3268363076763931 0.36036473512649536 0.3268363076763931 0.8564333319664001 0.826836307676393 0.842864990234375 0.826836307676393
773 0.3606676459312439 0.3268363076763931 0.36036521196365356 0.3268363076763931 0.8564834594726562 0.826836307676393 0.8430060148239136 0.826836307676393
774 0.36068740487098694 0.3268363076763931 0.3603656589984894 0.3268363076763931 0.8564392924308777 0.826836307676393 0.8431781530380249 0.826836307676393
775 0.3606768846511841 0.3268363076763931 0.3603655993938446 0.3268363076763931 0.8564395308494568 0.826836307676393 0.8427486419677734 0.826836307676393
776 0.36069759726524353 0.3268363076763931 0.36036595702171326 0.3268363076763931 0.8564348816871643 0.826836307676393 0.8424599170684814 0.826836307676393
777 0.36072611808776855 0.3268363076763931 0.36036598682403564 0.3268363076763931 0.8563375473022461 0.826836307676393 0.8427157998085022 0.826836307676393
778 0.36069199442863464 0.3268363076763931 0.3603666424751282 0.3268363076763931 0.8565127849578857 0.826836307676393 0.8428552746772766 0.826836307676393
779 0.3606797754764557 0.3268363076763931 0.36036667227745056 0.3268363076763931 0.8564205765724182 0.826836307676393 0.8428046107292175 0.826836307676393
780 0.3606473505496979 0.3268363076763931 0.3603673279285431 0.3268363076763931 0.8563169240951538 0.826836307676393 0.8430692553520203 0.826836307676393
781 0.3606845438480377 0.3268363076763931 0.3603673279285431 0.3268363076763931 0.8565312027931213 0.826836307676393 0.8431947231292725 0.826836307676393
782 0.3606676459312439 0.3268363076763931 0.36036747694015503 0.3268363076763931 0.8565139174461365 0.826836307676393 0.8433352708816528 0.826836307676393
783 0.3607056736946106 0.3268363076763931 0.36036765575408936 0.3268363076763931 0.8563463687896729 0.826836307676393 0.843585729598999 0.826836307676393
784 0.3607150912284851 0.3268363076763931 0.3603678345680237 0.3268363076763931 0.8564544320106506 0.826836307676393 0.8436339497566223 0.826836307676393
785 0.36068886518478394 0.3268363076763931 0.3603678047657013 0.3268363076763931 0.8563824892044067 0.826836307676393 0.8433877825737 0.826836307676393
786 0.36071693897247314 0.3268363076763931 0.3603682518005371 0.3268363076763931 0.8564751744270325 0.826836307676393 0.8433677554130554 0.826836307676393
787 0.36068055033683777 0.3268363076763931 0.3603684604167938 0.3268363076763931 0.8564695715904236 0.826836307676393 0.8431577682495117 0.826836307676393
788 0.36071330308914185 0.3268363076763931 0.36036866903305054 0.3268363076763931 0.8565250635147095 0.826836307676393 0.8433630466461182 0.826836307676393
789 0.3607156574726105 0.3268363076763931 0.36036884784698486 0.3268363076763931 0.8563276529312134 0.826836307676393 0.8430612087249756 0.826836307676393
790 0.36066386103630066 0.3268363076763931 0.36036917567253113 0.3268363076763931 0.8564743995666504 0.826836307676393 0.8432950973510742 0.826836307676393
791 0.3606816530227661 0.3268363076763931 0.36036965250968933 0.3268363076763931 0.8564169406890869 0.826836307676393 0.8431085348129272 0.826836307676393
792 0.3607364594936371 0.3268363076763931 0.36036980152130127 0.3268363076763931 0.8564164638519287 0.826836307676393 0.8431370854377747 0.826836307676393
793 0.36067941784858704 0.3268363076763931 0.36037009954452515 0.3268363076763931 0.8564180135726929 0.826836307676393 0.8432652354240417 0.826836307676393
794 0.3606977164745331 0.3268363076763931 0.3603702485561371 0.3268363076763931 0.8564149737358093 0.826836307676393 0.8434426784515381 0.826836307676393
795 0.36071422696113586 0.3268363076763931 0.36037036776542664 0.3268363076763931 0.8564488887786865 0.826836307676393 0.8437718152999878 0.826836307676393
796 0.360687792301178 0.3268363076763931 0.3603704869747162 0.3268363076763931 0.8564280271530151 0.826836307676393 0.8435495495796204 0.826836307676393
797 0.3606998026371002 0.3268363076763931 0.3603712320327759 0.3268363076763931 0.8564243316650391 0.826836307676393 0.8437550067901611 0.826836307676393
798 0.3606986403465271 0.3268363076763931 0.36037111282348633 0.3268363076763931 0.8564053177833557 0.826836307676393 0.8442476391792297 0.826836307676393
799 0.3606930673122406 0.3268363076763931 0.3603711724281311 0.3268363076763931 0.8563740849494934 0.826836307676393 0.8444671034812927 0.826836307676393
800 0.36073774099349976 0.3268363076763931 0.3603714108467102 0.3268363076763931 0.8563829660415649 0.826836307676393 0.8435828685760498 0.826836307676393
801 0.3607412576675415 0.3268363076763931 0.3603714108467102 0.3268363076763931 0.8564630150794983 0.826836307676393 0.8436644673347473 0.826836307676393
802 0.3606727421283722 0.3268363076763931 0.36037179827690125 0.3268363076763931 0.8564383387565613 0.826836307676393 0.8432313203811646 0.826836307676393
803 0.36068812012672424 0.3268363076763931 0.36037197709083557 0.3268363076763931 0.8563523888587952 0.826836307676393 0.8431618809700012 0.826836307676393
804 0.36070430278778076 0.3268363076763931 0.360372394323349 0.3268363076763931 0.8563838601112366 0.826836307676393 0.8430702090263367 0.826836307676393
805 0.3606951832771301 0.3268363076763931 0.3603726327419281 0.3268363076763931 0.8565081357955933 0.826836307676393 0.8430145382881165 0.826836307676393
806 0.36071208119392395 0.3268363076763931 0.3603730797767639 0.3268363076763931 0.8564905524253845 0.826836307676393 0.8428571820259094 0.826836307676393
807 0.3607250452041626 0.3268363076763931 0.3603728115558624 0.3268363076763931 0.8563650250434875 0.826836307676393 0.8432489037513733 0.826836307676393
808 0.36066675186157227 0.3268363076763931 0.36037328839302063 0.3268363076763931 0.8564963936805725 0.826836307676393 0.8433053493499756 0.826836307676393
809 0.36068621277809143 0.3268363076763931 0.3603733479976654 0.3268363076763931 0.8562884330749512 0.826836307676393 0.8433845043182373 0.826836307676393
810 0.3607022166252136 0.3268363076763931 0.3603738844394684 0.3268363076763931 0.856393039226532 0.826836307676393 0.8427945375442505 0.826836307676393
811 0.3607121407985687 0.3268363076763931 0.36037394404411316 0.3268363076763931 0.8564549088478088 0.826836307676393 0.8428992033004761 0.826836307676393
812 0.36072781682014465 0.3268363076763931 0.3603741526603699 0.3268363076763931 0.856508731842041 0.826836307676393 0.8429931402206421 0.826836307676393
813 0.36067333817481995 0.3268363076763931 0.36037424206733704 0.3268363076763931 0.8564114570617676 0.826836307676393 0.8435298800468445 0.826836307676393
814 0.36065390706062317 0.3268363076763931 0.3603740930557251 0.3268363076763931 0.8564315438270569 0.826836307676393 0.8436680436134338 0.826836307676393
815 0.3607681393623352 0.3268363076763931 0.36037445068359375 0.3268363076763931 0.8563675284385681 0.826836307676393 0.8433718085289001 0.826836307676393
816 0.3607310950756073 0.3268363076763931 0.3603748381137848 0.3268363076763931 0.8564324975013733 0.826836307676393 0.843262791633606 0.826836307676393
817 0.3606681823730469 0.3268363076763931 0.3603748083114624 0.3268363076763931 0.8565086722373962 0.826836307676393 0.8434406518936157 0.826836307676393
818 0.3607131540775299 0.3268363076763931 0.36037543416023254 0.3268363076763931 0.8563717603683472 0.826836307676393 0.8429340124130249 0.826836307676393
819 0.3606777787208557 0.3268363076763931 0.36037570238113403 0.3268363076763931 0.8564533591270447 0.826836307676393 0.8434152603149414 0.826836307676393
820 0.3607097864151001 0.3268363076763931 0.36037537455558777 0.3268363076763931 0.8565586805343628 0.826836307676393 0.8434720635414124 0.826836307676393
821 0.36072415113449097 0.3268363076763931 0.3603759706020355 0.3268363076763931 0.8563056588172913 0.826836307676393 0.8433203101158142 0.826836307676393
822 0.3607034683227539 0.3268363076763931 0.3603760898113251 0.3268363076763931 0.856448233127594 0.826836307676393 0.8435218334197998 0.826836307676393
823 0.3606812655925751 0.3268363076763931 0.3603764772415161 0.3268363076763931 0.856450080871582 0.826836307676393 0.8432433605194092 0.826836307676393
824 0.36071038246154785 0.3268363076763931 0.36037611961364746 0.3268363076763931 0.856375515460968 0.826836307676393 0.8433097004890442 0.826836307676393
825 0.36071914434432983 0.3268363076763931 0.36037641763687134 0.3268363076763931 0.8564428091049194 0.826836307676393 0.8432658910751343 0.826836307676393
826 0.3606845736503601 0.3268363076763931 0.36037683486938477 0.3268363076763931 0.8565033078193665 0.826836307676393 0.8435516357421875 0.826836307676393
827 0.3606972396373749 0.3268363076763931 0.36037611961364746 0.3268363076763931 0.8565077185630798 0.826836307676393 0.8435134887695312 0.826836307676393
828 0.36074259877204895 0.3268363076763931 0.3603772222995758 0.3268363076763931 0.8563625812530518 0.826836307676393 0.8435984253883362 0.826836307676393
829 0.3606867492198944 0.3268363076763931 0.3603772222995758 0.3268363076763931 0.8564919233322144 0.826836307676393 0.8436849117279053 0.826836307676393
830 0.36068195104599 0.3268363076763931 0.36037710309028625 0.3268363076763931 0.8564673662185669 0.826836307676393 0.8434267044067383 0.826836307676393
831 0.36069560050964355 0.3268363076763931 0.3603775203227997 0.3268363076763931 0.8564096689224243 0.826836307676393 0.8432830572128296 0.826836307676393
832 0.36071112751960754 0.3268363076763931 0.36037778854370117 0.3268363076763931 0.8564920425415039 0.826836307676393 0.8439726829528809 0.826836307676393
833 0.3607330620288849 0.3268363076763931 0.3603779971599579 0.3268363076763931 0.8564004898071289 0.826836307676393 0.8437867760658264 0.826836307676393
834 0.36068084836006165 0.3268363076763931 0.36037832498550415 0.3268363076763931 0.8564351201057434 0.826836307676393 0.8434649109840393 0.826836307676393
835 0.36067551374435425 0.3268363076763931 0.3603779375553131 0.3268363076763931 0.8564836978912354 0.826836307676393 0.8430912494659424 0.826836307676393
836 0.3607467710971832 0.3268363076763931 0.3603786528110504 0.3268363076763931 0.8564826250076294 0.826836307676393 0.8433352112770081 0.826836307676393
837 0.36074939370155334 0.3268363076763931 0.3603786826133728 0.3268363076763931 0.8564101457595825 0.826836307676393 0.8435793519020081 0.826836307676393
838 0.3606932759284973 0.3268363076763931 0.36037907004356384 0.3268363076763931 0.8565223813056946 0.826836307676393 0.8437942266464233 0.826836307676393
839 0.36071258783340454 0.3268363076763931 0.36037904024124146 0.3268363076763931 0.8564916253089905 0.826836307676393 0.843889594078064 0.826836307676393
840 0.3607266843318939 0.3268363076763931 0.360379159450531 0.3268363076763931 0.8563409447669983 0.826836307676393 0.8441256284713745 0.826836307676393
841 0.3607225716114044 0.3268363076763931 0.3603794574737549 0.3268363076763931 0.8564025163650513 0.826836307676393 0.8438414931297302 0.826836307676393
842 0.36070123314857483 0.3268363076763931 0.36037951707839966 0.3268363076763931 0.8564403653144836 0.826836307676393 0.8434967398643494 0.826836307676393
843 0.36071279644966125 0.3268363076763931 0.36037972569465637 0.3268363076763931 0.8564301133155823 0.826836307676393 0.8431805372238159 0.826836307676393
844 0.3606693148612976 0.3268363076763931 0.36038026213645935 0.3268363076763931 0.8564494848251343 0.826836307676393 0.8429285883903503 0.826836307676393
845 0.3607111871242523 0.3268363076763931 0.36037999391555786 0.3268363076763931 0.8564199209213257 0.826836307676393 0.8426976203918457 0.826836307676393
846 0.36071687936782837 0.3268363076763931 0.360380619764328 0.3268363076763931 0.8564491868019104 0.826836307676393 0.8427858352661133 0.826836307676393
847 0.36071857810020447 0.3268363076763931 0.3603804409503937 0.3268363076763931 0.8564713001251221 0.826836307676393 0.8428537845611572 0.826836307676393
848 0.36072880029678345 0.3268363076763931 0.36038094758987427 0.3268363076763931 0.8564307689666748 0.826836307676393 0.8428161144256592 0.826836307676393
849 0.36067768931388855 0.3268363076763931 0.36038079857826233 0.3268363076763931 0.856379508972168 0.826836307676393 0.8426749110221863 0.826836307676393
850 0.36067652702331543 0.3268363076763931 0.3603810667991638 0.3268363076763931 0.8565645217895508 0.826836307676393 0.8424050211906433 0.826836307676393
851 0.36071982979774475 0.3268363076763931 0.3603808879852295 0.3268363076763931 0.8564428091049194 0.826836307676393 0.8425837755203247 0.826836307676393
852 0.360723614692688 0.3268363076763931 0.3603813350200653 0.3268363076763931 0.8563407063484192 0.826836307676393 0.842936635017395 0.826836307676393
853 0.36071833968162537 0.3268363076763931 0.360381156206131 0.3268363076763931 0.8564392328262329 0.826836307676393 0.8429702520370483 0.826836307676393
854 0.36064428091049194 0.3268363076763931 0.3603816330432892 0.3268363076763931 0.8564552068710327 0.826836307676393 0.8432735204696655 0.826836307676393
855 0.36072272062301636 0.3268363076763931 0.36038199067115784 0.3268363076763931 0.8563838601112366 0.826836307676393 0.8436774611473083 0.826836307676393
856 0.3607298731803894 0.3268363076763931 0.3603815734386444 0.3268363076763931 0.8565269708633423 0.826836307676393 0.8441087007522583 0.826836307676393
857 0.360682874917984 0.3268363076763931 0.3603821098804474 0.3268363076763931 0.8565129041671753 0.826836307676393 0.8436703681945801 0.826836307676393
858 0.360687255859375 0.3268363076763931 0.3603823482990265 0.3268363076763931 0.8562802672386169 0.826836307676393 0.8433929085731506 0.826836307676393
859 0.3607313930988312 0.3268363076763931 0.3603825271129608 0.3268363076763931 0.8563904166221619 0.826836307676393 0.8431875705718994 0.826836307676393
860 0.36075058579444885 0.3268363076763931 0.360382616519928 0.3268363076763931 0.8564916253089905 0.826836307676393 0.843406081199646 0.826836307676393
861 0.360717236995697 0.3268363076763931 0.36038264632225037 0.3268363076763931 0.8564516305923462 0.826836307676393 0.8431883454322815 0.826836307676393
862 0.36070770025253296 0.3268363076763931 0.3603830635547638 0.3268363076763931 0.856513500213623 0.826836307676393 0.8432119488716125 0.826836307676393
863 0.36072811484336853 0.3268363076763931 0.3603833019733429 0.3268363076763931 0.8563618659973145 0.826836307676393 0.8427010774612427 0.826836307676393
864 0.36070170998573303 0.3268363076763931 0.3603834807872772 0.3268363076763931 0.8563876152038574 0.826836307676393 0.8427846431732178 0.826836307676393
865 0.3607340157032013 0.3268363076763931 0.36038342118263245 0.3268363076763931 0.8564499020576477 0.826836307676393 0.8430631756782532 0.826836307676393
866 0.3607390224933624 0.3268363076763931 0.3603837490081787 0.3268363076763931 0.8564286231994629 0.826836307676393 0.8431077599525452 0.826836307676393
867 0.36066392064094543 0.3268363076763931 0.3603840172290802 0.3268363076763931 0.8564444780349731 0.826836307676393 0.8429218530654907 0.826836307676393
868 0.3607345223426819 0.3268363076763931 0.3603840470314026 0.3268363076763931 0.8564528822898865 0.826836307676393 0.8428592085838318 0.826836307676393
869 0.3607161045074463 0.3268363076763931 0.3603842258453369 0.3268363076763931 0.8564168214797974 0.826836307676393 0.8431705236434937 0.826836307676393
870 0.3606797158718109 0.3268363076763931 0.36038440465927124 0.3268363076763931 0.8564051985740662 0.826836307676393 0.8430174589157104 0.826836307676393
871 0.3607156574726105 0.3268363076763931 0.36038464307785034 0.3268363076763931 0.8564634919166565 0.826836307676393 0.8432089686393738 0.826836307676393
872 0.36076024174690247 0.3268363076763931 0.3603845238685608 0.3268363076763931 0.856397807598114 0.826836307676393 0.8429345488548279 0.826836307676393
873 0.36074063181877136 0.3268363076763931 0.3603847026824951 0.3268363076763931 0.8564122915267944 0.826836307676393 0.8430837988853455 0.826836307676393
874 0.36066552996635437 0.3268363076763931 0.3603850305080414 0.3268363076763931 0.8563902974128723 0.826836307676393 0.8434160351753235 0.826836307676393
875 0.36070677638053894 0.3268363076763931 0.3603852391242981 0.3268363076763931 0.8564836978912354 0.826836307676393 0.8432584404945374 0.826836307676393
876 0.36075377464294434 0.3268363076763931 0.36038538813591003 0.3268363076763931 0.856426477432251 0.826836307676393 0.843593418598175 0.826836307676393
877 0.3607168197631836 0.3268363076763931 0.360385537147522 0.3268363076763931 0.8563610315322876 0.826836307676393 0.8436600565910339 0.826836307676393
878 0.3606700003147125 0.3268363076763931 0.36038580536842346 0.3268363076763931 0.8564711213111877 0.826836307676393 0.8440981507301331 0.826836307676393
879 0.36072099208831787 0.3268363076763931 0.360385924577713 0.3268363076763931 0.8563717007637024 0.826836307676393 0.8441497683525085 0.826836307676393
880 0.3607296347618103 0.3268363076763931 0.3603859543800354 0.3268363076763931 0.8564728498458862 0.826836307676393 0.8441346287727356 0.826836307676393
881 0.36070629954338074 0.3268363076763931 0.3603859841823578 0.3268363076763931 0.8564140796661377 0.826836307676393 0.8436800241470337 0.826836307676393
882 0.3607020676136017 0.3268363076763931 0.3603862226009369 0.3268363076763931 0.8564184308052063 0.826836307676393 0.8441324234008789 0.826836307676393
883 0.3607565760612488 0.3268363076763931 0.36038634181022644 0.3268363076763931 0.856429398059845 0.826836307676393 0.8440296649932861 0.826836307676393
884 0.3607386648654938 0.3268363076763931 0.36038675904273987 0.3268363076763931 0.8564406633377075 0.826836307676393 0.8438444137573242 0.826836307676393
885 0.3606860041618347 0.3268363076763931 0.36038675904273987 0.3268363076763931 0.8564178943634033 0.826836307676393 0.8438867330551147 0.826836307676393
886 0.36074355244636536 0.3268363076763931 0.3603869378566742 0.3268363076763931 0.856361448764801 0.826836307676393 0.8437038064002991 0.826836307676393
887 0.36068058013916016 0.3268363076763931 0.3603869676589966 0.3268363076763931 0.8564587235450745 0.826836307676393 0.8437713980674744 0.826836307676393
888 0.360690712928772 0.3268363076763931 0.3603871464729309 0.3268363076763931 0.8564636707305908 0.826836307676393 0.8437073230743408 0.826836307676393
889 0.36073243618011475 0.3268363076763931 0.36038738489151 0.3268363076763931 0.8564413189888 0.826836307676393 0.8431509137153625 0.826836307676393
890 0.36072149872779846 0.3268363076763931 0.3603876829147339 0.3268363076763931 0.8565622568130493 0.826836307676393 0.8433945178985596 0.826836307676393
891 0.3606942892074585 0.3268363076763931 0.3603876531124115 0.3268363076763931 0.8564615249633789 0.826836307676393 0.8428064584732056 0.826836307676393
892 0.36073192954063416 0.3268363076763931 0.3603878319263458 0.3268363076763931 0.8563998341560364 0.826836307676393 0.8431738018989563 0.826836307676393
893 0.36076056957244873 0.3268363076763931 0.3603878915309906 0.3268363076763931 0.8564760684967041 0.826836307676393 0.8434337377548218 0.826836307676393
894 0.36066392064094543 0.3268363076763931 0.36038824915885925 0.3268363076763931 0.8563312292098999 0.826836307676393 0.8430758118629456 0.826836307676393
895 0.3607173562049866 0.3268363076763931 0.36038827896118164 0.3268363076763931 0.8564673066139221 0.826836307676393 0.8428679704666138 0.826836307676393
896 0.3607245683670044 0.3268363076763931 0.36038869619369507 0.3268363076763931 0.8564867973327637 0.826836307676393 0.8428261876106262 0.826836307676393
897 0.3607475161552429 0.3268363076763931 0.36038869619369507 0.3268363076763931 0.8564136028289795 0.826836307676393 0.8429123759269714 0.826836307676393
898 0.3607109785079956 0.3268363076763931 0.36038875579833984 0.3268363076763931 0.8565049171447754 0.826836307676393 0.8429581522941589 0.826836307676393
899 0.3607252538204193 0.3268363076763931 0.3603888750076294 0.3268363076763931 0.856397271156311 0.826836307676393 0.8427374362945557 0.826836307676393
900 0.3607286810874939 0.3268363076763931 0.36038944125175476 0.3268363076763931 0.8563803434371948 0.826836307676393 0.8430994749069214 0.826836307676393
901 0.36070844531059265 0.3268363076763931 0.3603893518447876 0.3268363076763931 0.856471598148346 0.826836307676393 0.8428835868835449 0.826836307676393
902 0.3606857657432556 0.3268363076763931 0.360389769077301 0.3268363076763931 0.8564094305038452 0.826836307676393 0.8431511521339417 0.826836307676393
903 0.36071377992630005 0.3268363076763931 0.36038950085639954 0.3268363076763931 0.8563448190689087 0.826836307676393 0.8428065180778503 0.826836307676393
904 0.36074212193489075 0.3268363076763931 0.36038994789123535 0.3268363076763931 0.8564896583557129 0.826836307676393 0.8429606556892395 0.826836307676393
905 0.3607445955276489 0.3268363076763931 0.360389769077301 0.3268363076763931 0.8565441966056824 0.826836307676393 0.8433969616889954 0.826836307676393
906 0.36069753766059875 0.3268363076763931 0.3603901267051697 0.3268363076763931 0.8563180565834045 0.826836307676393 0.8434717655181885 0.826836307676393
907 0.3607221245765686 0.3268363076763931 0.36039045453071594 0.3268363076763931 0.8563918471336365 0.826836307676393 0.8439434170722961 0.826836307676393
908 0.3607170879840851 0.3268363076763931 0.3603905737400055 0.3268363076763931 0.8564751744270325 0.826836307676393 0.843741774559021 0.826836307676393
909 0.36075064539909363 0.3268363076763931 0.3603907525539398 0.3268363076763931 0.8564090132713318 0.826836307676393 0.8439091444015503 0.826836307676393
910 0.3606680929660797 0.3268363076763931 0.3603909909725189 0.3268363076763931 0.8564291000366211 0.826836307676393 0.8440508842468262 0.826836307676393
911 0.3607098460197449 0.3268363076763931 0.36039096117019653 0.3268363076763931 0.8563991785049438 0.826836307676393 0.8440627455711365 0.826836307676393
912 0.36077314615249634 0.3268363076763931 0.36039116978645325 0.3268363076763931 0.8564609885215759 0.826836307676393 0.8436478972434998 0.826836307676393
913 0.3607003688812256 0.3268363076763931 0.3603912889957428 0.3268363076763931 0.8564682006835938 0.826836307676393 0.8430885672569275 0.826836307676393
914 0.36066219210624695 0.3268363076763931 0.3603914976119995 0.3268363076763931 0.8564051389694214 0.826836307676393 0.8432043194770813 0.826836307676393
915 0.360726535320282 0.3268363076763931 0.36039143800735474 0.3268363076763931 0.856381893157959 0.826836307676393 0.843358039855957 0.826836307676393
916 0.3607134521007538 0.3268363076763931 0.3603918254375458 0.3268363076763931 0.8564825057983398 0.826836307676393 0.8433934450149536 0.826836307676393
917 0.3607111871242523 0.3268363076763931 0.3603918254375458 0.3268363076763931 0.8565149307250977 0.826836307676393 0.8433469533920288 0.826836307676393
918 0.36070579290390015 0.3268363076763931 0.3603922724723816 0.3268363076763931 0.8564175367355347 0.826836307676393 0.8434301614761353 0.826836307676393
919 0.36074206233024597 0.3268363076763931 0.3603922426700592 0.3268363076763931 0.8563958406448364 0.826836307676393 0.8434821963310242 0.826836307676393
920 0.36071234941482544 0.3268363076763931 0.36039257049560547 0.3268363076763931 0.8564351201057434 0.826836307676393 0.8433923125267029 0.826836307676393
921 0.3607140779495239 0.3268363076763931 0.3603924512863159 0.3268363076763931 0.8564320206642151 0.826836307676393 0.8435211181640625 0.826836307676393
922 0.36075347661972046 0.3268363076763931 0.3603927791118622 0.3268363076763931 0.8565178513526917 0.826836307676393 0.8429701328277588 0.826836307676393
923 0.3607092797756195 0.3268363076763931 0.36039286851882935 0.3268363076763931 0.8563690185546875 0.826836307676393 0.8432623744010925 0.826836307676393
924 0.360747754573822 0.3268363076763931 0.36039313673973083 0.3268363076763931 0.8564688563346863 0.826836307676393 0.8427393436431885 0.826836307676393
925 0.36070796847343445 0.3268363076763931 0.36039313673973083 0.3268363076763931 0.8564209938049316 0.826836307676393 0.8428133130073547 0.826836307676393
926 0.3607197105884552 0.3268363076763931 0.3603934049606323 0.3268363076763931 0.8563944697380066 0.826836307676393 0.8427213430404663 0.826836307676393
927 0.36070123314857483 0.3268363076763931 0.3603932857513428 0.3268363076763931 0.8563680648803711 0.826836307676393 0.8429890275001526 0.826836307676393
928 0.3607214391231537 0.3268363076763931 0.3603937327861786 0.3268363076763931 0.8564553260803223 0.826836307676393 0.8433858752250671 0.826836307676393
929 0.3607547879219055 0.3268363076763931 0.36039379239082336 0.3268363076763931 0.8564696311950684 0.826836307676393 0.8435608744621277 0.826836307676393
930 0.36070746183395386 0.3268363076763931 0.36039403080940247 0.3268363076763931 0.8563991189002991 0.826836307676393 0.8434955477714539 0.826836307676393
931 0.360728919506073 0.3268363076763931 0.3603939116001129 0.3268363076763931 0.8563819527626038 0.826836307676393 0.8434475660324097 0.826836307676393
932 0.36073046922683716 0.3268363076763931 0.36039456725120544 0.3268363076763931 0.8564188480377197 0.826836307676393 0.8435962200164795 0.826836307676393
933 0.3607234060764313 0.3268363076763931 0.3603943884372711 0.3268363076763931 0.8565419912338257 0.826836307676393 0.8438484072685242 0.826836307676393
934 0.3606856167316437 0.3268363076763931 0.36039480566978455 0.3268363076763931 0.8564317226409912 0.826836307676393 0.8440920114517212 0.826836307676393
935 0.3607397973537445 0.3268363076763931 0.36039474606513977 0.3268363076763931 0.8563922643661499 0.826836307676393 0.843799352645874 0.826836307676393
936 0.36075359582901 0.3268363076763931 0.3603951334953308 0.3268363076763931 0.8565146327018738 0.826836307676393 0.8438136577606201 0.826836307676393
937 0.36068418622016907 0.3268363076763931 0.3603948950767517 0.3268363076763931 0.856474757194519 0.826836307676393 0.8435392379760742 0.826836307676393
938 0.3607347905635834 0.3268363076763931 0.36039525270462036 0.3268363076763931 0.8563718199729919 0.826836307676393 0.8439261317253113 0.826836307676393
939 0.3607601225376129 0.3268363076763931 0.36039531230926514 0.3268363076763931 0.8563551306724548 0.826836307676393 0.8438625335693359 0.826836307676393
940 0.36068975925445557 0.3268363076763931 0.360395610332489 0.3268363076763931 0.856454074382782 0.826836307676393 0.8436557054519653 0.826836307676393
941 0.3607385754585266 0.3268363076763931 0.3603958487510681 0.3268363076763931 0.856553852558136 0.826836307676393 0.8434585332870483 0.826836307676393
942 0.360748291015625 0.3268363076763931 0.36039626598358154 0.3268363076763931 0.8563888669013977 0.826836307676393 0.8437936902046204 0.826836307676393
943 0.3606979548931122 0.3268363076763931 0.3603959381580353 0.3268363076763931 0.8563598990440369 0.826836307676393 0.8439327478408813 0.826836307676393
944 0.36075443029403687 0.3268363076763931 0.36039644479751587 0.3268363076763931 0.8565328121185303 0.826836307676393 0.8440861105918884 0.826836307676393
945 0.3607470691204071 0.3268363076763931 0.36039620637893677 0.3268363076763931 0.8564478158950806 0.826836307676393 0.8438575267791748 0.826836307676393
946 0.36070531606674194 0.3268363076763931 0.3603969216346741 0.3268363076763931 0.8563756942749023 0.826836307676393 0.8434885740280151 0.826836307676393
947 0.3607504963874817 0.3268363076763931 0.3603968918323517 0.3268363076763931 0.856387734413147 0.826836307676393 0.8435300588607788 0.826836307676393
948 0.3607235848903656 0.3268363076763931 0.36039701104164124 0.3268363076763931 0.8564797639846802 0.826836307676393 0.8434919714927673 0.826836307676393
949 0.3607044816017151 0.3268363076763931 0.36039701104164124 0.3268363076763931 0.8564555644989014 0.826836307676393 0.8436305522918701 0.826836307676393
950 0.3607241213321686 0.3268363076763931 0.360397070646286 0.3268363076763931 0.8564416766166687 0.826836307676393 0.843287467956543 0.826836307676393
951 0.36073580384254456 0.3268363076763931 0.3603971600532532 0.3268363076763931 0.8564172983169556 0.826836307676393 0.8428074717521667 0.826836307676393
952 0.36073896288871765 0.3268363076763931 0.3603973686695099 0.3268363076763931 0.8564857840538025 0.826836307676393 0.8427058458328247 0.826836307676393
953 0.36075156927108765 0.3268363076763931 0.36039766669273376 0.3268363076763931 0.8564795851707458 0.826836307676393 0.8425708413124084 0.826836307676393
954 0.36072060465812683 0.3268363076763931 0.3603978455066681 0.3268363076763931 0.8564308881759644 0.826836307676393 0.8429016470909119 0.826836307676393
955 0.3607155978679657 0.3268363076763931 0.36039820313453674 0.3268363076763931 0.8563915491104126 0.826836307676393 0.842563807964325 0.826836307676393
956 0.36071354150772095 0.3268363076763931 0.3603983521461487 0.3268363076763931 0.8563812971115112 0.826836307676393 0.8426072597503662 0.826836307676393
957 0.36078059673309326 0.3268363076763931 0.36039838194847107 0.3268363076763931 0.8564622402191162 0.826836307676393 0.8428643941879272 0.826836307676393
958 0.36069923639297485 0.3268363076763931 0.36039870977401733 0.3268363076763931 0.8565528392791748 0.826836307676393 0.8426371216773987 0.826836307676393
959 0.3607199788093567 0.3268363076763931 0.3603987395763397 0.3268363076763931 0.8564077615737915 0.826836307676393 0.8427659869194031 0.826836307676393
960 0.36074361205101013 0.3268363076763931 0.3603989779949188 0.3268363076763931 0.8564614057540894 0.826836307676393 0.8430282473564148 0.826836307676393
961 0.36072754859924316 0.3268363076763931 0.3603990375995636 0.3268363076763931 0.8565581440925598 0.826836307676393 0.8434196710586548 0.826836307676393
962 0.3607073128223419 0.3268363076763931 0.3603993356227875 0.3268363076763931 0.8563979268074036 0.826836307676393 0.843291163444519 0.826836307676393
963 0.3607545495033264 0.3268363076763931 0.36039918661117554 0.3268363076763931 0.8563255667686462 0.826836307676393 0.8435052037239075 0.826836307676393
964 0.36073389649391174 0.3268363076763931 0.360399454832077 0.3268363076763931 0.8565234541893005 0.826836307676393 0.8436010479927063 0.826836307676393
965 0.3606899380683899 0.3268363076763931 0.3603995144367218 0.3268363076763931 0.8565114736557007 0.826836307676393 0.8434997200965881 0.826836307676393
966 0.3607023060321808 0.3268363076763931 0.36039993166923523 0.3268363076763931 0.856382429599762 0.826836307676393 0.8439655303955078 0.826836307676393
967 0.36074206233024597 0.3268363076763931 0.36039984226226807 0.3268363076763931 0.8564210534095764 0.826836307676393 0.8444055914878845 0.826836307676393
968 0.3607420027256012 0.3268363076763931 0.36040011048316956 0.3268363076763931 0.8564699292182922 0.826836307676393 0.8443069458007812 0.826836307676393
969 0.36072343587875366 0.3268363076763931 0.36040037870407104 0.3268363076763931 0.8564097881317139 0.826836307676393 0.8439942598342896 0.826836307676393
970 0.36072012782096863 0.3268363076763931 0.3604006767272949 0.3268363076763931 0.8564834594726562 0.826836307676393 0.8436794281005859 0.826836307676393
971 0.36073020100593567 0.3268363076763931 0.36040058732032776 0.3268363076763931 0.8563212752342224 0.826836307676393 0.8434289693832397 0.826836307676393
972 0.36077365279197693 0.3268363076763931 0.3604007065296173 0.3268363076763931 0.856440544128418 0.826836307676393 0.843281090259552 0.826836307676393
973 0.36068516969680786 0.3268363076763931 0.360400915145874 0.3268363076763931 0.856471598148346 0.826836307676393 0.8433852195739746 0.826836307676393
974 0.36069750785827637 0.3268363076763931 0.3604010045528412 0.3268363076763931 0.856362521648407 0.826836307676393 0.8433547019958496 0.826836307676393
975 0.3607664704322815 0.3268363076763931 0.36040133237838745 0.3268363076763931 0.8563937544822693 0.826836307676393 0.8438233733177185 0.826836307676393
976 0.36075398325920105 0.3268363076763931 0.3604012727737427 0.3268363076763931 0.8564838171005249 0.826836307676393 0.8434098958969116 0.826836307676393
977 0.3606766164302826 0.3268363076763931 0.36040136218070984 0.3268363076763931 0.8563448190689087 0.826836307676393 0.8430869579315186 0.826836307676393
978 0.3608022630214691 0.3268363076763931 0.36040157079696655 0.3268363076763931 0.8564548492431641 0.826836307676393 0.8431471586227417 0.826836307676393
979 0.3607018291950226 0.3268363076763931 0.36040198802948 0.3268363076763931 0.8564356565475464 0.826836307676393 0.8428678512573242 0.826836307676393
980 0.3607288897037506 0.3268363076763931 0.36040207743644714 0.3268363076763931 0.8564451336860657 0.826836307676393 0.8428100347518921 0.826836307676393
981 0.3607475757598877 0.3268363076763931 0.3604021370410919 0.3268363076763931 0.8564350605010986 0.826836307676393 0.8427274227142334 0.826836307676393
982 0.3606853783130646 0.3268363076763931 0.36040255427360535 0.3268363076763931 0.8563907742500305 0.826836307676393 0.8433601260185242 0.826836307676393
983 0.3607056140899658 0.3268363076763931 0.36040252447128296 0.3268363076763931 0.8563421964645386 0.826836307676393 0.8433929085731506 0.826836307676393
984 0.36076226830482483 0.3268363076763931 0.36040279269218445 0.3268363076763931 0.856489360332489 0.826836307676393 0.8430686593055725 0.826836307676393
985 0.36072832345962524 0.3268363076763931 0.3604028820991516 0.3268363076763931 0.8564877510070801 0.826836307676393 0.8432464003562927 0.826836307676393
986 0.36072638630867004 0.3268363076763931 0.3604032099246979 0.3268363076763931 0.8563567399978638 0.826836307676393 0.8435196876525879 0.826836307676393
987 0.36073970794677734 0.3268363076763931 0.36040323972702026 0.3268363076763931 0.8564470410346985 0.826836307676393 0.8434643745422363 0.826836307676393
988 0.3606955409049988 0.3268363076763931 0.3604036271572113 0.3268363076763931 0.8564739227294922 0.826836307676393 0.8436711430549622 0.826836307676393
989 0.36072033643722534 0.3268363076763931 0.3604033887386322 0.3268363076763931 0.8564335703849792 0.826836307676393 0.8431573510169983 0.826836307676393
990 0.3607710003852844 0.3268363076763931 0.3604038953781128 0.3268363076763931 0.8564590811729431 0.826836307676393 0.843076765537262 0.826836307676393
991 0.3606858253479004 0.3268363076763931 0.3604036569595337 0.3268363076763931 0.8563864827156067 0.826836307676393 0.842960000038147 0.826836307676393
992 0.36076343059539795 0.3268363076763931 0.3604039251804352 0.3268363076763931 0.8564519882202148 0.826836307676393 0.843389093875885 0.826836307676393
993 0.3607039749622345 0.3268363076763931 0.3604043126106262 0.3268363076763931 0.8564631938934326 0.826836307676393 0.8436340093612671 0.826836307676393
994 0.3606817126274109 0.3268363076763931 0.3604046702384949 0.3268363076763931 0.8564233183860779 0.826836307676393 0.8437626957893372 0.826836307676393
995 0.3607427775859833 0.3268363076763931 0.36040443181991577 0.3268363076763931 0.8564513921737671 0.826836307676393 0.8437864780426025 0.826836307676393
996 0.3607620596885681 0.3268363076763931 0.3604047894477844 0.3268363076763931 0.8564148545265198 0.826836307676393 0.8437618017196655 0.826836307676393
997 0.36073052883148193 0.3268363076763931 0.3604048192501068 0.3268363076763931 0.8565091490745544 0.826836307676393 0.8438223600387573 0.826836307676393
998 0.360710471868515 0.3268363076763931 0.3604052662849426 0.3268363076763931 0.8564713597297668 0.826836307676393 0.8435677886009216 0.826836307676393
999 0.36074647307395935 0.3268363076763931 0.3604050874710083 0.3268363076763931 0.8563987016677856 0.826836307676393 0.8438183069229126 0.826836307676393
1000 0.36070165038108826 0.3268363076763931 0.36040547490119934 0.3268363076763931 0.8564253449440002 0.826836307676393 0.8433027863502502 0.826836307676393
1001 0.36073634028434753 0.3268363076763931 0.36040547490119934 0.3268363076763931 0.8563965559005737 0.826836307676393 0.8433052897453308 0.826836307676393
1002 0.360759973526001 0.3268363076763931 0.3604058027267456 0.3268363076763931 0.8564798831939697 0.826836307676393 0.8431675434112549 0.826836307676393
1003 0.36073070764541626 0.3268363076763931 0.36040574312210083 0.3268363076763931 0.8564366102218628 0.826836307676393 0.8426527380943298 0.826836307676393
1004 0.3607192039489746 0.3268363076763931 0.36040574312210083 0.3268363076763931 0.8564173579216003 0.826836307676393 0.8425198793411255 0.826836307676393
1005 0.36072269082069397 0.3268363076763931 0.36040592193603516 0.3268363076763931 0.8563910722732544 0.826836307676393 0.8420634865760803 0.826836307676393
1006 0.3607063889503479 0.3268363076763931 0.36040642857551575 0.3268363076763931 0.8564358949661255 0.826836307676393 0.8420655131340027 0.826836307676393
1007 0.360721617937088 0.3268363076763931 0.3604065179824829 0.3268363076763931 0.8565240502357483 0.826836307676393 0.8418402671813965 0.826836307676393
1008 0.36072075366973877 0.3268363076763931 0.36040693521499634 0.3268363076763931 0.8564035296440125 0.826836307676393 0.8420119881629944 0.826836307676393
1009 0.3607206344604492 0.3268363076763931 0.3604067265987396 0.3268363076763931 0.8564509749412537 0.826836307676393 0.8421589732170105 0.826836307676393
1010 0.3607059121131897 0.3268363076763931 0.3604070544242859 0.3268363076763931 0.8564028739929199 0.826836307676393 0.8423486351966858 0.826836307676393
1011 0.36073482036590576 0.3268363076763931 0.3604069650173187 0.3268363076763931 0.8564759492874146 0.826836307676393 0.8427470922470093 0.826836307676393
1012 0.3607695400714874 0.3268363076763931 0.36040711402893066 0.3268363076763931 0.8564645648002625 0.826836307676393 0.8428903818130493 0.826836307676393
1013 0.3607234060764313 0.3268363076763931 0.3604073226451874 0.3268363076763931 0.8563635349273682 0.826836307676393 0.843053936958313 0.826836307676393
1014 0.3607039749622345 0.3268363076763931 0.3604075312614441 0.3268363076763931 0.8563913702964783 0.826836307676393 0.843448281288147 0.826836307676393
1015 0.3607481122016907 0.3268363076763931 0.3604079484939575 0.3268363076763931 0.8565161824226379 0.826836307676393 0.8433905839920044 0.826836307676393
1016 0.3607836365699768 0.3268363076763931 0.36040788888931274 0.3268363076763931 0.8563784956932068 0.826836307676393 0.8437737822532654 0.826836307676393
1017 0.3607275187969208 0.3268363076763931 0.36040812730789185 0.3268363076763931 0.8564620018005371 0.826836307676393 0.843724250793457 0.826836307676393
1018 0.3606664538383484 0.3268363076763931 0.3604081869125366 0.3268363076763931 0.856537401676178 0.826836307676393 0.8441206216812134 0.826836307676393
1019 0.3607600927352905 0.3268363076763931 0.36040830612182617 0.3268363076763931 0.8562809824943542 0.826836307676393 0.8436726331710815 0.826836307676393
1020 0.3607347905635834 0.3268363076763931 0.3604085147380829 0.3268363076763931 0.8565016388893127 0.826836307676393 0.8435965180397034 0.826836307676393
1021 0.3607695400714874 0.3268363076763931 0.36040863394737244 0.3268363076763931 0.8564597964286804 0.826836307676393 0.8438182473182678 0.826836307676393
1022 0.36071088910102844 0.3268363076763931 0.36040905117988586 0.3268363076763931 0.8564095497131348 0.826836307676393 0.8436490297317505 0.826836307676393
1023 0.3607393205165863 0.3268363076763931 0.36040911078453064 0.3268363076763931 0.8564807772636414 0.826836307676393 0.8436158299446106 0.826836307676393
1024 0.3607754409313202 0.3268363076763931 0.36040931940078735 0.3268363076763931 0.8564344048500061 0.826836307676393 0.8433054089546204 0.826836307676393
1025 0.36071377992630005 0.3268363076763931 0.3604092001914978 0.3268363076763931 0.856403648853302 0.826836307676393 0.8433752655982971 0.826836307676393
1026 0.36073148250579834 0.3268363076763931 0.3604094982147217 0.3268363076763931 0.8564497828483582 0.826836307676393 0.8431903123855591 0.826836307676393
1027 0.3607376217842102 0.3268363076763931 0.36040985584259033 0.3268363076763931 0.8564618825912476 0.826836307676393 0.8433974385261536 0.826836307676393
1028 0.3607620298862457 0.3268363076763931 0.3604099154472351 0.3268363076763931 0.8564268946647644 0.826836307676393 0.8438900709152222 0.826836307676393
1029 0.3607364296913147 0.3268363076763931 0.3604099452495575 0.3268363076763931 0.8564292192459106 0.826836307676393 0.84371417760849 0.826836307676393
1030 0.3607505261898041 0.3268363076763931 0.3604104518890381 0.3268363076763931 0.8564603328704834 0.826836307676393 0.8434956669807434 0.826836307676393
1031 0.36072009801864624 0.3268363076763931 0.360410213470459 0.3268363076763931 0.856412410736084 0.826836307676393 0.8432029485702515 0.826836307676393
1032 0.36070817708969116 0.3268363076763931 0.3604104816913605 0.3268363076763931 0.8564795851707458 0.826836307676393 0.8429891467094421 0.826836307676393
1033 0.36079171299934387 0.3268363076763931 0.36041057109832764 0.3268363076763931 0.8564552068710327 0.826836307676393 0.8430884480476379 0.826836307676393
1034 0.3607064485549927 0.3268363076763931 0.36041104793548584 0.3268363076763931 0.8564088940620422 0.826836307676393 0.8428133726119995 0.826836307676393
1035 0.3607364594936371 0.3268363076763931 0.3604108989238739 0.3268363076763931 0.8564670085906982 0.826836307676393 0.8431258201599121 0.826836307676393
1036 0.3607431650161743 0.3268363076763931 0.36041122674942017 0.3268363076763931 0.8564761877059937 0.826836307676393 0.8432914614677429 0.826836307676393
1037 0.3607581853866577 0.3268363076763931 0.36041146516799927 0.3268363076763931 0.8565009236335754 0.826836307676393 0.843610942363739 0.826836307676393
1038 0.3607325553894043 0.3268363076763931 0.36041155457496643 0.3268363076763931 0.8564114570617676 0.826836307676393 0.8437564969062805 0.826836307676393
1039 0.3607384264469147 0.3268363076763931 0.3604118227958679 0.3268363076763931 0.8563620448112488 0.826836307676393 0.8438946008682251 0.826836307676393
1040 0.36076101660728455 0.3268363076763931 0.360411673784256 0.3268363076763931 0.8564168214797974 0.826836307676393 0.8444718718528748 0.826836307676393
1041 0.3607296347618103 0.3268363076763931 0.3604118824005127 0.3268363076763931 0.8564661741256714 0.826836307676393 0.8447859287261963 0.826836307676393
1042 0.3607024550437927 0.3268363076763931 0.3604121804237366 0.3268363076763931 0.8564369678497314 0.826836307676393 0.8444728255271912 0.826836307676393
1043 0.36073794960975647 0.3268363076763931 0.36041247844696045 0.3268363076763931 0.8564162850379944 0.826836307676393 0.8445465564727783 0.826836307676393
1044 0.36077916622161865 0.3268363076763931 0.3604125380516052 0.3268363076763931 0.8564258813858032 0.826836307676393 0.8439008593559265 0.826836307676393
1045 0.36073362827301025 0.3268363076763931 0.3604128062725067 0.3268363076763931 0.8564720749855042 0.826836307676393 0.8435456156730652 0.826836307676393
1046 0.36074918508529663 0.3268363076763931 0.3604128360748291 0.3268363076763931 0.8564298152923584 0.826836307676393 0.8438057899475098 0.826836307676393
1047 0.3607374131679535 0.3268363076763931 0.36041295528411865 0.3268363076763931 0.8564163446426392 0.826836307676393 0.843543291091919 0.826836307676393
1048 0.3607906401157379 0.3268363076763931 0.3604130148887634 0.3268363076763931 0.8564282059669495 0.826836307676393 0.8436028361320496 0.826836307676393
1049 0.3607191741466522 0.3268363076763931 0.3604130446910858 0.3268363076763931 0.8564760088920593 0.826836307676393 0.8437851071357727 0.826836307676393
1050 0.3607523441314697 0.3268363076763931 0.3604133427143097 0.3268363076763931 0.8564099073410034 0.826836307676393 0.8432923555374146 0.826836307676393
1051 0.3607507348060608 0.3268363076763931 0.360413521528244 0.3268363076763931 0.8564772009849548 0.826836307676393 0.8428930640220642 0.826836307676393
1052 0.3607695400714874 0.3268363076763931 0.3604138493537903 0.3268363076763931 0.8564102053642273 0.826836307676393 0.8426876068115234 0.826836307676393
1053 0.36071422696113586 0.3268363076763931 0.36041393876075745 0.3268363076763931 0.8565071821212769 0.826836307676393 0.8429616093635559 0.826836307676393
1054 0.3607207238674164 0.3268363076763931 0.3604139983654022 0.3268363076763931 0.8564943671226501 0.826836307676393 0.8429680466651917 0.826836307676393
1055 0.36076366901397705 0.3268363076763931 0.3604142665863037 0.3268363076763931 0.8563427329063416 0.826836307676393 0.8426918387413025 0.826836307676393
1056 0.3607654273509979 0.3268363076763931 0.3604148030281067 0.3268363076763931 0.8563970327377319 0.826836307676393 0.8431143164634705 0.826836307676393
1057 0.36074838042259216 0.3268363076763931 0.36041459441185 0.3268363076763931 0.8564997911453247 0.826836307676393 0.8429869413375854 0.826836307676393
1058 0.3606923520565033 0.3268363076763931 0.3604147434234619 0.3268363076763931 0.8564814329147339 0.826836307676393 0.8424643278121948 0.826836307676393
1059 0.3607906997203827 0.3268363076763931 0.36041468381881714 0.3268363076763931 0.8564367294311523 0.826836307676393 0.8425717949867249 0.826836307676393
1060 0.3607565760612488 0.3268363076763931 0.3604147732257843 0.3268363076763931 0.8564035892486572 0.826836307676393 0.8427312970161438 0.826836307676393
1061 0.360695481300354 0.3268363076763931 0.3604150116443634 0.3268363076763931 0.8564884662628174 0.826836307676393 0.8428133726119995 0.826836307676393
1062 0.3607388436794281 0.3268363076763931 0.3604150712490082 0.3268363076763931 0.8564414381980896 0.826836307676393 0.8428531289100647 0.826836307676393
1063 0.3607642650604248 0.3268363076763931 0.3604157567024231 0.3268363076763931 0.8563955426216125 0.826836307676393 0.8426800966262817 0.826836307676393
1064 0.3607326149940491 0.3268363076763931 0.3604157269001007 0.3268363076763931 0.8564197421073914 0.826836307676393 0.8429328799247742 0.826836307676393
1065 0.3607468605041504 0.3268363076763931 0.36041590571403503 0.3268363076763931 0.8564379215240479 0.826836307676393 0.8429865837097168 0.826836307676393
1066 0.3607425093650818 0.3268363076763931 0.36041611433029175 0.3268363076763931 0.8564082980155945 0.826836307676393 0.8429737687110901 0.826836307676393
1067 0.36073824763298035 0.3268363076763931 0.36041608452796936 0.3268363076763931 0.8563640117645264 0.826836307676393 0.8432411551475525 0.826836307676393
1068 0.36073702573776245 0.3268363076763931 0.3604162633419037 0.3268363076763931 0.8564121127128601 0.826836307676393 0.8435574173927307 0.826836307676393
1069 0.36076077818870544 0.3268363076763931 0.3604162633419037 0.3268363076763931 0.8564742207527161 0.826836307676393 0.8435003161430359 0.826836307676393
1070 0.360710471868515 0.3268363076763931 0.3604165315628052 0.3268363076763931 0.8564203977584839 0.826836307676393 0.8436768054962158 0.826836307676393
1071 0.3607712686061859 0.3268363076763931 0.36041656136512756 0.3268363076763931 0.8563878536224365 0.826836307676393 0.8435305953025818 0.826836307676393
1072 0.3607911467552185 0.3268363076763931 0.36041709780693054 0.3268363076763931 0.8564953804016113 0.826836307676393 0.8436241745948792 0.826836307676393
1073 0.3606913685798645 0.3268363076763931 0.36041688919067383 0.3268363076763931 0.8564474582672119 0.826836307676393 0.8436223864555359 0.826836307676393
1074 0.3607408106327057 0.3268363076763931 0.36041736602783203 0.3268363076763931 0.8564605116844177 0.826836307676393 0.8437974452972412 0.826836307676393
1075 0.3607825040817261 0.3268363076763931 0.3604169487953186 0.3268363076763931 0.8564373850822449 0.826836307676393 0.843933641910553 0.826836307676393
1076 0.3607185482978821 0.3268363076763931 0.36041757464408875 0.3268363076763931 0.8563612699508667 0.826836307676393 0.8437804579734802 0.826836307676393
1077 0.3607528507709503 0.3268363076763931 0.3604177236557007 0.3268363076763931 0.8564642667770386 0.826836307676393 0.8435324430465698 0.826836307676393
1078 0.3607414960861206 0.3268363076763931 0.36041802167892456 0.3268363076763931 0.8564318418502808 0.826836307676393 0.8435556888580322 0.826836307676393
1079 0.360700786113739 0.3268363076763931 0.3604176640510559 0.3268363076763931 0.8563631176948547 0.826836307676393 0.8434696793556213 0.826836307676393
1080 0.360817551612854 0.3268363076763931 0.3604179918766022 0.3268363076763931 0.8563941121101379 0.826836307676393 0.8432323336601257 0.826836307676393
1081 0.36075520515441895 0.3268363076763931 0.36041781306266785 0.3268363076763931 0.8564619421958923 0.826836307676393 0.8433527946472168 0.826836307676393
1082 0.3607150614261627 0.3268363076763931 0.3604182004928589 0.3268363076763931 0.8564638495445251 0.826836307676393 0.8428451418876648 0.826836307676393
1083 0.36077427864074707 0.3268363076763931 0.3604181408882141 0.3268363076763931 0.8563582897186279 0.826836307676393 0.8431297540664673 0.826836307676393
1084 0.3607718348503113 0.3268363076763931 0.36041855812072754 0.3268363076763931 0.8564172983169556 0.826836307676393 0.8430743217468262 0.826836307676393
1085 0.3607414960861206 0.3268363076763931 0.3604181408882141 0.3268363076763931 0.8565289974212646 0.826836307676393 0.8435956835746765 0.826836307676393
1086 0.3607596158981323 0.3268363076763931 0.36041876673698425 0.3268363076763931 0.8563736081123352 0.826836307676393 0.8432895541191101 0.826836307676393
1087 0.36075302958488464 0.3268363076763931 0.3604186475276947 0.3268363076763931 0.8564445376396179 0.826836307676393 0.8435165286064148 0.826836307676393
1088 0.3607264459133148 0.3268363076763931 0.36041897535324097 0.3268363076763931 0.8564214706420898 0.826836307676393 0.8433111906051636 0.826836307676393
1089 0.3607788383960724 0.3268363076763931 0.3604186773300171 0.3268363076763931 0.8563618063926697 0.826836307676393 0.8434056639671326 0.826836307676393
1090 0.3607470393180847 0.3268363076763931 0.3604191243648529 0.3268363076763931 0.8565055131912231 0.826836307676393 0.8436498641967773 0.826836307676393
1091 0.36072418093681335 0.3268363076763931 0.36041924357414246 0.3268363076763931 0.8564484119415283 0.826836307676393 0.8433496356010437 0.826836307676393
1092 0.3607959449291229 0.3268363076763931 0.36041978001594543 0.3268363076763931 0.856438159942627 0.826836307676393 0.8433550596237183 0.826836307676393
1093 0.3607509732246399 0.3268363076763931 0.36041945219039917 0.3268363076763931 0.8565474152565002 0.826836307676393 0.843261182308197 0.826836307676393
1094 0.3607196509838104 0.3268363076763931 0.3604200482368469 0.3268363076763931 0.8564594388008118 0.826836307676393 0.8431345224380493 0.826836307676393
1095 0.36077114939689636 0.3268363076763931 0.3604198694229126 0.3268363076763931 0.8563019633293152 0.826836307676393 0.8432335257530212 0.826836307676393
1096 0.3607439696788788 0.3268363076763931 0.36041978001594543 0.3268363076763931 0.8565274477005005 0.826836307676393 0.8435423374176025 0.826836307676393
1097 0.3607579171657562 0.3268363076763931 0.36041998863220215 0.3268363076763931 0.8564642071723938 0.826836307676393 0.8434786200523376 0.826836307676393
1098 0.3607730567455292 0.3268363076763931 0.36041995882987976 0.3268363076763931 0.8564045429229736 0.826836307676393 0.843385636806488 0.826836307676393
1099 0.36078959703445435 0.3268363076763931 0.36042025685310364 0.3268363076763931 0.8564239144325256 0.826836307676393 0.8429496884346008 0.826836307676393
1100 0.36075296998023987 0.3268363076763931 0.360420286655426 0.3268363076763931 0.8564736247062683 0.826836307676393 0.8429447412490845 0.826836307676393
1101 0.3607563078403473 0.3268363076763931 0.36042025685310364 0.3268363076763931 0.8564216494560242 0.826836307676393 0.8426675796508789 0.826836307676393
1102 0.36074623465538025 0.3268363076763931 0.36042043566703796 0.3268363076763931 0.856463611125946 0.826836307676393 0.842587411403656 0.826836307676393
1103 0.36073407530784607 0.3268363076763931 0.3604206144809723 0.3268363076763931 0.8563977479934692 0.826836307676393 0.8429886698722839 0.826836307676393
1104 0.3607485592365265 0.3268363076763931 0.3604205846786499 0.3268363076763931 0.8563783168792725 0.826836307676393 0.8430734276771545 0.826836307676393
1105 0.3607652187347412 0.3268363076763931 0.3604206442832947 0.3268363076763931 0.8564493060112 0.826836307676393 0.8429396748542786 0.826836307676393
1106 0.36075517535209656 0.3268363076763931 0.36042076349258423 0.3268363076763931 0.8564687967300415 0.826836307676393 0.8433219790458679 0.826836307676393
1107 0.36074098944664 0.3268363076763931 0.3604207932949066 0.3268363076763931 0.8563739061355591 0.826836307676393 0.8434199094772339 0.826836307676393
1108 0.3607490658760071 0.3268363076763931 0.3604210615158081 0.3268363076763931 0.8564485907554626 0.826836307676393 0.8433314561843872 0.826836307676393
1109 0.36075693368911743 0.3268363076763931 0.36042076349258423 0.3268363076763931 0.8564976453781128 0.826836307676393 0.8439774513244629 0.826836307676393
1110 0.3607385754585266 0.3268363076763931 0.36042094230651855 0.3268363076763931 0.8563107252120972 0.826836307676393 0.8439915180206299 0.826836307676393
1111 0.360762357711792 0.3268363076763931 0.3604210615158081 0.3268363076763931 0.8564428687095642 0.826836307676393 0.8440276980400085 0.826836307676393
1112 0.3607737720012665 0.3268363076763931 0.3604210317134857 0.3268363076763931 0.8564154505729675 0.826836307676393 0.8439534902572632 0.826836307676393
1113 0.360691100358963 0.3268363076763931 0.360421359539032 0.3268363076763931 0.8564209342002869 0.826836307676393 0.8442814350128174 0.826836307676393
1114 0.36075276136398315 0.3268363076763931 0.3604213297367096 0.3268363076763931 0.8565142750740051 0.826836307676393 0.8442371487617493 0.826836307676393
1115 0.36076709628105164 0.3268363076763931 0.3604212999343872 0.3268363076763931 0.8563656210899353 0.826836307676393 0.8436570167541504 0.826836307676393
1116 0.36072826385498047 0.3268363076763931 0.3604215383529663 0.3268363076763931 0.8564085364341736 0.826836307676393 0.843622088432312 0.826836307676393
1117 0.3607918918132782 0.3268363076763931 0.3604213297367096 0.3268363076763931 0.856554388999939 0.826836307676393 0.843388557434082 0.826836307676393
1118 0.3607373535633087 0.3268363076763931 0.3604215979576111 0.3268363076763931 0.8564299941062927 0.826836307676393 0.8438292741775513 0.826836307676393
1119 0.36072003841400146 0.3268363076763931 0.36042165756225586 0.3268363076763931 0.856351375579834 0.826836307676393 0.8436402082443237 0.826836307676393
1120 0.36076468229293823 0.3268363076763931 0.3604218065738678 0.3268363076763931 0.8564115762710571 0.826836307676393 0.8434354662895203 0.826836307676393
1121 0.36077576875686646 0.3268363076763931 0.3604217767715454 0.3268363076763931 0.8564724922180176 0.826836307676393 0.8431352972984314 0.826836307676393
1122 0.3607695400714874 0.3268363076763931 0.3604220449924469 0.3268363076763931 0.8563879132270813 0.826836307676393 0.8427491784095764 0.826836307676393
1123 0.36072880029678345 0.3268363076763931 0.36042195558547974 0.3268363076763931 0.8564925789833069 0.826836307676393 0.842409610748291 0.826836307676393
1124 0.36073508858680725 0.3268363076763931 0.3604220747947693 0.3268363076763931 0.856407880783081 0.826836307676393 0.8425072431564331 0.826836307676393
1125 0.36080077290534973 0.3268363076763931 0.3604221045970917 0.3268363076763931 0.856509268283844 0.826836307676393 0.8422806859016418 0.826836307676393
1126 0.36073175072669983 0.3268363076763931 0.3604220151901245 0.3268363076763931 0.8564748167991638 0.826836307676393 0.8423806428909302 0.826836307676393
1127 0.36074793338775635 0.3268363076763931 0.3604220747947693 0.3268363076763931 0.8563542366027832 0.826836307676393 0.8420858979225159 0.826836307676393
1128 0.36078014969825745 0.3268363076763931 0.36042219400405884 0.3268363076763931 0.8564048409461975 0.826836307676393 0.8429032564163208 0.826836307676393
1129 0.3607635200023651 0.3268363076763931 0.36042237281799316 0.3268363076763931 0.8564285635948181 0.826836307676393 0.8429099917411804 0.826836307676393
1130 0.36075788736343384 0.3268363076763931 0.3604224622249603 0.3268363076763931 0.8564454317092896 0.826836307676393 0.843357264995575 0.826836307676393
1131 0.36072292923927307 0.3268363076763931 0.3604225516319275 0.3268363076763931 0.8564280271530151 0.826836307676393 0.8436182737350464 0.826836307676393
1132 0.36073440313339233 0.3268363076763931 0.3604227602481842 0.3268363076763931 0.8564302325248718 0.826836307676393 0.8431157469749451 0.826836307676393
1133 0.3608221113681793 0.3268363076763931 0.3604227900505066 0.3268363076763931 0.8564597368240356 0.826836307676393 0.8432183265686035 0.826836307676393
1134 0.36078718304634094 0.3268363076763931 0.36042287945747375 0.3268363076763931 0.8564633727073669 0.826836307676393 0.8430525064468384 0.826836307676393
1135 0.3607441782951355 0.3268363076763931 0.36042287945747375 0.3268363076763931 0.8564404249191284 0.826836307676393 0.8432555198669434 0.826836307676393
1136 0.36073511838912964 0.3268363076763931 0.360422819852829 0.3268363076763931 0.8564746975898743 0.826836307676393 0.8428464531898499 0.826836307676393
1137 0.36076638102531433 0.3268363076763931 0.3604230582714081 0.3268363076763931 0.8565187454223633 0.826836307676393 0.8430407643318176 0.826836307676393
1138 0.3607703447341919 0.3268363076763931 0.3604229688644409 0.3268363076763931 0.8564320206642151 0.826836307676393 0.8430734872817993 0.826836307676393
1139 0.36070966720581055 0.3268363076763931 0.3604230582714081 0.3268363076763931 0.8563741445541382 0.826836307676393 0.8430538773536682 0.826836307676393
1140 0.36079758405685425 0.3268363076763931 0.36042311787605286 0.3268363076763931 0.8564187288284302 0.826836307676393 0.8433448672294617 0.826836307676393
1141 0.3607516884803772 0.3268363076763931 0.3604232370853424 0.3268363076763931 0.8564654588699341 0.826836307676393 0.8436848521232605 0.826836307676393
1142 0.3607158958911896 0.3268363076763931 0.36042335629463196 0.3268363076763931 0.856381893157959 0.826836307676393 0.8438128232955933 0.826836307676393
1143 0.36082205176353455 0.3268363076763931 0.36042335629463196 0.3268363076763931 0.856370747089386 0.826836307676393 0.8437287211418152 0.826836307676393
1144 0.3607700765132904 0.3268363076763931 0.36042362451553345 0.3268363076763931 0.856461763381958 0.826836307676393 0.8432733416557312 0.826836307676393
1145 0.3607364594936371 0.3268363076763931 0.36042365431785583 0.3268363076763931 0.8564978837966919 0.826836307676393 0.8434902429580688 0.826836307676393
1146 0.3607425391674042 0.3268363076763931 0.3604237735271454 0.3268363076763931 0.8564213514328003 0.826836307676393 0.8433957099914551 0.826836307676393
1147 0.3607610762119293 0.3268363076763931 0.3604237735271454 0.3268363076763931 0.8564110398292542 0.826836307676393 0.8432068228721619 0.826836307676393
1148 0.3607856035232544 0.3268363076763931 0.3604237735271454 0.3268363076763931 0.8564319610595703 0.826836307676393 0.8435093760490417 0.826836307676393
1149 0.3607395589351654 0.3268363076763931 0.360423743724823 0.3268363076763931 0.856478750705719 0.826836307676393 0.8429409265518188 0.826836307676393
1150 0.36073607206344604 0.3268363076763931 0.36042389273643494 0.3268363076763931 0.8565028309822083 0.826836307676393 0.8434501886367798 0.826836307676393
1151 0.3607487082481384 0.3268363076763931 0.3604239523410797 0.3268363076763931 0.8562881350517273 0.826836307676393 0.8432065844535828 0.826836307676393
1152 0.3607524037361145 0.3268363076763931 0.3604241609573364 0.3268363076763931 0.8564729690551758 0.826836307676393 0.8436124324798584 0.826836307676393
1153 0.3608010411262512 0.3268363076763931 0.3604241609573364 0.3268363076763931 0.8564736843109131 0.826836307676393 0.8434343338012695 0.826836307676393
1154 0.3607003390789032 0.3268363076763931 0.3604242503643036 0.3268363076763931 0.8564252853393555 0.826836307676393 0.8435441851615906 0.826836307676393
1155 0.3607662618160248 0.3268363076763931 0.36042436957359314 0.3268363076763931 0.856441855430603 0.826836307676393 0.8439179062843323 0.826836307676393
1156 0.3607448935508728 0.3268363076763931 0.3604243993759155 0.3268363076763931 0.8564631342887878 0.826836307676393 0.8440734148025513 0.826836307676393
1157 0.36077460646629333 0.3268363076763931 0.36042457818984985 0.3268363076763931 0.8564250469207764 0.826836307676393 0.8441922664642334 0.826836307676393
1158 0.3607807755470276 0.3268363076763931 0.36042457818984985 0.3268363076763931 0.8564097285270691 0.826836307676393 0.8443206548690796 0.826836307676393
1159 0.36074045300483704 0.3268363076763931 0.3604245185852051 0.3268363076763931 0.8563671112060547 0.826836307676393 0.8438878059387207 0.826836307676393
1160 0.36073148250579834 0.3268363076763931 0.3604246973991394 0.3268363076763931 0.8565201759338379 0.826836307676393 0.8437752723693848 0.826836307676393
1161 0.36073216795921326 0.3268363076763931 0.36042478680610657 0.3268363076763931 0.8564947247505188 0.826836307676393 0.8435243368148804 0.826836307676393
1162 0.36074668169021606 0.3268363076763931 0.3604247570037842 0.3268363076763931 0.8564322590827942 0.826836307676393 0.8435561656951904 0.826836307676393
1163 0.36080458760261536 0.3268363076763931 0.3604249358177185 0.3268363076763931 0.856401801109314 0.826836307676393 0.8437953591346741 0.826836307676393
1164 0.3607516586780548 0.3268363076763931 0.36042484641075134 0.3268363076763931 0.856448769569397 0.826836307676393 0.8438282012939453 0.826836307676393
1165 0.3607773184776306 0.3268363076763931 0.36042502522468567 0.3268363076763931 0.8564842939376831 0.826836307676393 0.8436421155929565 0.826836307676393
1166 0.3607660233974457 0.3268363076763931 0.3604251742362976 0.3268363076763931 0.8562984466552734 0.826836307676393 0.8433760404586792 0.826836307676393
1167 0.36071890592575073 0.3268363076763931 0.3604252338409424 0.3268363076763931 0.8564025163650513 0.826836307676393 0.8434369564056396 0.826836307676393
1168 0.360761821269989 0.3268363076763931 0.36042535305023193 0.3268363076763931 0.8565090894699097 0.826836307676393 0.8437250256538391 0.826836307676393
1169 0.36077606678009033 0.3268363076763931 0.3604254126548767 0.3268363076763931 0.8564159870147705 0.826836307676393 0.8438677787780762 0.826836307676393
1170 0.36078664660453796 0.3268363076763931 0.3604254126548767 0.3268363076763931 0.8564339876174927 0.826836307676393 0.8437494039535522 0.826836307676393
1171 0.36077389121055603 0.3268363076763931 0.36042535305023193 0.3268363076763931 0.856400191783905 0.826836307676393 0.8431604504585266 0.826836307676393
1172 0.36075305938720703 0.3268363076763931 0.3604254126548767 0.3268363076763931 0.8564253449440002 0.826836307676393 0.8431637287139893 0.826836307676393
1173 0.3607849180698395 0.3268363076763931 0.36042577028274536 0.3268363076763931 0.8564462661743164 0.826836307676393 0.842687726020813 0.826836307676393
1174 0.3607454001903534 0.3268363076763931 0.36042577028274536 0.3268363076763931 0.8563855886459351 0.826836307676393 0.8426018357276917 0.826836307676393
1175 0.36072343587875366 0.3268363076763931 0.3604256808757782 0.3268363076763931 0.8564505577087402 0.826836307676393 0.8428685665130615 0.826836307676393
1176 0.3607913553714752 0.3268363076763931 0.3604259192943573 0.3268363076763931 0.8563911318778992 0.826836307676393 0.8430289626121521 0.826836307676393
1177 0.36072736978530884 0.3268363076763931 0.3604258894920349 0.3268363076763931 0.8564679026603699 0.826836307676393 0.8431268334388733 0.826836307676393
1178 0.3607339859008789 0.3268363076763931 0.3604263663291931 0.3268363076763931 0.8564528822898865 0.826836307676393 0.843630313873291 0.826836307676393
1179 0.3607831299304962 0.3268363076763931 0.36042606830596924 0.3268363076763931 0.8563562035560608 0.826836307676393 0.8435631394386292 0.826836307676393
1180 0.3607202172279358 0.3268363076763931 0.36042648553848267 0.3268363076763931 0.8563767075538635 0.826836307676393 0.8435207009315491 0.826836307676393
1181 0.3607974946498871 0.3268363076763931 0.36042630672454834 0.3268363076763931 0.8564516305923462 0.826836307676393 0.8433203101158142 0.826836307676393
1182 0.3607569634914398 0.3268363076763931 0.3604263365268707 0.3268363076763931 0.8564703464508057 0.826836307676393 0.843640148639679 0.826836307676393
1183 0.3607150912284851 0.3268363076763931 0.3604264557361603 0.3268363076763931 0.8564335703849792 0.826836307676393 0.8437486290931702 0.826836307676393
1184 0.3607958257198334 0.3268363076763931 0.3604264557361603 0.3268363076763931 0.8563448190689087 0.826836307676393 0.844093382358551 0.826836307676393
1185 0.36074572801589966 0.3268363076763931 0.36042648553848267 0.3268363076763931 0.8564455509185791 0.826836307676393 0.8437445163726807 0.826836307676393
1186 0.3607128858566284 0.3268363076763931 0.36042675375938416 0.3268363076763931 0.8564818501472473 0.826836307676393 0.8436081409454346 0.826836307676393
1187 0.36076435446739197 0.3268363076763931 0.360426664352417 0.3268363076763931 0.8564573526382446 0.826836307676393 0.8437693119049072 0.826836307676393
1188 0.3607272207736969 0.3268363076763931 0.36042705178260803 0.3268363076763931 0.8564537167549133 0.826836307676393 0.8436170816421509 0.826836307676393
1189 0.3607865273952484 0.3268363076763931 0.3604268729686737 0.3268363076763931 0.8564311861991882 0.826836307676393 0.8437197804450989 0.826836307676393
1190 0.3607833981513977 0.3268363076763931 0.3604268729686737 0.3268363076763931 0.8564790487289429 0.826836307676393 0.8437339663505554 0.826836307676393
1191 0.36076274514198303 0.3268363076763931 0.3604270815849304 0.3268363076763931 0.8563939929008484 0.826836307676393 0.8437983989715576 0.826836307676393
1192 0.36081624031066895 0.3268363076763931 0.36042702198028564 0.3268363076763931 0.8564094305038452 0.826836307676393 0.8437834978103638 0.826836307676393
1193 0.36075064539909363 0.3268363076763931 0.36042726039886475 0.3268363076763931 0.8564767241477966 0.826836307676393 0.8437246680259705 0.826836307676393
1194 0.3607264459133148 0.3268363076763931 0.3604273796081543 0.3268363076763931 0.8564106822013855 0.826836307676393 0.843567967414856 0.826836307676393
1195 0.3607780933380127 0.3268363076763931 0.36042729020118713 0.3268363076763931 0.8563640713691711 0.826836307676393 0.8438012599945068 0.826836307676393
1196 0.3607787787914276 0.3268363076763931 0.36042746901512146 0.3268363076763931 0.8564968705177307 0.826836307676393 0.8437483906745911 0.826836307676393
1197 0.3608126640319824 0.3268363076763931 0.36042746901512146 0.3268363076763931 0.8564022183418274 0.826836307676393 0.8434818387031555 0.826836307676393
1198 0.3607093095779419 0.3268363076763931 0.3604276180267334 0.3268363076763931 0.856473445892334 0.826836307676393 0.8434775471687317 0.826836307676393
1199 0.36081260442733765 0.3268363076763931 0.3604275584220886 0.3268363076763931 0.8564242720603943 0.826836307676393 0.8431898951530457 0.826836307676393
1200 0.36072686314582825 0.3268363076763931 0.3604276776313782 0.3268363076763931 0.8563839793205261 0.826836307676393 0.8433935046195984 0.826836307676393
1201 0.36074504256248474 0.3268363076763931 0.36042773723602295 0.3268363076763931 0.8565897345542908 0.826836307676393 0.8435000777244568 0.826836307676393
1202 0.36077409982681274 0.3268363076763931 0.3604277968406677 0.3268363076763931 0.8564391732215881 0.826836307676393 0.8436530232429504 0.826836307676393
1203 0.360773503780365 0.3268363076763931 0.3604278862476349 0.3268363076763931 0.8563021421432495 0.826836307676393 0.843445360660553 0.826836307676393
1204 0.36075642704963684 0.3268363076763931 0.3604278862476349 0.3268363076763931 0.8564082980155945 0.826836307676393 0.8432801365852356 0.826836307676393
1205 0.3607689440250397 0.3268363076763931 0.36042797565460205 0.3268363076763931 0.8564613461494446 0.826836307676393 0.8432844877243042 0.826836307676393
1206 0.3607642352581024 0.3268363076763931 0.36042821407318115 0.3268363076763931 0.856397271156311 0.826836307676393 0.8435400724411011 0.826836307676393
1207 0.3607470989227295 0.3268363076763931 0.3604281544685364 0.3268363076763931 0.856520414352417 0.826836307676393 0.8431905508041382 0.826836307676393
1208 0.3607772886753082 0.3268363076763931 0.3604283332824707 0.3268363076763931 0.8564344644546509 0.826836307676393 0.8433164954185486 0.826836307676393
1209 0.3607728183269501 0.3268363076763931 0.3604281544685364 0.3268363076763931 0.8563568592071533 0.826836307676393 0.842953622341156 0.826836307676393
1210 0.36078113317489624 0.3268363076763931 0.36042845249176025 0.3268363076763931 0.8564716577529907 0.826836307676393 0.8431710004806519 0.826836307676393
1211 0.36076414585113525 0.3268363076763931 0.3604286015033722 0.3268363076763931 0.8564014434814453 0.826836307676393 0.8430559039115906 0.826836307676393
1212 0.3607310354709625 0.3268363076763931 0.36042866110801697 0.3268363076763931 0.8564283847808838 0.826836307676393 0.8433328866958618 0.826836307676393
1213 0.36075901985168457 0.3268363076763931 0.3604285717010498 0.3268363076763931 0.8564568758010864 0.826836307676393 0.8433631062507629 0.826836307676393
1214 0.36077046394348145 0.3268363076763931 0.36042869091033936 0.3268363076763931 0.8564190864562988 0.826836307676393 0.8435596227645874 0.826836307676393
1215 0.36076971888542175 0.3268363076763931 0.3604286313056946 0.3268363076763931 0.8563582897186279 0.826836307676393 0.8437082767486572 0.826836307676393
1216 0.3607743978500366 0.3268363076763931 0.36042889952659607 0.3268363076763931 0.8564475774765015 0.826836307676393 0.8438208103179932 0.826836307676393
1217 0.3607347309589386 0.3268363076763931 0.3604287803173065 0.3268363076763931 0.8566080927848816 0.826836307676393 0.843988835811615 0.826836307676393
1218 0.3607688844203949 0.3268363076763931 0.36042892932891846 0.3268363076763931 0.8564295172691345 0.826836307676393 0.84348464012146 0.826836307676393
1219 0.36078816652297974 0.3268363076763931 0.3604288697242737 0.3268363076763931 0.856375515460968 0.826836307676393 0.8429004549980164 0.826836307676393
1220 0.3607116937637329 0.3268363076763931 0.36042916774749756 0.3268363076763931 0.8564426302909851 0.826836307676393 0.8431043028831482 0.826836307676393
1221 0.36078906059265137 0.3268363076763931 0.36042943596839905 0.3268363076763931 0.8564868569374084 0.826836307676393 0.843062162399292 0.826836307676393
1222 0.3608003258705139 0.3268363076763931 0.36042946577072144 0.3268363076763931 0.85645592212677 0.826836307676393 0.8435429334640503 0.826836307676393
1223 0.36073392629623413 0.3268363076763931 0.3604293465614319 0.3268363076763931 0.8564167022705078 0.826836307676393 0.843474805355072 0.826836307676393
1224 0.3607597053050995 0.3268363076763931 0.360429584980011 0.3268363076763931 0.8565201163291931 0.826836307676393 0.8434343338012695 0.826836307676393
1225 0.3608102798461914 0.3268363076763931 0.36042940616607666 0.3268363076763931 0.8564421534538269 0.826836307676393 0.8433371782302856 0.826836307676393
1226 0.36073291301727295 0.3268363076763931 0.3604294955730438 0.3268363076763931 0.8563101887702942 0.826836307676393 0.8436248898506165 0.826836307676393
1227 0.3607565760612488 0.3268363076763931 0.36042988300323486 0.3268363076763931 0.8564908504486084 0.826836307676393 0.843641459941864 0.826836307676393
1228 0.3607677221298218 0.3268363076763931 0.3604298233985901 0.3268363076763931 0.8565058708190918 0.826836307676393 0.8438438177108765 0.826836307676393
1229 0.3608003258705139 0.3268363076763931 0.36042988300323486 0.3268363076763931 0.856445848941803 0.826836307676393 0.8435301780700684 0.826836307676393
1230 0.3607803285121918 0.3268363076763931 0.3604300022125244 0.3268363076763931 0.8564035296440125 0.826836307676393 0.8436301946640015 0.826836307676393
1231 0.36072829365730286 0.3268363076763931 0.3604298233985901 0.3268363076763931 0.8564102649688721 0.826836307676393 0.8434643149375916 0.826836307676393
1232 0.36079633235931396 0.3268363076763931 0.36043015122413635 0.3268363076763931 0.8565192222595215 0.826836307676393 0.8434606790542603 0.826836307676393
1233 0.3607732653617859 0.3268363076763931 0.3604300618171692 0.3268363076763931 0.856473445892334 0.826836307676393 0.843441367149353 0.826836307676393
1234 0.36076149344444275 0.3268363076763931 0.36043018102645874 0.3268363076763931 0.8564177751541138 0.826836307676393 0.8437294363975525 0.826836307676393
1235 0.36079373955726624 0.3268363076763931 0.3604300618171692 0.3268363076763931 0.8563565611839294 0.826836307676393 0.8432493805885315 0.826836307676393
1236 0.36076903343200684 0.3268363076763931 0.3604303002357483 0.3268363076763931 0.8564649820327759 0.826836307676393 0.8430215716362 0.826836307676393
1237 0.36075523495674133 0.3268363076763931 0.36043018102645874 0.3268363076763931 0.8564872145652771 0.826836307676393 0.8429365158081055 0.826836307676393
1238 0.36077040433883667 0.3268363076763931 0.36043065786361694 0.3268363076763931 0.8563594818115234 0.826836307676393 0.8432793617248535 0.826836307676393
1239 0.3607574999332428 0.3268363076763931 0.36043059825897217 0.3268363076763931 0.8563857674598694 0.826836307676393 0.8434526324272156 0.826836307676393
1240 0.3607918322086334 0.3268363076763931 0.3604308068752289 0.3268363076763931 0.8565359711647034 0.826836307676393 0.8436193466186523 0.826836307676393
1241 0.3607814610004425 0.3268363076763931 0.3604308068752289 0.3268363076763931 0.8564127087593079 0.826836307676393 0.8439055681228638 0.826836307676393
1242 0.36077097058296204 0.3268363076763931 0.36043065786361694 0.3268363076763931 0.8564040064811707 0.826836307676393 0.8439569473266602 0.826836307676393
1243 0.3607398569583893 0.3268363076763931 0.36043092608451843 0.3268363076763931 0.8565043210983276 0.826836307676393 0.8435800671577454 0.826836307676393
1244 0.3607579171657562 0.3268363076763931 0.36043107509613037 0.3268363076763931 0.8563078045845032 0.826836307676393 0.8437576293945312 0.826836307676393
1245 0.360744446516037 0.3268363076763931 0.3604309856891632 0.3268363076763931 0.8564358353614807 0.826836307676393 0.8438948392868042 0.826836307676393
1246 0.3607524037361145 0.3268363076763931 0.36043110489845276 0.3268363076763931 0.8564569354057312 0.826836307676393 0.843587338924408 0.826836307676393
1247 0.36077916622161865 0.3268363076763931 0.3604313135147095 0.3268363076763931 0.8563985228538513 0.826836307676393 0.8432915210723877 0.826836307676393
1248 0.36073631048202515 0.3268363076763931 0.36043140292167664 0.3268363076763931 0.8564783334732056 0.826836307676393 0.8434143662452698 0.826836307676393
1249 0.3607603907585144 0.3268363076763931 0.36043140292167664 0.3268363076763931 0.8565232157707214 0.826836307676393 0.8433200120925903 0.826836307676393
1250 0.3608035147190094 0.3268363076763931 0.36043134331703186 0.3268363076763931 0.8563762903213501 0.826836307676393 0.8434699773788452 0.826836307676393
1251 0.3607894778251648 0.3268363076763931 0.3604312539100647 0.3268363076763931 0.8564383387565613 0.826836307676393 0.8431744575500488 0.826836307676393
1252 0.3607296049594879 0.3268363076763931 0.3604312241077423 0.3268363076763931 0.8564831614494324 0.826836307676393 0.8433951139450073 0.826836307676393
1253 0.3607785999774933 0.3268363076763931 0.3604315221309662 0.3268363076763931 0.856448769569397 0.826836307676393 0.8433561325073242 0.826836307676393
1254 0.3607637286186218 0.3268363076763931 0.3604317009449005 0.3268363076763931 0.8563439846038818 0.826836307676393 0.843267023563385 0.826836307676393
1255 0.3607529103755951 0.3268363076763931 0.3604317903518677 0.3268363076763931 0.8564724326133728 0.826836307676393 0.843047022819519 0.826836307676393
1256 0.36076992750167847 0.3268363076763931 0.36043187975883484 0.3268363076763931 0.8564539551734924 0.826836307676393 0.842907190322876 0.826836307676393
1257 0.3607352077960968 0.3268363076763931 0.36043208837509155 0.3268363076763931 0.8563987016677856 0.826836307676393 0.8427215814590454 0.826836307676393
1258 0.3607826828956604 0.3268363076763931 0.3604317307472229 0.3268363076763931 0.8564857840538025 0.826836307676393 0.8427730798721313 0.826836307676393
1259 0.36079227924346924 0.3268363076763931 0.3604319989681244 0.3268363076763931 0.8564873933792114 0.826836307676393 0.8432209491729736 0.826836307676393
1260 0.3607230484485626 0.3268363076763931 0.3604321777820587 0.3268363076763931 0.856350302696228 0.826836307676393 0.8431911468505859 0.826836307676393
1261 0.3607374429702759 0.3268363076763931 0.360431969165802 0.3268363076763931 0.8564329147338867 0.826836307676393 0.8436991572380066 0.826836307676393
1262 0.3607689142227173 0.3268363076763931 0.3604322373867035 0.3268363076763931 0.8564575910568237 0.826836307676393 0.8435008525848389 0.826836307676393
1263 0.36075785756111145 0.3268363076763931 0.3604324162006378 0.3268363076763931 0.8563962578773499 0.826836307676393 0.8436242341995239 0.826836307676393
1264 0.36076220870018005 0.3268363076763931 0.3604324460029602 0.3268363076763931 0.8564466238021851 0.826836307676393 0.8437349200248718 0.826836307676393
1265 0.36079955101013184 0.3268363076763931 0.36043253540992737 0.3268363076763931 0.8564134836196899 0.826836307676393 0.8437763452529907 0.826836307676393
1266 0.3607404828071594 0.3268363076763931 0.3604326844215393 0.3268363076763931 0.8563801050186157 0.826836307676393 0.8440624475479126 0.826836307676393
1267 0.3607342541217804 0.3268363076763931 0.3604327142238617 0.3268363076763931 0.8564251065254211 0.826836307676393 0.8442089557647705 0.826836307676393
1268 0.3608058989048004 0.3268363076763931 0.3604324758052826 0.3268363076763931 0.856539249420166 0.826836307676393 0.8443537950515747 0.826836307676393
1269 0.36076465249061584 0.3268363076763931 0.36043277382850647 0.3268363076763931 0.8563754558563232 0.826836307676393 0.8443055748939514 0.826836307676393
1270 0.36070355772972107 0.3268363076763931 0.3604329228401184 0.3268363076763931 0.8564826846122742 0.826836307676393 0.8439128994941711 0.826836307676393
1271 0.36074531078338623 0.3268363076763931 0.3604329526424408 0.3268363076763931 0.8564289808273315 0.826836307676393 0.8437621593475342 0.826836307676393
1272 0.36077427864074707 0.3268363076763931 0.36043304204940796 0.3268363076763931 0.8563526272773743 0.826836307676393 0.8438335657119751 0.826836307676393
1273 0.3607361614704132 0.3268363076763931 0.3604331314563751 0.3268363076763931 0.8564513921737671 0.826836307676393 0.8438379168510437 0.826836307676393
1274 0.3608008623123169 0.3268363076763931 0.3604329824447632 0.3268363076763931 0.8564504384994507 0.826836307676393 0.8438964486122131 0.826836307676393
1275 0.3607833683490753 0.3268363076763931 0.3604331314563751 0.3268363076763931 0.856410562992096 0.826836307676393 0.8436471223831177 0.826836307676393
1276 0.3607577681541443 0.3268363076763931 0.36043328046798706 0.3268363076763931 0.8564803600311279 0.826836307676393 0.843487024307251 0.826836307676393
1277 0.3607384264469147 0.3268363076763931 0.3604334890842438 0.3268363076763931 0.8564195036888123 0.826836307676393 0.843288242816925 0.826836307676393
1278 0.360754132270813 0.3268363076763931 0.36043334007263184 0.3268363076763931 0.8564493656158447 0.826836307676393 0.8429949283599854 0.826836307676393
1279 0.3607809841632843 0.3268363076763931 0.3604337275028229 0.3268363076763931 0.8564296364784241 0.826836307676393 0.8432179093360901 0.826836307676393
1280 0.3607543408870697 0.3268363076763931 0.3604336380958557 0.3268363076763931 0.856416642665863 0.826836307676393 0.8431947231292725 0.826836307676393
1281 0.3607568144798279 0.3268363076763931 0.36043375730514526 0.3268363076763931 0.8564755320549011 0.826836307676393 0.842849850654602 0.826836307676393
1282 0.3607668876647949 0.3268363076763931 0.36043378710746765 0.3268363076763931 0.8564431667327881 0.826836307676393 0.8431717157363892 0.826836307676393
1283 0.36077171564102173 0.3268363076763931 0.36043381690979004 0.3268363076763931 0.8563793301582336 0.826836307676393 0.8428766131401062 0.826836307676393
1284 0.36077702045440674 0.3268363076763931 0.3604341447353363 0.3268363076763931 0.8564763069152832 0.826836307676393 0.8431261777877808 0.826836307676393
1285 0.3607780337333679 0.3268363076763931 0.3604339063167572 0.3268363076763931 0.8563644289970398 0.826836307676393 0.8431652784347534 0.826836307676393
1286 0.3607476055622101 0.3268363076763931 0.3604341745376587 0.3268363076763931 0.856441855430603 0.826836307676393 0.843430757522583 0.826836307676393
1287 0.36076995730400085 0.3268363076763931 0.3604341447353363 0.3268363076763931 0.856462299823761 0.826836307676393 0.8436496257781982 0.826836307676393
1288 0.3607722520828247 0.3268363076763931 0.36043429374694824 0.3268363076763931 0.8563694953918457 0.826836307676393 0.8436075448989868 0.826836307676393
1289 0.36077216267585754 0.3268363076763931 0.36043432354927063 0.3268363076763931 0.8565126657485962 0.826836307676393 0.8438724279403687 0.826836307676393
1290 0.3607466220855713 0.3268363076763931 0.3604342043399811 0.3268363076763931 0.8564392328262329 0.826836307676393 0.8439772725105286 0.826836307676393
1291 0.3607814908027649 0.3268363076763931 0.3604344427585602 0.3268363076763931 0.8563612699508667 0.826836307676393 0.8437645435333252 0.826836307676393
1292 0.36076855659484863 0.3268363076763931 0.3604344129562378 0.3268363076763931 0.856453001499176 0.826836307676393 0.8436949849128723 0.826836307676393
1293 0.3607627749443054 0.3268363076763931 0.36043480038642883 0.3268363076763931 0.8564491868019104 0.826836307676393 0.8439105153083801 0.826836307676393
1294 0.3607217073440552 0.3268363076763931 0.360434889793396 0.3268363076763931 0.8563941121101379 0.826836307676393 0.8442002534866333 0.826836307676393
1295 0.3607563078403473 0.3268363076763931 0.36043494939804077 0.3268363076763931 0.8565270304679871 0.826836307676393 0.844395637512207 0.826836307676393
1296 0.3607884347438812 0.3268363076763931 0.360434889793396 0.3268363076763931 0.8564082384109497 0.826836307676393 0.8440331220626831 0.826836307676393
1297 0.3607958257198334 0.3268363076763931 0.36043477058410645 0.3268363076763931 0.8564096093177795 0.826836307676393 0.8438751697540283 0.826836307676393
1298 0.3607494533061981 0.3268363076763931 0.36043500900268555 0.3268363076763931 0.8564236164093018 0.826836307676393 0.8435766696929932 0.826836307676393
1299 0.36074361205101013 0.3268363076763931 0.36043477058410645 0.3268363076763931 0.8563974499702454 0.826836307676393 0.843083918094635 0.826836307676393
1300 0.3608036935329437 0.3268363076763931 0.3604353666305542 0.3268363076763931 0.8564539551734924 0.826836307676393 0.843106746673584 0.826836307676393
1301 0.36075037717819214 0.3268363076763931 0.36043500900268555 0.3268363076763931 0.856479287147522 0.826836307676393 0.8430293798446655 0.826836307676393
1302 0.36077016592025757 0.3268363076763931 0.36043551564216614 0.3268363076763931 0.8563218116760254 0.826836307676393 0.8433347344398499 0.826836307676393
1303 0.3607766628265381 0.3268363076763931 0.3604353666305542 0.3268363076763931 0.856597363948822 0.826836307676393 0.8431970477104187 0.826836307676393
1304 0.360745370388031 0.3268363076763931 0.3604355752468109 0.3268363076763931 0.8563935160636902 0.826836307676393 0.8432031869888306 0.826836307676393
1305 0.36076414585113525 0.3268363076763931 0.36043521761894226 0.3268363076763931 0.8563421964645386 0.826836307676393 0.8432070016860962 0.826836307676393
1306 0.36076369881629944 0.3268363076763931 0.3604356348514557 0.3268363076763931 0.8565298914909363 0.826836307676393 0.8431420922279358 0.826836307676393
1307 0.3607965409755707 0.3268363076763931 0.3604356050491333 0.3268363076763931 0.8564414381980896 0.826836307676393 0.8431566953659058 0.826836307676393
1308 0.36076340079307556 0.3268363076763931 0.36043572425842285 0.3268363076763931 0.856446385383606 0.826836307676393 0.8432538509368896 0.826836307676393
1309 0.3607252836227417 0.3268363076763931 0.3604357838630676 0.3268363076763931 0.8563839793205261 0.826836307676393 0.8430260419845581 0.826836307676393
1310 0.36077916622161865 0.3268363076763931 0.36043599247932434 0.3268363076763931 0.8564147353172302 0.826836307676393 0.8429869413375854 0.826836307676393
1311 0.36080726981163025 0.3268363076763931 0.3604356050491333 0.3268363076763931 0.8564608097076416 0.826836307676393 0.8434152007102966 0.826836307676393
1312 0.36074399948120117 0.3268363076763931 0.36043620109558105 0.3268363076763931 0.856437623500824 0.826836307676393 0.8436819911003113 0.826836307676393
1313 0.3607538938522339 0.3268363076763931 0.3604358434677124 0.3268363076763931 0.8564698100090027 0.826836307676393 0.8438377976417542 0.826836307676393
1314 0.36076247692108154 0.3268363076763931 0.3604360818862915 0.3268363076763931 0.8564107418060303 0.826836307676393 0.8439865112304688 0.826836307676393
1315 0.3607788383960724 0.3268363076763931 0.3604360818862915 0.3268363076763931 0.8563967943191528 0.826836307676393 0.8441042304039001 0.826836307676393
1316 0.3607787489891052 0.3268363076763931 0.3604366183280945 0.3268363076763931 0.856497585773468 0.826836307676393 0.8441858887672424 0.826836307676393
1317 0.3607630133628845 0.3268363076763931 0.3604365587234497 0.3268363076763931 0.8564058542251587 0.826836307676393 0.8441512584686279 0.826836307676393
1318 0.3607727289199829 0.3268363076763931 0.3604365289211273 0.3268363076763931 0.8563917875289917 0.826836307676393 0.8442352414131165 0.826836307676393
1319 0.3607977628707886 0.3268363076763931 0.3604365289211273 0.3268363076763931 0.8563700914382935 0.826836307676393 0.8436055183410645 0.826836307676393
1320 0.3607613146305084 0.3268363076763931 0.36043664813041687 0.3268363076763931 0.8564443588256836 0.826836307676393 0.8438482880592346 0.826836307676393
1321 0.36075639724731445 0.3268363076763931 0.36043649911880493 0.3268363076763931 0.856504499912262 0.826836307676393 0.8435122966766357 0.826836307676393
1322 0.3607677221298218 0.3268363076763931 0.36043673753738403 0.3268363076763931 0.8564035892486572 0.826836307676393 0.8432815074920654 0.826836307676393
1323 0.3607765734195709 0.3268363076763931 0.3604368269443512 0.3268363076763931 0.8563809990882874 0.826836307676393 0.8431426286697388 0.826836307676393
1324 0.3607637882232666 0.3268363076763931 0.3604370355606079 0.3268363076763931 0.8564310073852539 0.826836307676393 0.8429023623466492 0.826836307676393
1325 0.36076849699020386 0.3268363076763931 0.3604370355606079 0.3268363076763931 0.8564615845680237 0.826836307676393 0.8432672619819641 0.826836307676393
1326 0.36075928807258606 0.3268363076763931 0.3604371249675751 0.3268363076763931 0.8564183712005615 0.826836307676393 0.8430372476577759 0.826836307676393
1327 0.36078083515167236 0.3268363076763931 0.3604370951652527 0.3268363076763931 0.8563947081565857 0.826836307676393 0.8433606624603271 0.826836307676393
1328 0.36080431938171387 0.3268363076763931 0.3604373037815094 0.3268363076763931 0.8564200401306152 0.826836307676393 0.8434367179870605 0.826836307676393
1329 0.3607666790485382 0.3268363076763931 0.3604370951652527 0.3268363076763931 0.8564409017562866 0.826836307676393 0.8432912230491638 0.826836307676393
1330 0.3607431650161743 0.3268363076763931 0.3604375720024109 0.3268363076763931 0.8563835620880127 0.826836307676393 0.8428102731704712 0.826836307676393
1331 0.3607640862464905 0.3268363076763931 0.3604373335838318 0.3268363076763931 0.8564054369926453 0.826836307676393 0.8429040312767029 0.826836307676393
1332 0.36077746748924255 0.3268363076763931 0.36043769121170044 0.3268363076763931 0.8564537167549133 0.826836307676393 0.84263014793396 0.826836307676393
1333 0.3607923984527588 0.3268363076763931 0.3604375720024109 0.3268363076763931 0.8564392328262329 0.826836307676393 0.843130886554718 0.826836307676393
1334 0.3608000874519348 0.3268363076763931 0.3604375123977661 0.3268363076763931 0.8563842177391052 0.826836307676393 0.8428496718406677 0.826836307676393
1335 0.36074528098106384 0.3268363076763931 0.3604377210140228 0.3268363076763931 0.8564212918281555 0.826836307676393 0.8427382111549377 0.826836307676393
1336 0.3607577681541443 0.3268363076763931 0.36043781042099 0.3268363076763931 0.8563969731330872 0.826836307676393 0.8429275751113892 0.826836307676393
1337 0.36080190539360046 0.3268363076763931 0.36043795943260193 0.3268363076763931 0.8564824461936951 0.826836307676393 0.8434154391288757 0.826836307676393
1338 0.3607468605041504 0.3268363076763931 0.36043813824653625 0.3268363076763931 0.8565189838409424 0.826836307676393 0.8434860110282898 0.826836307676393
1339 0.36076924204826355 0.3268363076763931 0.3604382574558258 0.3268363076763931 0.8564130067825317 0.826836307676393 0.8437050580978394 0.826836307676393
1340 0.36075687408447266 0.3268363076763931 0.3604380488395691 0.3268363076763931 0.8564004302024841 0.826836307676393 0.8440040349960327 0.826836307676393
1341 0.3607999086380005 0.3268363076763931 0.36043816804885864 0.3268363076763931 0.8564247488975525 0.826836307676393 0.8438717722892761 0.826836307676393
1342 0.3607933819293976 0.3268363076763931 0.36043837666511536 0.3268363076763931 0.8565049171447754 0.826836307676393 0.8437760472297668 0.826836307676393
1343 0.3607157766819 0.3268363076763931 0.3604382276535034 0.3268363076763931 0.8563868999481201 0.826836307676393 0.8434551954269409 0.826836307676393
1344 0.36078402400016785 0.3268363076763931 0.3604382574558258 0.3268363076763931 0.8563151359558105 0.826836307676393 0.843523383140564 0.826836307676393
1345 0.3607557415962219 0.3268363076763931 0.3604383170604706 0.3268363076763931 0.8565372228622437 0.826836307676393 0.8438248038291931 0.826836307676393
1346 0.36074182391166687 0.3268363076763931 0.3604384958744049 0.3268363076763931 0.8564006090164185 0.826836307676393 0.8437277674674988 0.826836307676393
1347 0.36083468794822693 0.3268363076763931 0.36043888330459595 0.3268363076763931 0.8564134240150452 0.826836307676393 0.843502938747406 0.826836307676393
1348 0.360743910074234 0.3268363076763931 0.36043885350227356 0.3268363076763931 0.8564558625221252 0.826836307676393 0.843204915523529 0.826836307676393
1349 0.3607511818408966 0.3268363076763931 0.36043891310691833 0.3268363076763931 0.85640949010849 0.826836307676393 0.8433692455291748 0.826836307676393
1350 0.36077314615249634 0.3268363076763931 0.36043891310691833 0.3268363076763931 0.856421947479248 0.826836307676393 0.8428522348403931 0.826836307676393
1351 0.360808789730072 0.3268363076763931 0.3604389727115631 0.3268363076763931 0.856476366519928 0.826836307676393 0.8426035046577454 0.826836307676393
1352 0.36074694991111755 0.3268363076763931 0.36043912172317505 0.3268363076763931 0.8564398288726807 0.826836307676393 0.8428276777267456 0.826836307676393
1353 0.3607475757598877 0.3268363076763931 0.3604392111301422 0.3268363076763931 0.8564465045928955 0.826836307676393 0.8430488109588623 0.826836307676393
1354 0.3607625365257263 0.3268363076763931 0.3604392409324646 0.3268363076763931 0.8563762903213501 0.826836307676393 0.8432736396789551 0.826836307676393
1355 0.36078909039497375 0.3268363076763931 0.360439270734787 0.3268363076763931 0.856521487236023 0.826836307676393 0.8430393934249878 0.826836307676393
1356 0.36076638102531433 0.3268363076763931 0.3604394197463989 0.3268363076763931 0.8564582467079163 0.826836307676393 0.8427082300186157 0.826836307676393
1357 0.360756516456604 0.3268363076763931 0.36043959856033325 0.3268363076763931 0.8563719391822815 0.826836307676393 0.8424327969551086 0.826836307676393
1358 0.36072513461112976 0.3268363076763931 0.3604395091533661 0.3268363076763931 0.85650634765625 0.826836307676393 0.8424526453018188 0.826836307676393
1359 0.36076420545578003 0.3268363076763931 0.36043959856033325 0.3268363076763931 0.8564663529396057 0.826836307676393 0.84264075756073 0.826836307676393
1360 0.3607546389102936 0.3268363076763931 0.3604395389556885 0.3268363076763931 0.8564661741256714 0.826836307676393 0.8427794575691223 0.826836307676393
1361 0.36077094078063965 0.3268363076763931 0.36043983697891235 0.3268363076763931 0.8563580513000488 0.826836307676393 0.842803418636322 0.826836307676393
1362 0.36077094078063965 0.3268363076763931 0.3604399561882019 0.3268363076763931 0.8564237356185913 0.826836307676393 0.8433488011360168 0.826836307676393
1363 0.3607521653175354 0.3268363076763931 0.36044010519981384 0.3268363076763931 0.8564766049385071 0.826836307676393 0.8433417081832886 0.826836307676393
1364 0.3607834577560425 0.3268363076763931 0.36043989658355713 0.3268363076763931 0.8563758134841919 0.826836307676393 0.8432567119598389 0.826836307676393
1365 0.3608044981956482 0.3268363076763931 0.3604401648044586 0.3268363076763931 0.8565003275871277 0.826836307676393 0.8436781167984009 0.826836307676393
1366 0.36077719926834106 0.3268363076763931 0.36044007539749146 0.3268363076763931 0.8564307689666748 0.826836307676393 0.8438562154769897 0.826836307676393
1367 0.36078593134880066 0.3268363076763931 0.3604402542114258 0.3268363076763931 0.8564029932022095 0.826836307676393 0.8436746001243591 0.826836307676393
1368 0.36078864336013794 0.3268363076763931 0.36044007539749146 0.3268363076763931 0.8564858436584473 0.826836307676393 0.843445897102356 0.826836307676393
1369 0.36072778701782227 0.3268363076763931 0.3604401648044586 0.3268363076763931 0.8564311861991882 0.826836307676393 0.84327632188797 0.826836307676393
1370 0.3607180118560791 0.3268363076763931 0.360440194606781 0.3268363076763931 0.8564510345458984 0.826836307676393 0.8435598611831665 0.826836307676393
1371 0.360805481672287 0.3268363076763931 0.3604404628276825 0.3268363076763931 0.8564868569374084 0.826836307676393 0.8437677025794983 0.826836307676393
1372 0.3607802093029022 0.3268363076763931 0.36044034361839294 0.3268363076763931 0.856426477432251 0.826836307676393 0.8436855673789978 0.826836307676393
1373 0.36076268553733826 0.3268363076763931 0.36044076085090637 0.3268363076763931 0.8564308881759644 0.826836307676393 0.8436203598976135 0.826836307676393
1374 0.36074796319007874 0.3268363076763931 0.36044079065322876 0.3268363076763931 0.8563809394836426 0.826836307676393 0.8436489105224609 0.826836307676393
1375 0.36078426241874695 0.3268363076763931 0.3604409694671631 0.3268363076763931 0.8564104437828064 0.826836307676393 0.8437607884407043 0.826836307676393
1376 0.3607875108718872 0.3268363076763931 0.3604409098625183 0.3268363076763931 0.856454074382782 0.826836307676393 0.8436437845230103 0.826836307676393
1377 0.3608028292655945 0.3268363076763931 0.3604409694671631 0.3268363076763931 0.8565215468406677 0.826836307676393 0.8437021374702454 0.826836307676393
1378 0.3607865571975708 0.3268363076763931 0.3604409694671631 0.3268363076763931 0.856400728225708 0.826836307676393 0.8434609770774841 0.826836307676393
1379 0.360712468624115 0.3268363076763931 0.36044085025787354 0.3268363076763931 0.8563475012779236 0.826836307676393 0.8428208827972412 0.826836307676393
1380 0.36078497767448425 0.3268363076763931 0.3604413568973541 0.3268363076763931 0.8564645051956177 0.826836307676393 0.8428410887718201 0.826836307676393
1381 0.3607875108718872 0.3268363076763931 0.360441118478775 0.3268363076763931 0.8564930558204651 0.826836307676393 0.8428949117660522 0.826836307676393
1382 0.36074188351631165 0.3268363076763931 0.3604414165019989 0.3268363076763931 0.856353223323822 0.826836307676393 0.8433533906936646 0.826836307676393
1383 0.36078259348869324 0.3268363076763931 0.3604414165019989 0.3268363076763931 0.8563758134841919 0.826836307676393 0.8435485363006592 0.826836307676393
1384 0.36078640818595886 0.3268363076763931 0.3604416251182556 0.3268363076763931 0.8564584851264954 0.826836307676393 0.8435987234115601 0.826836307676393
1385 0.3607533872127533 0.3268363076763931 0.360441654920578 0.3268363076763931 0.8564667701721191 0.826836307676393 0.843816339969635 0.826836307676393
1386 0.36076003313064575 0.3268363076763931 0.36044153571128845 0.3268363076763931 0.8564017415046692 0.826836307676393 0.8442474603652954 0.826836307676393
1387 0.36076751351356506 0.3268363076763931 0.3604417145252228 0.3268363076763931 0.8564209938049316 0.826836307676393 0.8441742658615112 0.826836307676393
1388 0.36075565218925476 0.3268363076763931 0.3604417145252228 0.3268363076763931 0.8565314412117004 0.826836307676393 0.8444358706474304 0.826836307676393
1389 0.36078596115112305 0.3268363076763931 0.36044183373451233 0.3268363076763931 0.8564184904098511 0.826836307676393 0.8438965082168579 0.826836307676393
1390 0.36079874634742737 0.3268363076763931 0.36044201254844666 0.3268363076763931 0.8563607931137085 0.826836307676393 0.84402996301651 0.826836307676393
1391 0.3607136011123657 0.3268363076763931 0.3604421317577362 0.3268363076763931 0.8564701080322266 0.826836307676393 0.8439891934394836 0.826836307676393
1392 0.3608190715312958 0.3268363076763931 0.36044225096702576 0.3268363076763931 0.8565019369125366 0.826836307676393 0.8442205786705017 0.826836307676393
1393 0.36080384254455566 0.3268363076763931 0.36044231057167053 0.3268363076763931 0.8564280271530151 0.826836307676393 0.8442870378494263 0.826836307676393
1394 0.3607223629951477 0.3268363076763931 0.360442191362381 0.3268363076763931 0.8564063906669617 0.826836307676393 0.8439638018608093 0.826836307676393
1395 0.3608071804046631 0.3268363076763931 0.3604421019554138 0.3268363076763931 0.856488823890686 0.826836307676393 0.8438219428062439 0.826836307676393
1396 0.36079612374305725 0.3268363076763931 0.3604423403739929 0.3268363076763931 0.8564639687538147 0.826836307676393 0.8437879681587219 0.826836307676393
1397 0.36074575781822205 0.3268363076763931 0.36044225096702576 0.3268363076763931 0.8564429879188538 0.826836307676393 0.8437249660491943 0.826836307676393
1398 0.36080852150917053 0.3268363076763931 0.3604426085948944 0.3268363076763931 0.8564301133155823 0.826836307676393 0.8434085845947266 0.826836307676393
1399 0.3607999384403229 0.3268363076763931 0.36044251918792725 0.3268363076763931 0.856475293636322 0.826836307676393 0.8435183167457581 0.826836307676393
1400 0.3607320487499237 0.3268363076763931 0.36044272780418396 0.3268363076763931 0.8564167022705078 0.826836307676393 0.8433021306991577 0.826836307676393
1401 0.3608345687389374 0.3268363076763931 0.3604428172111511 0.3268363076763931 0.8564319610595703 0.826836307676393 0.8432815074920654 0.826836307676393
1402 0.36077678203582764 0.3268363076763931 0.3604428470134735 0.3268363076763931 0.8564959168434143 0.826836307676393 0.8437477946281433 0.826836307676393
1403 0.36075541377067566 0.3268363076763931 0.3604428172111511 0.3268363076763931 0.8564218878746033 0.826836307676393 0.8432918787002563 0.826836307676393
1404 0.3608202338218689 0.3268363076763931 0.3604428768157959 0.3268363076763931 0.8564483523368835 0.826836307676393 0.843081533908844 0.826836307676393
1405 0.36078014969825745 0.3268363076763931 0.3604432940483093 0.3268363076763931 0.8564598560333252 0.826836307676393 0.843128502368927 0.826836307676393
1406 0.36073797941207886 0.3268363076763931 0.36044326424598694 0.3268363076763931 0.8564321994781494 0.826836307676393 0.8430756330490112 0.826836307676393
1407 0.36081674695014954 0.3268363076763931 0.36044323444366455 0.3268363076763931 0.8564241528511047 0.826836307676393 0.8433656096458435 0.826836307676393
1408 0.36076271533966064 0.3268363076763931 0.3604433834552765 0.3268363076763931 0.8564438223838806 0.826836307676393 0.843959391117096 0.826836307676393
1409 0.360745906829834 0.3268363076763931 0.3604434132575989 0.3268363076763931 0.8563693165779114 0.826836307676393 0.8438581228256226 0.826836307676393
1410 0.3608225882053375 0.3268363076763931 0.36044344305992126 0.3268363076763931 0.8564212918281555 0.826836307676393 0.843742311000824 0.826836307676393
1411 0.36072808504104614 0.3268363076763931 0.3604434132575989 0.3268363076763931 0.85648512840271 0.826836307676393 0.8441372513771057 0.826836307676393
1412 0.3607918620109558 0.3268363076763931 0.36044368147850037 0.3268363076763931 0.8564975261688232 0.826836307676393 0.8440158367156982 0.826836307676393
1413 0.3607962727546692 0.3268363076763931 0.3604436218738556 0.3268363076763931 0.85645592212677 0.826836307676393 0.8440072536468506 0.826836307676393
1414 0.36072632670402527 0.3268363076763931 0.36044391989707947 0.3268363076763931 0.856342077255249 0.826836307676393 0.8437596559524536 0.826836307676393
1415 0.36077457666397095 0.3268363076763931 0.3604438602924347 0.3268363076763931 0.8564427495002747 0.826836307676393 0.843340277671814 0.826836307676393
1416 0.3608076572418213 0.3268363076763931 0.36044391989707947 0.3268363076763931 0.8564258217811584 0.826836307676393 0.8429063558578491 0.826836307676393
1417 0.36078667640686035 0.3268363076763931 0.360444039106369 0.3268363076763931 0.8565288782119751 0.826836307676393 0.8432691693305969 0.826836307676393
1418 0.36075711250305176 0.3268363076763931 0.360444039106369 0.3268363076763931 0.8564314246177673 0.826836307676393 0.843623697757721 0.826836307676393
1419 0.3607780933380127 0.3268363076763931 0.36044394969940186 0.3268363076763931 0.8564680218696594 0.826836307676393 0.8438419103622437 0.826836307676393
1420 0.3607981503009796 0.3268363076763931 0.3604443371295929 0.3268363076763931 0.8565574884414673 0.826836307676393 0.8434956669807434 0.826836307676393
1421 0.36075082421302795 0.3268363076763931 0.36044439673423767 0.3268363076763931 0.8564151525497437 0.826836307676393 0.8430623412132263 0.826836307676393
1422 0.3607507348060608 0.3268363076763931 0.36044448614120483 0.3268363076763931 0.856412410736084 0.826836307676393 0.8430995941162109 0.826836307676393
1423 0.36077579855918884 0.3268363076763931 0.3604445457458496 0.3268363076763931 0.8564302325248718 0.826836307676393 0.8434471487998962 0.826836307676393
1424 0.3607572317123413 0.3268363076763931 0.3604445457458496 0.3268363076763931 0.856410026550293 0.826836307676393 0.8432765007019043 0.826836307676393
1425 0.36078912019729614 0.3268363076763931 0.36044472455978394 0.3268363076763931 0.8564597368240356 0.826836307676393 0.843449592590332 0.826836307676393
1426 0.36082157492637634 0.3268363076763931 0.36044472455978394 0.3268363076763931 0.8563953042030334 0.826836307676393 0.8432701230049133 0.826836307676393
1427 0.36073681712150574 0.3268363076763931 0.36044472455978394 0.3268363076763931 0.8564271926879883 0.826836307676393 0.8430657386779785 0.826836307676393
1428 0.36077165603637695 0.3268363076763931 0.3604446053504944 0.3268363076763931 0.8564366102218628 0.826836307676393 0.843017578125 0.826836307676393
1429 0.36078500747680664 0.3268363076763931 0.36044490337371826 0.3268363076763931 0.8564700484275818 0.826836307676393 0.8433758020401001 0.826836307676393
1430 0.36072781682014465 0.3268363076763931 0.3604447841644287 0.3268363076763931 0.8564049601554871 0.826836307676393 0.8435865640640259 0.826836307676393
1431 0.3607991337776184 0.3268363076763931 0.3604449927806854 0.3268363076763931 0.8563998341560364 0.826836307676393 0.84368896484375 0.826836307676393
1432 0.3607957065105438 0.3268363076763931 0.3604448735713959 0.3268363076763931 0.8565472364425659 0.826836307676393 0.8440560698509216 0.826836307676393
1433 0.3607461750507355 0.3268363076763931 0.36044546961784363 0.3268363076763931 0.8563693761825562 0.826836307676393 0.844052791595459 0.826836307676393
1434 0.3607976734638214 0.3268363076763931 0.3604452311992645 0.3268363076763931 0.8564013242721558 0.826836307676393 0.8440558314323425 0.826836307676393
1435 0.36077767610549927 0.3268363076763931 0.36044541001319885 0.3268363076763931 0.8564859628677368 0.826836307676393 0.8439075946807861 0.826836307676393
1436 0.3607672452926636 0.3268363076763931 0.36044517159461975 0.3268363076763931 0.8564073443412781 0.826836307676393 0.8438823819160461 0.826836307676393
1437 0.36080920696258545 0.3268363076763931 0.36044564843177795 0.3268363076763931 0.8564223647117615 0.826836307676393 0.8440050482749939 0.826836307676393
1438 0.36074191331863403 0.3268363076763931 0.36044570803642273 0.3268363076763931 0.8564483523368835 0.826836307676393 0.8439466953277588 0.826836307676393
1439 0.3607865869998932 0.3268363076763931 0.3604457676410675 0.3268363076763931 0.8564339280128479 0.826836307676393 0.843817949295044 0.826836307676393
1440 0.3607463240623474 0.3268363076763931 0.3604457378387451 0.3268363076763931 0.8563745617866516 0.826836307676393 0.843984067440033 0.826836307676393
1441 0.3607359528541565 0.3268363076763931 0.3604457974433899 0.3268363076763931 0.8564649224281311 0.826836307676393 0.8439536690711975 0.826836307676393
1442 0.36080867052078247 0.3268363076763931 0.36044594645500183 0.3268363076763931 0.856431782245636 0.826836307676393 0.8436135053634644 0.826836307676393
1443 0.360806405544281 0.3268363076763931 0.36044585704803467 0.3268363076763931 0.8564501404762268 0.826836307676393 0.8435633182525635 0.826836307676393
1444 0.360771507024765 0.3268363076763931 0.36044633388519287 0.3268363076763931 0.8563907146453857 0.826836307676393 0.843512773513794 0.826836307676393
1445 0.36075225472450256 0.3268363076763931 0.36044609546661377 0.3268363076763931 0.8565085530281067 0.826836307676393 0.8433282375335693 0.826836307676393
1446 0.3607487380504608 0.3268363076763931 0.36044618487358093 0.3268363076763931 0.8564785122871399 0.826836307676393 0.8430969715118408 0.826836307676393
1447 0.360832154750824 0.3268363076763931 0.36044642329216003 0.3268363076763931 0.8564603328704834 0.826836307676393 0.8434253334999084 0.826836307676393
1448 0.36076733469963074 0.3268363076763931 0.36044612526893616 0.3268363076763931 0.8564034104347229 0.826836307676393 0.8435444831848145 0.826836307676393
1449 0.3607756495475769 0.3268363076763931 0.3604465126991272 0.3268363076763931 0.856513261795044 0.826836307676393 0.8434060215950012 0.826836307676393
1450 0.3607809841632843 0.3268363076763931 0.36044636368751526 0.3268363076763931 0.8564420342445374 0.826836307676393 0.8432111740112305 0.826836307676393
1451 0.36080819368362427 0.3268363076763931 0.3604466915130615 0.3268363076763931 0.856437623500824 0.826836307676393 0.8430915474891663 0.826836307676393
1452 0.36077067255973816 0.3268363076763931 0.36044642329216003 0.3268363076763931 0.8564426898956299 0.826836307676393 0.8434775471687317 0.826836307676393
1453 0.3607698976993561 0.3268363076763931 0.36044684052467346 0.3268363076763931 0.8564081192016602 0.826836307676393 0.8436428904533386 0.826836307676393
1454 0.36076512932777405 0.3268363076763931 0.3604467809200287 0.3268363076763931 0.8564527034759521 0.826836307676393 0.8437931537628174 0.826836307676393
1455 0.3608262538909912 0.3268363076763931 0.3604470491409302 0.3268363076763931 0.8564858436584473 0.826836307676393 0.8439661264419556 0.826836307676393
1456 0.3607536554336548 0.3268363076763931 0.360446959733963 0.3268363076763931 0.8564654588699341 0.826836307676393 0.8440167903900146 0.826836307676393
1457 0.3607436716556549 0.3268363076763931 0.3604471683502197 0.3268363076763931 0.8564041256904602 0.826836307676393 0.8439846038818359 0.826836307676393
1458 0.3608047366142273 0.3268363076763931 0.3604471683502197 0.3268363076763931 0.8564548492431641 0.826836307676393 0.8442729115486145 0.826836307676393
1459 0.3608362376689911 0.3268363076763931 0.36044731736183167 0.3268363076763931 0.8564248085021973 0.826836307676393 0.8440135717391968 0.826836307676393
1460 0.36071160435676575 0.3268363076763931 0.3604472577571869 0.3268363076763931 0.8564285635948181 0.826836307676393 0.8440689444541931 0.826836307676393
1461 0.36078789830207825 0.3268363076763931 0.3604479730129242 0.3268363076763931 0.8564800024032593 0.826836307676393 0.8440194129943848 0.826836307676393
1462 0.3607897460460663 0.3268363076763931 0.3604462444782257 0.3268363076763931 0.8564392924308777 0.826836307676393 0.8432953953742981 0.826836307676393
1463 0.3607407212257385 0.3268363076763931 0.3604472577571869 0.3268363076763931 0.8564844727516174 0.826836307676393 0.8430209159851074 0.826836307676393
1464 0.36076390743255615 0.3268363076763931 0.3604474365711212 0.3268363076763931 0.8564505577087402 0.826836307676393 0.843127965927124 0.826836307676393
1465 0.3607983887195587 0.3268363076763931 0.3604477047920227 0.3268363076763931 0.8564533591270447 0.826836307676393 0.8432546257972717 0.826836307676393
1466 0.3607732951641083 0.3268363076763931 0.36044785380363464 0.3268363076763931 0.8564128279685974 0.826836307676393 0.8431054353713989 0.826836307676393
1467 0.3608384132385254 0.3268363076763931 0.3604479134082794 0.3268363076763931 0.8563843369483948 0.826836307676393 0.8428987264633179 0.826836307676393
1468 0.36075592041015625 0.3268363076763931 0.3604481816291809 0.3268363076763931 0.8564577102661133 0.826836307676393 0.8425092101097107 0.826836307676393
1469 0.3607653081417084 0.3268363076763931 0.36044809222221375 0.3268363076763931 0.8564527630805969 0.826836307676393 0.8430599570274353 0.826836307676393
1470 0.36078205704689026 0.3268363076763931 0.36044809222221375 0.3268363076763931 0.8564059734344482 0.826836307676393 0.842738151550293 0.826836307676393
1471 0.36081942915916443 0.3268363076763931 0.3604481518268585 0.3268363076763931 0.8565385937690735 0.826836307676393 0.8429960608482361 0.826836307676393
1472 0.3607369065284729 0.3268363076763931 0.36044812202453613 0.3268363076763931 0.8563809394836426 0.826836307676393 0.8432255983352661 0.826836307676393
1473 0.36074361205101013 0.3268363076763931 0.36044827103614807 0.3268363076763931 0.8564161658287048 0.826836307676393 0.8430984616279602 0.826836307676393
1474 0.3608000874519348 0.3268363076763931 0.3604483902454376 0.3268363076763931 0.8565325140953064 0.826836307676393 0.84339839220047 0.826836307676393
1475 0.3607543110847473 0.3268363076763931 0.36044836044311523 0.3268363076763931 0.8563385605812073 0.826836307676393 0.8431956171989441 0.826836307676393
1476 0.3607724606990814 0.3268363076763931 0.3604484796524048 0.3268363076763931 0.8564943075180054 0.826836307676393 0.8432092070579529 0.826836307676393
1477 0.3608227074146271 0.3268363076763931 0.36044856905937195 0.3268363076763931 0.8564242720603943 0.826836307676393 0.8429329991340637 0.826836307676393
1478 0.3607484698295593 0.3268363076763931 0.3604483902454376 0.3268363076763931 0.8563876152038574 0.826836307676393 0.843171238899231 0.826836307676393
1479 0.3607719838619232 0.3268363076763931 0.3604485094547272 0.3268363076763931 0.8563844561576843 0.826836307676393 0.8433705568313599 0.826836307676393
1480 0.3607942461967468 0.3268363076763931 0.3604487180709839 0.3268363076763931 0.8565350770950317 0.826836307676393 0.8435039520263672 0.826836307676393
1481 0.360798716545105 0.3268363076763931 0.3604488670825958 0.3268363076763931 0.8564323782920837 0.826836307676393 0.8437569737434387 0.826836307676393
1482 0.360779732465744 0.3268363076763931 0.3604491949081421 0.3268363076763931 0.8564720749855042 0.826836307676393 0.8434851169586182 0.826836307676393
1483 0.3607698082923889 0.3268363076763931 0.36044880747795105 0.3268363076763931 0.8563500046730042 0.826836307676393 0.8438442349433899 0.826836307676393
1484 0.36075305938720703 0.3268363076763931 0.36044934391975403 0.3268363076763931 0.8564092516899109 0.826836307676393 0.8442721962928772 0.826836307676393
1485 0.3608429729938507 0.3268363076763931 0.36044907569885254 0.3268363076763931 0.8564478754997253 0.826836307676393 0.8441826105117798 0.826836307676393
1486 0.3607538044452667 0.3268363076763931 0.36044928431510925 0.3268363076763931 0.8564896583557129 0.826836307676393 0.8443609476089478 0.826836307676393
1487 0.3607744872570038 0.3268363076763931 0.36044952273368835 0.3268363076763931 0.8562818765640259 0.826836307676393 0.8441792130470276 0.826836307676393
1488 0.3608265817165375 0.3268363076763931 0.36044931411743164 0.3268363076763931 0.8565031290054321 0.826836307676393 0.8439030051231384 0.826836307676393
1489 0.3607639670372009 0.3268363076763931 0.3604496419429779 0.3268363076763931 0.8564314246177673 0.826836307676393 0.8439273834228516 0.826836307676393
1490 0.3607660233974457 0.3268363076763931 0.36044958233833313 0.3268363076763931 0.8564108610153198 0.826836307676393 0.8436213731765747 0.826836307676393
1491 0.36081165075302124 0.3268363076763931 0.3604494631290436 0.3268363076763931 0.8564931750297546 0.826836307676393 0.8433612585067749 0.826836307676393
1492 0.360803484916687 0.3268363076763931 0.3604499101638794 0.3268363076763931 0.8564266562461853 0.826836307676393 0.8435489535331726 0.826836307676393
1493 0.36075490713119507 0.3268363076763931 0.360449880361557 0.3268363076763931 0.8564297556877136 0.826836307676393 0.843008816242218 0.826836307676393
1494 0.3607952296733856 0.3268363076763931 0.3604499101638794 0.3268363076763931 0.8564537167549133 0.826836307676393 0.8428562879562378 0.826836307676393
1495 0.36076819896698 0.3268363076763931 0.36044979095458984 0.3268363076763931 0.8564659357070923 0.826836307676393 0.8433393836021423 0.826836307676393
1496 0.3608156442642212 0.3268363076763931 0.36044982075691223 0.3268363076763931 0.8563864827156067 0.826836307676393 0.8430401682853699 0.826836307676393
1497 0.36080092191696167 0.3268363076763931 0.36045023798942566 0.3268363076763931 0.8564871549606323 0.826836307676393 0.8431047797203064 0.826836307676393
1498 0.3607328236103058 0.3268363076763931 0.36045029759407043 0.3268363076763931 0.8564639687538147 0.826836307676393 0.8429967164993286 0.826836307676393
1499 0.36077094078063965 0.3268363076763931 0.3604503571987152 0.3268363076763931 0.8563888072967529 0.826836307676393 0.8429368734359741 0.826836307676393
1500 0.3608255386352539 0.3268363076763931 0.3604503870010376 0.3268363076763931 0.8564600348472595 0.826836307676393 0.8427502512931824 0.826836307676393
1501 0.3608151376247406 0.3268363076763931 0.3604503571987152 0.3268363076763931 0.8565373420715332 0.826836307676393 0.8430051207542419 0.826836307676393
1502 0.3607719838619232 0.3268363076763931 0.36045047640800476 0.3268363076763931 0.8564525842666626 0.826836307676393 0.8433188199996948 0.826836307676393
1503 0.3607649803161621 0.3268363076763931 0.36045041680336 0.3268363076763931 0.8564314842224121 0.826836307676393 0.8436060547828674 0.826836307676393
1504 0.3607586920261383 0.3268363076763931 0.36045053601264954 0.3268363076763931 0.8564151525497437 0.826836307676393 0.8435230255126953 0.826836307676393
1505 0.36080822348594666 0.3268363076763931 0.3604506254196167 0.3268363076763931 0.8564239740371704 0.826836307676393 0.8433628678321838 0.826836307676393
1506 0.36079302430152893 0.3268363076763931 0.36045077443122864 0.3268363076763931 0.856550395488739 0.826836307676393 0.8432315587997437 0.826836307676393
1507 0.36080384254455566 0.3268363076763931 0.3604508340358734 0.3268363076763931 0.8564537167549133 0.826836307676393 0.8436974287033081 0.826836307676393
1508 0.36076754331588745 0.3268363076763931 0.36045074462890625 0.3268363076763931 0.8564585447311401 0.826836307676393 0.8438388705253601 0.826836307676393
1509 0.36078745126724243 0.3268363076763931 0.3604511320590973 0.3268363076763931 0.8564547896385193 0.826836307676393 0.8440972566604614 0.826836307676393
1510 0.3607848584651947 0.3268363076763931 0.3604511022567749 0.3268363076763931 0.8564718961715698 0.826836307676393 0.8440626859664917 0.826836307676393
1511 0.3607904613018036 0.3268363076763931 0.36045125126838684 0.3268363076763931 0.8563756346702576 0.826836307676393 0.843906581401825 0.826836307676393
1512 0.3608039617538452 0.3268363076763931 0.36045151948928833 0.3268363076763931 0.8564865589141846 0.826836307676393 0.8435556888580322 0.826836307676393
1513 0.3607593774795532 0.3268363076763931 0.36045148968696594 0.3268363076763931 0.8564721345901489 0.826836307676393 0.8440261483192444 0.826836307676393
1514 0.36077046394348145 0.3268363076763931 0.36045143008232117 0.3268363076763931 0.8564396500587463 0.826836307676393 0.8442615866661072 0.826836307676393
1515 0.3608149290084839 0.3268363076763931 0.3604513108730316 0.3268363076763931 0.8564428687095642 0.826836307676393 0.8441750407218933 0.826836307676393
1516 0.3607634902000427 0.3268363076763931 0.36045148968696594 0.3268363076763931 0.8564161062240601 0.826836307676393 0.8439280986785889 0.826836307676393
1517 0.36077091097831726 0.3268363076763931 0.36045148968696594 0.3268363076763931 0.8565343618392944 0.826836307676393 0.8440085053443909 0.826836307676393
1518 0.36080503463745117 0.3268363076763931 0.36045175790786743 0.3268363076763931 0.8563728928565979 0.826836307676393 0.8441023230552673 0.826836307676393
1519 0.3608025908470154 0.3268363076763931 0.36045175790786743 0.3268363076763931 0.8563161492347717 0.826836307676393 0.8443272113800049 0.826836307676393
1520 0.3607807755470276 0.3268363076763931 0.36045190691947937 0.3268363076763931 0.8565390706062317 0.826836307676393 0.8438907265663147 0.826836307676393
1521 0.36077073216438293 0.3268363076763931 0.360451877117157 0.3268363076763931 0.8564414381980896 0.826836307676393 0.843331515789032 0.826836307676393
1522 0.3608250021934509 0.3268363076763931 0.3604520857334137 0.3268363076763931 0.8564333915710449 0.826836307676393 0.8432167172431946 0.826836307676393
1523 0.3607608675956726 0.3268363076763931 0.36045199632644653 0.3268363076763931 0.8563327789306641 0.826836307676393 0.8431667685508728 0.826836307676393
1524 0.36079487204551697 0.3268363076763931 0.3604523539543152 0.3268363076763931 0.8564754128456116 0.826836307676393 0.8434153199195862 0.826836307676393
1525 0.3607715666294098 0.3268363076763931 0.360452264547348 0.3268363076763931 0.8564924597740173 0.826836307676393 0.8434886932373047 0.826836307676393
1526 0.36077257990837097 0.3268363076763931 0.3604523539543152 0.3268363076763931 0.8563761711120605 0.826836307676393 0.84333336353302 0.826836307676393
1527 0.3608114421367645 0.3268363076763931 0.3604525029659271 0.3268363076763931 0.8564308285713196 0.826836307676393 0.8435022234916687 0.826836307676393
1528 0.3607689142227173 0.3268363076763931 0.36045268177986145 0.3268363076763931 0.85645991563797 0.826836307676393 0.8436901569366455 0.826836307676393
1529 0.3607783019542694 0.3268363076763931 0.36045268177986145 0.3268363076763931 0.8564037084579468 0.826836307676393 0.8432486057281494 0.826836307676393
1530 0.3608373701572418 0.3268363076763931 0.3604525327682495 0.3268363076763931 0.856371283531189 0.826836307676393 0.8432077765464783 0.826836307676393
1531 0.3607804477214813 0.3268363076763931 0.3604526221752167 0.3268363076763931 0.8564314842224121 0.826836307676393 0.8430529236793518 0.826836307676393
1532 0.36074692010879517 0.3268363076763931 0.3604527711868286 0.3268363076763931 0.8565108776092529 0.826836307676393 0.8432924747467041 0.826836307676393
1533 0.3607666492462158 0.3268363076763931 0.3604528605937958 0.3268363076763931 0.8563764691352844 0.826836307676393 0.843431293964386 0.826836307676393
1534 0.36079761385917664 0.3268363076763931 0.3604530394077301 0.3268363076763931 0.856412947177887 0.826836307676393 0.8435549736022949 0.826836307676393
1535 0.360798716545105 0.3268363076763931 0.3604530096054077 0.3268363076763931 0.8564373850822449 0.826836307676393 0.8434833884239197 0.826836307676393
1536 0.3607696294784546 0.3268363076763931 0.36045312881469727 0.3268363076763931 0.8564905524253845 0.826836307676393 0.8432942628860474 0.826836307676393
1537 0.360826700925827 0.3268363076763931 0.3604532778263092 0.3268363076763931 0.856412947177887 0.826836307676393 0.8433166146278381 0.826836307676393
1538 0.36075523495674133 0.3268363076763931 0.36045336723327637 0.3268363076763931 0.8564027547836304 0.826836307676393 0.8437227606773376 0.826836307676393
1539 0.3607761263847351 0.3268363076763931 0.36045321822166443 0.3268363076763931 0.8564424514770508 0.826836307676393 0.8437272310256958 0.826836307676393
1540 0.3608035743236542 0.3268363076763931 0.3604535162448883 0.3268363076763931 0.8564672470092773 0.826836307676393 0.8435187935829163 0.826836307676393
1541 0.3607502579689026 0.3268363076763931 0.3604534864425659 0.3268363076763931 0.8563714623451233 0.826836307676393 0.843408465385437 0.826836307676393
1542 0.36082300543785095 0.3268363076763931 0.3604537844657898 0.3268363076763931 0.8564623594284058 0.826836307676393 0.8435297012329102 0.826836307676393
1543 0.36077624559402466 0.3268363076763931 0.3604538142681122 0.3268363076763931 0.8564751744270325 0.826836307676393 0.8435081243515015 0.826836307676393
1544 0.3607451915740967 0.3268363076763931 0.3604537546634674 0.3268363076763931 0.8564395308494568 0.826836307676393 0.843578040599823 0.826836307676393
1545 0.3607976734638214 0.3268363076763931 0.3604539930820465 0.3268363076763931 0.8563957810401917 0.826836307676393 0.8439115881919861 0.826836307676393
1546 0.36077481508255005 0.3268363076763931 0.36045408248901367 0.3268363076763931 0.856419563293457 0.826836307676393 0.8441007137298584 0.826836307676393
1547 0.3607638478279114 0.3268363076763931 0.36045384407043457 0.3268363076763931 0.8564496636390686 0.826836307676393 0.8438724279403687 0.826836307676393
1548 0.3608119487762451 0.3268363076763931 0.3604540228843689 0.3268363076763931 0.8564088344573975 0.826836307676393 0.8436932563781738 0.826836307676393
1549 0.3607497811317444 0.3268363076763931 0.36045408248901367 0.3268363076763931 0.8564050197601318 0.826836307676393 0.8438505530357361 0.826836307676393
1550 0.3607758581638336 0.3268363076763931 0.36045411229133606 0.3268363076763931 0.8564063906669617 0.826836307676393 0.8436663150787354 0.826836307676393
1551 0.36082786321640015 0.3268363076763931 0.36045417189598083 0.3268363076763931 0.8564831018447876 0.826836307676393 0.8432728052139282 0.826836307676393
1552 0.36077433824539185 0.3268363076763931 0.36045435070991516 0.3268363076763931 0.8564632534980774 0.826836307676393 0.8431031703948975 0.826836307676393
1553 0.36077091097831726 0.3268363076763931 0.36045441031455994 0.3268363076763931 0.856387197971344 0.826836307676393 0.8430206775665283 0.826836307676393
1554 0.3607824444770813 0.3268363076763931 0.3604547381401062 0.3268363076763931 0.8564646244049072 0.826836307676393 0.8429775834083557 0.826836307676393
1555 0.36079055070877075 0.3268363076763931 0.36045485734939575 0.3268363076763931 0.8564351797103882 0.826836307676393 0.8427334427833557 0.826836307676393
1556 0.36082547903060913 0.3268363076763931 0.3604546785354614 0.3268363076763931 0.8564118146896362 0.826836307676393 0.8431829810142517 0.826836307676393
1557 0.3607475161552429 0.3268363076763931 0.36045461893081665 0.3268363076763931 0.8564631342887878 0.826836307676393 0.8432283997535706 0.826836307676393
1558 0.3607383072376251 0.3268363076763931 0.360454797744751 0.3268363076763931 0.8564737439155579 0.826836307676393 0.8434498906135559 0.826836307676393
1559 0.3607761859893799 0.3268363076763931 0.3604547381401062 0.3268363076763931 0.8564077615737915 0.826836307676393 0.84339439868927 0.826836307676393
1560 0.3608093559741974 0.3268363076763931 0.3604549467563629 0.3268363076763931 0.8563847541809082 0.826836307676393 0.8434700965881348 0.826836307676393
1561 0.36080417037010193 0.3268363076763931 0.36045485734939575 0.3268363076763931 0.8564566969871521 0.826836307676393 0.8438146114349365 0.826836307676393
1562 0.3607574701309204 0.3268363076763931 0.36045515537261963 0.3268363076763931 0.8564916253089905 0.826836307676393 0.8439474105834961 0.826836307676393
1563 0.3608122766017914 0.3268363076763931 0.36045533418655396 0.3268363076763931 0.8564462661743164 0.826836307676393 0.8442721366882324 0.826836307676393
1564 0.3607955574989319 0.3268363076763931 0.36045557260513306 0.3268363076763931 0.8564625978469849 0.826836307676393 0.8441283702850342 0.826836307676393
1565 0.3608068823814392 0.3268363076763931 0.36045557260513306 0.3268363076763931 0.8563903570175171 0.826836307676393 0.8445077538490295 0.826836307676393
1566 0.3607776165008545 0.3268363076763931 0.36045563220977783 0.3268363076763931 0.8564873337745667 0.826836307676393 0.8446155190467834 0.826836307676393
1567 0.3608141839504242 0.3268363076763931 0.36045563220977783 0.3268363076763931 0.8563788533210754 0.826836307676393 0.8452003598213196 0.826836307676393
1568 0.3607918322086334 0.3268363076763931 0.3604556918144226 0.3268363076763931 0.8564295172691345 0.826836307676393 0.8450489044189453 0.826836307676393
1569 0.3607898950576782 0.3268363076763931 0.3604556918144226 0.3268363076763931 0.8564335703849792 0.826836307676393 0.8442813754081726 0.826836307676393
1570 0.36076226830482483 0.3268363076763931 0.36045578122138977 0.3268363076763931 0.8565571308135986 0.826836307676393 0.8443189263343811 0.826836307676393
1571 0.36082595586776733 0.3268363076763931 0.36045587062835693 0.3268363076763931 0.856401801109314 0.826836307676393 0.8440617322921753 0.826836307676393
1572 0.36081552505493164 0.3268363076763931 0.36045587062835693 0.3268363076763931 0.8563806414604187 0.826836307676393 0.8440113663673401 0.826836307676393
1573 0.36077144742012024 0.3268363076763931 0.3604559600353241 0.3268363076763931 0.8564712405204773 0.826836307676393 0.8438163995742798 0.826836307676393
1574 0.36075425148010254 0.3268363076763931 0.3604559600353241 0.3268363076763931 0.8564388751983643 0.826836307676393 0.8437200784683228 0.826836307676393
1575 0.360816091299057 0.3268363076763931 0.36045604944229126 0.3268363076763931 0.8563520908355713 0.826836307676393 0.8436502814292908 0.826836307676393
1576 0.36078116297721863 0.3268363076763931 0.3604559004306793 0.3268363076763931 0.8564777374267578 0.826836307676393 0.8434072732925415 0.826836307676393
1577 0.36076974868774414 0.3268363076763931 0.3604563772678375 0.3268363076763931 0.856454610824585 0.826836307676393 0.8427941203117371 0.826836307676393
1578 0.3607921004295349 0.3268363076763931 0.3604564070701599 0.3268363076763931 0.8564215302467346 0.826836307676393 0.8429178595542908 0.826836307676393
1579 0.3607824146747589 0.3268363076763931 0.36045658588409424 0.3268363076763931 0.8564251065254211 0.826836307676393 0.8433932065963745 0.826836307676393
1580 0.36080092191696167 0.3268363076763931 0.36045652627944946 0.3268363076763931 0.8564954996109009 0.826836307676393 0.8437070846557617 0.826836307676393
1581 0.3608091175556183 0.3268363076763931 0.3604566752910614 0.3268363076763931 0.8564417958259583 0.826836307676393 0.8436329364776611 0.826836307676393
1582 0.36077263951301575 0.3268363076763931 0.3604567050933838 0.3268363076763931 0.8565167784690857 0.826836307676393 0.8438695073127747 0.826836307676393
1583 0.36073338985443115 0.3268363076763931 0.36045676469802856 0.3268363076763931 0.8563768863677979 0.826836307676393 0.8435811400413513 0.826836307676393
1584 0.36084210872650146 0.3268363076763931 0.36045679450035095 0.3268363076763931 0.8563516736030579 0.826836307676393 0.8435006141662598 0.826836307676393
1585 0.3607804775238037 0.3268363076763931 0.3604568541049957 0.3268363076763931 0.8565400242805481 0.826836307676393 0.8435931205749512 0.826836307676393
1586 0.3607622981071472 0.3268363076763931 0.3604568839073181 0.3268363076763931 0.8564658164978027 0.826836307676393 0.8435763120651245 0.826836307676393
1587 0.36078283190727234 0.3268363076763931 0.360457181930542 0.3268363076763931 0.8563644289970398 0.826836307676393 0.8435388803482056 0.826836307676393
1588 0.3607933223247528 0.3268363076763931 0.3604571521282196 0.3268363076763931 0.8564778566360474 0.826836307676393 0.8433344960212708 0.826836307676393
1589 0.3607705235481262 0.3268363076763931 0.36045727133750916 0.3268363076763931 0.8564742803573608 0.826836307676393 0.8435741066932678 0.826836307676393
1590 0.3608010411262512 0.3268363076763931 0.36045756936073303 0.3268363076763931 0.8564268946647644 0.826836307676393 0.8436039686203003 0.826836307676393
1591 0.36081233620643616 0.3268363076763931 0.3604573607444763 0.3268363076763931 0.8563671112060547 0.826836307676393 0.843892514705658 0.826836307676393
1592 0.3607776463031769 0.3268363076763931 0.3604576289653778 0.3268363076763931 0.8564690351486206 0.826836307676393 0.8438620567321777 0.826836307676393
1593 0.3608144223690033 0.3268363076763931 0.3604576289653778 0.3268363076763931 0.856464147567749 0.826836307676393 0.8436885476112366 0.826836307676393
1594 0.36079052090644836 0.3268363076763931 0.36045771837234497 0.3268363076763931 0.8564713597297668 0.826836307676393 0.8433177471160889 0.826836307676393
1595 0.36074432730674744 0.3268363076763931 0.36045771837234497 0.3268363076763931 0.8564121127128601 0.826836307676393 0.8433995246887207 0.826836307676393
1596 0.36079493165016174 0.3268363076763931 0.3604578375816345 0.3268363076763931 0.8564228415489197 0.826836307676393 0.8428409695625305 0.826836307676393
1597 0.3607947826385498 0.3268363076763931 0.3604578375816345 0.3268363076763931 0.8564344048500061 0.826836307676393 0.8430310487747192 0.826836307676393
1598 0.36074963212013245 0.3268363076763931 0.36045780777931213 0.3268363076763931 0.8564563393592834 0.826836307676393 0.8433154821395874 0.826836307676393
1599 0.3608180284500122 0.3268363076763931 0.36045798659324646 0.3268363076763931 0.8563414812088013 0.826836307676393 0.8430574536323547 0.826836307676393
1600 0.36081334948539734 0.3268363076763931 0.3604579269886017 0.3268363076763931 0.8564702272415161 0.826836307676393 0.842975378036499 0.826836307676393
1601 0.36077404022216797 0.3268363076763931 0.36045825481414795 0.3268363076763931 0.8563918471336365 0.826836307676393 0.843296229839325 0.826836307676393
1602 0.3607926666736603 0.3268363076763931 0.3604583740234375 0.3268363076763931 0.8564373254776001 0.826836307676393 0.8432668447494507 0.826836307676393
1603 0.36081984639167786 0.3268363076763931 0.3604585528373718 0.3268363076763931 0.8565547466278076 0.826836307676393 0.8434647917747498 0.826836307676393
1604 0.36077120900154114 0.3268363076763931 0.36045846343040466 0.3268363076763931 0.8564351797103882 0.826836307676393 0.8431664705276489 0.826836307676393
1605 0.3608122766017914 0.3268363076763931 0.36045852303504944 0.3268363076763931 0.856351912021637 0.826836307676393 0.8438931107521057 0.826836307676393
1606 0.3607774078845978 0.3268363076763931 0.36045852303504944 0.3268363076763931 0.8564074635505676 0.826836307676393 0.8440349102020264 0.826836307676393
1607 0.36079540848731995 0.3268363076763931 0.360458642244339 0.3268363076763931 0.8565212488174438 0.826836307676393 0.8438489437103271 0.826836307676393
1608 0.36081671714782715 0.3268363076763931 0.3604589104652405 0.3268363076763931 0.8564323782920837 0.826836307676393 0.8438242673873901 0.826836307676393
1609 0.3607921004295349 0.3268363076763931 0.3604588508605957 0.3268363076763931 0.8564977645874023 0.826836307676393 0.8442842364311218 0.826836307676393
1610 0.36077022552490234 0.3268363076763931 0.36045873165130615 0.3268363076763931 0.8563794493675232 0.826836307676393 0.8438003659248352 0.826836307676393
1611 0.3608110547065735 0.3268363076763931 0.3604588508605957 0.3268363076763931 0.8563653230667114 0.826836307676393 0.8433442711830139 0.826836307676393
1612 0.3608070909976959 0.3268363076763931 0.3604589104652405 0.3268363076763931 0.8564642667770386 0.826836307676393 0.8432362675666809 0.826836307676393
1613 0.36075371503829956 0.3268363076763931 0.3604588806629181 0.3268363076763931 0.8565120100975037 0.826836307676393 0.8431184887886047 0.826836307676393
1614 0.3607719838619232 0.3268363076763931 0.36045897006988525 0.3268363076763931 0.8563312888145447 0.826836307676393 0.8432594537734985 0.826836307676393
1615 0.36080634593963623 0.3268363076763931 0.3604591488838196 0.3268363076763931 0.8565034866333008 0.826836307676393 0.8428924083709717 0.826836307676393
1616 0.36078837513923645 0.3268363076763931 0.3604592978954315 0.3268363076763931 0.8563379049301147 0.826836307676393 0.8427936434745789 0.826836307676393
1617 0.36079171299934387 0.3268363076763931 0.3604598045349121 0.3268363076763931 0.8563650250434875 0.826836307676393 0.8429081439971924 0.826836307676393
1618 0.360817015171051 0.3268363076763931 0.36045950651168823 0.3268363076763931 0.856498122215271 0.826836307676393 0.8428043127059937 0.826836307676393
1619 0.3607971668243408 0.3268363076763931 0.36045965552330017 0.3268363076763931 0.8564487099647522 0.826836307676393 0.8429499268531799 0.826836307676393
1620 0.3607766032218933 0.3268363076763931 0.3604596257209778 0.3268363076763931 0.8564080595970154 0.826836307676393 0.8433184623718262 0.826836307676393
1621 0.36079853773117065 0.3268363076763931 0.360459566116333 0.3268363076763931 0.8564838171005249 0.826836307676393 0.8432399034500122 0.826836307676393
1622 0.360779345035553 0.3268363076763931 0.3604595959186554 0.3268363076763931 0.8564771413803101 0.826836307676393 0.8433607220649719 0.826836307676393
1623 0.360782653093338 0.3268363076763931 0.3604598641395569 0.3268363076763931 0.8563305735588074 0.826836307676393 0.8433441519737244 0.826836307676393
1624 0.3608205318450928 0.3268363076763931 0.36045995354652405 0.3268363076763931 0.8565036654472351 0.826836307676393 0.8435541391372681 0.826836307676393
1625 0.36074331402778625 0.3268363076763931 0.3604598343372345 0.3268363076763931 0.8564621210098267 0.826836307676393 0.8437017798423767 0.826836307676393
1626 0.36078569293022156 0.3268363076763931 0.36046043038368225 0.3268363076763931 0.8563589453697205 0.826836307676393 0.8438645601272583 0.826836307676393
1627 0.3608469069004059 0.3268363076763931 0.36046022176742554 0.3268363076763931 0.8564549684524536 0.826836307676393 0.8436920642852783 0.826836307676393
1628 0.3607722222805023 0.3268363076763931 0.3604603409767151 0.3268363076763931 0.8564490675926208 0.826836307676393 0.8435905575752258 0.826836307676393
1629 0.3607725501060486 0.3268363076763931 0.3604602515697479 0.3268363076763931 0.8564085364341736 0.826836307676393 0.8435015678405762 0.826836307676393
1630 0.36078447103500366 0.3268363076763931 0.3604602515697479 0.3268363076763931 0.8564947843551636 0.826836307676393 0.8436233997344971 0.826836307676393
1631 0.3607778549194336 0.3268363076763931 0.3604602515697479 0.3268363076763931 0.8564749956130981 0.826836307676393 0.8442158699035645 0.826836307676393
1632 0.3608648478984833 0.3268363076763931 0.36046063899993896 0.3268363076763931 0.8563893437385559 0.826836307676393 0.8440423011779785 0.826836307676393
1633 0.36075928807258606 0.3268363076763931 0.36046072840690613 0.3268363076763931 0.8564839363098145 0.826836307676393 0.8436957001686096 0.826836307676393
1634 0.36075955629348755 0.3268363076763931 0.36046090722084045 0.3268363076763931 0.856403648853302 0.826836307676393 0.843710720539093 0.826836307676393
1635 0.3608147203922272 0.3268363076763931 0.36046093702316284 0.3268363076763931 0.8564598560333252 0.826836307676393 0.8439988493919373 0.826836307676393
1636 0.3607904613018036 0.3268363076763931 0.3604608476161957 0.3268363076763931 0.8564537167549133 0.826836307676393 0.8440634608268738 0.826836307676393
1637 0.36074158549308777 0.3268363076763931 0.3604609966278076 0.3268363076763931 0.8563961982727051 0.826836307676393 0.8438700437545776 0.826836307676393
1638 0.36083984375 0.3268363076763931 0.3604610860347748 0.3268363076763931 0.8564472198486328 0.826836307676393 0.8432180881500244 0.826836307676393
1639 0.36077356338500977 0.3268363076763931 0.36046096682548523 0.3268363076763931 0.8564950227737427 0.826836307676393 0.8432267308235168 0.826836307676393
1640 0.36080238223075867 0.3268363076763931 0.3604612648487091 0.3268363076763931 0.8563011884689331 0.826836307676393 0.8432425856590271 0.826836307676393
1641 0.3608240485191345 0.3268363076763931 0.36046120524406433 0.3268363076763931 0.8564363718032837 0.826836307676393 0.8431407809257507 0.826836307676393
1642 0.3607690632343292 0.3268363076763931 0.3604615032672882 0.3268363076763931 0.856524646282196 0.826836307676393 0.8433472514152527 0.826836307676393
1643 0.36074498295783997 0.3268363076763931 0.3604614734649658 0.3268363076763931 0.8563647866249084 0.826836307676393 0.8436750769615173 0.826836307676393
1644 0.3608625531196594 0.3268363076763931 0.36046144366264343 0.3268363076763931 0.8564131855964661 0.826836307676393 0.843284010887146 0.826836307676393
1645 0.3607630729675293 0.3268363076763931 0.3604615330696106 0.3268363076763931 0.8565340042114258 0.826836307676393 0.8435396552085876 0.826836307676393
1646 0.3607885539531708 0.3268363076763931 0.3604614734649658 0.3268363076763931 0.8563846945762634 0.826836307676393 0.8433247208595276 0.826836307676393
1647 0.36078011989593506 0.3268363076763931 0.3604615032672882 0.3268363076763931 0.8564289808273315 0.826836307676393 0.8428223729133606 0.826836307676393
1648 0.3607662618160248 0.3268363076763931 0.36046189069747925 0.3268363076763931 0.856465220451355 0.826836307676393 0.8430795669555664 0.826836307676393
1649 0.36083152890205383 0.3268363076763931 0.3604619801044464 0.3268363076763931 0.856432318687439 0.826836307676393 0.8429492115974426 0.826836307676393
1650 0.360813707113266 0.3268363076763931 0.36046215891838074 0.3268363076763931 0.8564513921737671 0.826836307676393 0.8431553244590759 0.826836307676393
1651 0.3607969582080841 0.3268363076763931 0.360461950302124 0.3268363076763931 0.856440544128418 0.826836307676393 0.8432963490486145 0.826836307676393
1652 0.3608098030090332 0.3268363076763931 0.36046236753463745 0.3268363076763931 0.8564601540565491 0.826836307676393 0.8437579274177551 0.826836307676393
1653 0.36076444387435913 0.3268363076763931 0.3604621887207031 0.3268363076763931 0.8564473390579224 0.826836307676393 0.8437724113464355 0.826836307676393
1654 0.360793799161911 0.3268363076763931 0.3604622781276703 0.3268363076763931 0.8563564419746399 0.826836307676393 0.8436614871025085 0.826836307676393
1655 0.36081016063690186 0.3268363076763931 0.3604623079299927 0.3268363076763931 0.856361985206604 0.826836307676393 0.8435013294219971 0.826836307676393
1656 0.3608000576496124 0.3268363076763931 0.36046233773231506 0.3268363076763931 0.8564619421958923 0.826836307676393 0.8434981107711792 0.826836307676393
1657 0.36082011461257935 0.3268363076763931 0.3604625165462494 0.3268363076763931 0.8564733266830444 0.826836307676393 0.8440542221069336 0.826836307676393
1658 0.36078113317489624 0.3268363076763931 0.3604626953601837 0.3268363076763931 0.8564308285713196 0.826836307676393 0.8442453742027283 0.826836307676393
1659 0.3608209788799286 0.3268363076763931 0.36046284437179565 0.3268363076763931 0.8563259243965149 0.826836307676393 0.8441940546035767 0.826836307676393
1660 0.36077597737312317 0.3268363076763931 0.3604627549648285 0.3268363076763931 0.8565033674240112 0.826836307676393 0.8439458608627319 0.826836307676393
1661 0.3607967495918274 0.3268363076763931 0.36046305298805237 0.3268363076763931 0.8564630150794983 0.826836307676393 0.8441028594970703 0.826836307676393
1662 0.3607986867427826 0.3268363076763931 0.3604629635810852 0.3268363076763931 0.8564640879631042 0.826836307676393 0.84414142370224 0.826836307676393
1663 0.360811322927475 0.3268363076763931 0.3604629635810852 0.3268363076763931 0.8564327359199524 0.826836307676393 0.8440647125244141 0.826836307676393
1664 0.36075258255004883 0.3268363076763931 0.36046302318573 0.3268363076763931 0.8564016222953796 0.826836307676393 0.8438675403594971 0.826836307676393
1665 0.36081984639167786 0.3268363076763931 0.36046308279037476 0.3268363076763931 0.8565286993980408 0.826836307676393 0.8437635898590088 0.826836307676393
1666 0.36081016063690186 0.3268363076763931 0.36046308279037476 0.3268363076763931 0.8564671277999878 0.826836307676393 0.8435683250427246 0.826836307676393
1667 0.3608139455318451 0.3268363076763931 0.36046332120895386 0.3268363076763931 0.8564304709434509 0.826836307676393 0.8431745767593384 0.826836307676393
1668 0.3608148396015167 0.3268363076763931 0.3604632019996643 0.3268363076763931 0.8565117120742798 0.826836307676393 0.8429486751556396 0.826836307676393
1669 0.36075559258461 0.3268363076763931 0.3604635000228882 0.3268363076763931 0.8564435839653015 0.826836307676393 0.8433727622032166 0.826836307676393
1670 0.3608052432537079 0.3268363076763931 0.36046352982521057 0.3268363076763931 0.8564384579658508 0.826836307676393 0.8434587121009827 0.826836307676393
1671 0.36081820726394653 0.3268363076763931 0.36046355962753296 0.3268363076763931 0.8565039038658142 0.826836307676393 0.8436566591262817 0.826836307676393
1672 0.36079108715057373 0.3268363076763931 0.36046379804611206 0.3268363076763931 0.8563958406448364 0.826836307676393 0.8436744213104248 0.826836307676393
1673 0.36080390214920044 0.3268363076763931 0.3604639172554016 0.3268363076763931 0.8564804196357727 0.826836307676393 0.8433156609535217 0.826836307676393
1674 0.3607912063598633 0.3268363076763931 0.3604639172554016 0.3268363076763931 0.8564352989196777 0.826836307676393 0.8438084721565247 0.826836307676393
1675 0.3608129620552063 0.3268363076763931 0.3604639768600464 0.3268363076763931 0.8564736843109131 0.826836307676393 0.8442569375038147 0.826836307676393
1676 0.3607423007488251 0.3268363076763931 0.3604638874530792 0.3268363076763931 0.8564603924751282 0.826836307676393 0.8445030450820923 0.826836307676393
1677 0.3608019948005676 0.3268363076763931 0.36046433448791504 0.3268363076763931 0.8564794659614563 0.826836307676393 0.844548225402832 0.826836307676393
1678 0.3607805371284485 0.3268363076763931 0.3604641258716583 0.3268363076763931 0.8564180135726929 0.826836307676393 0.8440973162651062 0.826836307676393
1679 0.3608206510543823 0.3268363076763931 0.3604642152786255 0.3268363076763931 0.8563826084136963 0.826836307676393 0.8438125252723694 0.826836307676393
1680 0.36081477999687195 0.3268363076763931 0.3604644238948822 0.3268363076763931 0.8564197421073914 0.826836307676393 0.8436002731323242 0.826836307676393
1681 0.36078932881355286 0.3268363076763931 0.36046457290649414 0.3268363076763931 0.8565269708633423 0.826836307676393 0.843997061252594 0.826836307676393
1682 0.360772043466568 0.3268363076763931 0.36046451330184937 0.3268363076763931 0.8563498258590698 0.826836307676393 0.8441681861877441 0.826836307676393
1683 0.3607952892780304 0.3268363076763931 0.3604643642902374 0.3268363076763931 0.8563733696937561 0.826836307676393 0.8443729281425476 0.826836307676393
1684 0.3608069121837616 0.3268363076763931 0.3604647219181061 0.3268363076763931 0.8565675020217896 0.826836307676393 0.8439631462097168 0.826836307676393
1685 0.3607724905014038 0.3268363076763931 0.36046460270881653 0.3268363076763931 0.8563841581344604 0.826836307676393 0.8436644673347473 0.826836307676393
1686 0.36081719398498535 0.3268363076763931 0.36046454310417175 0.3268363076763931 0.8564119338989258 0.826836307676393 0.8437149524688721 0.826836307676393
1687 0.3608105778694153 0.3268363076763931 0.3604649603366852 0.3268363076763931 0.8565548658370972 0.826836307676393 0.8435631394386292 0.826836307676393
1688 0.3608156442642212 0.3268363076763931 0.36046484112739563 0.3268363076763931 0.8564243912696838 0.826836307676393 0.8433991074562073 0.826836307676393
1689 0.36080846190452576 0.3268363076763931 0.3604651391506195 0.3268363076763931 0.856403112411499 0.826836307676393 0.8431254625320435 0.826836307676393
1690 0.3607734441757202 0.3268363076763931 0.3604651987552643 0.3268363076763931 0.8564504981040955 0.826836307676393 0.8428038358688354 0.826836307676393
1691 0.3607809841632843 0.3268363076763931 0.36046522855758667 0.3268363076763931 0.8564385771751404 0.826836307676393 0.8428885340690613 0.826836307676393
1692 0.36085450649261475 0.3268363076763931 0.360465407371521 0.3268363076763931 0.8564600348472595 0.826836307676393 0.8431474566459656 0.826836307676393
1693 0.360763281583786 0.3268363076763931 0.36046525835990906 0.3268363076763931 0.8565039038658142 0.826836307676393 0.8436380624771118 0.826836307676393
1694 0.3607831597328186 0.3268363076763931 0.3604653477668762 0.3268363076763931 0.8564371466636658 0.826836307676393 0.8434789776802063 0.826836307676393
1695 0.360848605632782 0.3268363076763931 0.3604656755924225 0.3268363076763931 0.8564220666885376 0.826836307676393 0.8426921963691711 0.826836307676393
1696 0.36078861355781555 0.3268363076763931 0.3604654371738434 0.3268363076763931 0.856497049331665 0.826836307676393 0.842540979385376 0.826836307676393
1697 0.3608021140098572 0.3268363076763931 0.3604658544063568 0.3268363076763931 0.8565024137496948 0.826836307676393 0.842613160610199 0.826836307676393
1698 0.3607933819293976 0.3268363076763931 0.3604658842086792 0.3268363076763931 0.8563465476036072 0.826836307676393 0.8425260186195374 0.826836307676393
1699 0.3608006536960602 0.3268363076763931 0.3604658246040344 0.3268363076763931 0.8565100431442261 0.826836307676393 0.8427494168281555 0.826836307676393
1700 0.3608028292655945 0.3268363076763931 0.3604660928249359 0.3268363076763931 0.8564438819885254 0.826836307676393 0.8431906700134277 0.826836307676393
1701 0.36079204082489014 0.3268363076763931 0.36046597361564636 0.3268363076763931 0.8564482927322388 0.826836307676393 0.8434140682220459 0.826836307676393
1702 0.36079853773117065 0.3268363076763931 0.3604661524295807 0.3268363076763931 0.8563979864120483 0.826836307676393 0.8437626361846924 0.826836307676393
1703 0.36078280210494995 0.3268363076763931 0.3604661524295807 0.3268363076763931 0.8564061522483826 0.826836307676393 0.8444058895111084 0.826836307676393
1704 0.3607962429523468 0.3268363076763931 0.3604661822319031 0.3268363076763931 0.8563400506973267 0.826836307676393 0.844176709651947 0.826836307676393
1705 0.3608374297618866 0.3268363076763931 0.3604663014411926 0.3268363076763931 0.8565398454666138 0.826836307676393 0.8441357612609863 0.826836307676393
1706 0.36081454157829285 0.3268363076763931 0.36046651005744934 0.3268363076763931 0.85650235414505 0.826836307676393 0.8439838290214539 0.826836307676393
1707 0.360797643661499 0.3268363076763931 0.3604665696620941 0.3268363076763931 0.8563258051872253 0.826836307676393 0.8441660404205322 0.826836307676393
1708 0.36077451705932617 0.3268363076763931 0.36046674847602844 0.3268363076763931 0.8565595149993896 0.826836307676393 0.8441462516784668 0.826836307676393
1709 0.3607814610004425 0.3268363076763931 0.3604663014411926 0.3268363076763931 0.8564624190330505 0.826836307676393 0.8441954851150513 0.826836307676393
1710 0.3608303666114807 0.3268363076763931 0.3604668080806732 0.3268363076763931 0.856311559677124 0.826836307676393 0.844287097454071 0.826836307676393
1711 0.3608477711677551 0.3268363076763931 0.36046651005744934 0.3268363076763931 0.8564987182617188 0.826836307676393 0.8438974618911743 0.826836307676393
1712 0.3607771396636963 0.3268363076763931 0.36046695709228516 0.3268363076763931 0.8564397096633911 0.826836307676393 0.8436325192451477 0.826836307676393
1713 0.36077380180358887 0.3268363076763931 0.3604668378829956 0.3268363076763931 0.8564351201057434 0.826836307676393 0.8433783054351807 0.826836307676393
1714 0.3608241677284241 0.3268363076763931 0.36046698689460754 0.3268363076763931 0.8564343452453613 0.826836307676393 0.8433672189712524 0.826836307676393
1715 0.36084359884262085 0.3268363076763931 0.36046716570854187 0.3268363076763931 0.8563724756240845 0.826836307676393 0.8434529304504395 0.826836307676393
1716 0.36079832911491394 0.3268363076763931 0.36046725511550903 0.3268363076763931 0.8565690517425537 0.826836307676393 0.8432978987693787 0.826836307676393
1717 0.36075279116630554 0.3268363076763931 0.36046746373176575 0.3268363076763931 0.8565459251403809 0.826836307676393 0.8434352874755859 0.826836307676393
1718 0.3608015179634094 0.3268363076763931 0.3604673147201538 0.3268363076763931 0.8563610911369324 0.826836307676393 0.8433229923248291 0.826836307676393
1719 0.36086732149124146 0.3268363076763931 0.3604673445224762 0.3268363076763931 0.8563297390937805 0.826836307676393 0.8438729643821716 0.826836307676393
1720 0.36077216267585754 0.3268363076763931 0.3604675829410553 0.3268363076763931 0.8565104603767395 0.826836307676393 0.8438172936439514 0.826836307676393
1721 0.3607889711856842 0.3268363076763931 0.3604675233364105 0.3268363076763931 0.8564748764038086 0.826836307676393 0.8437079191207886 0.826836307676393
1722 0.3607977032661438 0.3268363076763931 0.36046767234802246 0.3268363076763931 0.8564381003379822 0.826836307676393 0.843608558177948 0.826836307676393
1723 0.3607949912548065 0.3268363076763931 0.36046740412712097 0.3268363076763931 0.8563975095748901 0.826836307676393 0.8435518145561218 0.826836307676393
1724 0.3607722520828247 0.3268363076763931 0.36046773195266724 0.3268363076763931 0.856412947177887 0.826836307676393 0.8435803055763245 0.826836307676393
1725 0.36083874106407166 0.3268363076763931 0.36046794056892395 0.3268363076763931 0.8564431071281433 0.826836307676393 0.8436418175697327 0.826836307676393
1726 0.3607984781265259 0.3268363076763931 0.36046814918518066 0.3268363076763931 0.8564519286155701 0.826836307676393 0.8436955213546753 0.826836307676393
1727 0.36077162623405457 0.3268363076763931 0.3604680895805359 0.3268363076763931 0.8563376069068909 0.826836307676393 0.8439931273460388 0.826836307676393
1728 0.360824853181839 0.3268363076763931 0.36046817898750305 0.3268363076763931 0.8564050197601318 0.826836307676393 0.8438079357147217 0.826836307676393
1729 0.36079856753349304 0.3268363076763931 0.3604680895805359 0.3268363076763931 0.85646653175354 0.826836307676393 0.8440070748329163 0.826836307676393
1730 0.36077138781547546 0.3268363076763931 0.36046817898750305 0.3268363076763931 0.856460690498352 0.826836307676393 0.843749463558197 0.826836307676393
1731 0.3608558475971222 0.3268363076763931 0.3604680895805359 0.3268363076763931 0.8564619421958923 0.826836307676393 0.8439253568649292 0.826836307676393
1732 0.3608019948005676 0.3268363076763931 0.36046847701072693 0.3268363076763931 0.8565235733985901 0.826836307676393 0.8443294167518616 0.826836307676393
1733 0.36076420545578003 0.3268363076763931 0.36046817898750305 0.3268363076763931 0.856449544429779 0.826836307676393 0.8443176746368408 0.826836307676393
1734 0.3608129620552063 0.3268363076763931 0.36046886444091797 0.3268363076763931 0.856387734413147 0.826836307676393 0.8443710803985596 0.826836307676393
1735 0.36078858375549316 0.3268363076763931 0.36046862602233887 0.3268363076763931 0.8564341068267822 0.826836307676393 0.8441163301467896 0.826836307676393
1736 0.3608264625072479 0.3268363076763931 0.3604688048362732 0.3268363076763931 0.8564536571502686 0.826836307676393 0.8438721895217896 0.826836307676393
1737 0.36078333854675293 0.3268363076763931 0.36046871542930603 0.3268363076763931 0.8564397692680359 0.826836307676393 0.8431897759437561 0.826836307676393
1738 0.3607766330242157 0.3268363076763931 0.3604692220687866 0.3268363076763931 0.8564677238464355 0.826836307676393 0.8436861038208008 0.826836307676393
1739 0.3607623279094696 0.3268363076763931 0.3604689836502075 0.3268363076763931 0.8564038872718811 0.826836307676393 0.8436200022697449 0.826836307676393
1740 0.36084356904029846 0.3268363076763931 0.3604692816734314 0.3268363076763931 0.8564800024032593 0.826836307676393 0.8431676030158997 0.826836307676393
1741 0.360763281583786 0.3268363076763931 0.3604692220687866 0.3268363076763931 0.8564887642860413 0.826836307676393 0.8432371020317078 0.826836307676393
1742 0.36074817180633545 0.3268363076763931 0.36046937108039856 0.3268363076763931 0.8564427495002747 0.826836307676393 0.8437164425849915 0.826836307676393
1743 0.36079245805740356 0.3268363076763931 0.360469251871109 0.3268363076763931 0.8563979268074036 0.826836307676393 0.8436365127563477 0.826836307676393
1744 0.36084285378456116 0.3268363076763931 0.36046934127807617 0.3268363076763931 0.8564586639404297 0.826836307676393 0.8433290123939514 0.826836307676393
1745 0.3607582151889801 0.3268363076763931 0.3604695200920105 0.3268363076763931 0.8564496040344238 0.826836307676393 0.843593180179596 0.826836307676393
1746 0.3608175218105316 0.3268363076763931 0.360469788312912 0.3268363076763931 0.8564810156822205 0.826836307676393 0.8436628580093384 0.826836307676393
1747 0.36082133650779724 0.3268363076763931 0.3604695796966553 0.3268363076763931 0.856414794921875 0.826836307676393 0.8436919450759888 0.826836307676393
1748 0.3607681095600128 0.3268363076763931 0.36046960949897766 0.3268363076763931 0.8564658164978027 0.826836307676393 0.8437544703483582 0.826836307676393
1749 0.3608299791812897 0.3268363076763931 0.3604698181152344 0.3268363076763931 0.8564751148223877 0.826836307676393 0.8434136509895325 0.826836307676393
1750 0.3607800006866455 0.3268363076763931 0.36047008633613586 0.3268363076763931 0.8564713597297668 0.826836307676393 0.8435133099555969 0.826836307676393
1751 0.36077263951301575 0.3268363076763931 0.3604699671268463 0.3268363076763931 0.8564308881759644 0.826836307676393 0.8437615036964417 0.826836307676393
1752 0.3608618676662445 0.3268363076763931 0.36047032475471497 0.3268363076763931 0.8564055562019348 0.826836307676393 0.8434954285621643 0.826836307676393
1753 0.36077141761779785 0.3268363076763931 0.360470175743103 0.3268363076763931 0.8564719557762146 0.826836307676393 0.8431749939918518 0.826836307676393
1754 0.3607436716556549 0.3268363076763931 0.36047032475471497 0.3268363076763931 0.8564180135726929 0.826836307676393 0.8432311415672302 0.826836307676393
1755 0.360846608877182 0.3268363076763931 0.36047008633613586 0.3268363076763931 0.8564063310623169 0.826836307676393 0.842953622341156 0.826836307676393
1756 0.36080923676490784 0.3268363076763931 0.3604702353477478 0.3268363076763931 0.8564180135726929 0.826836307676393 0.84288489818573 0.826836307676393
1757 0.3607584834098816 0.3268363076763931 0.3604702651500702 0.3268363076763931 0.8565223813056946 0.826836307676393 0.8430060744285583 0.826836307676393
1758 0.36082470417022705 0.3268363076763931 0.3604702651500702 0.3268363076763931 0.8563461899757385 0.826836307676393 0.8431887030601501 0.826836307676393
1759 0.3608083128929138 0.3268363076763931 0.36047041416168213 0.3268363076763931 0.8564679622650146 0.826836307676393 0.8431738615036011 0.826836307676393
1760 0.36080223321914673 0.3268363076763931 0.3604704737663269 0.3268363076763931 0.8564744591712952 0.826836307676393 0.8429453372955322 0.826836307676393
1761 0.36083555221557617 0.3268363076763931 0.36047080159187317 0.3268363076763931 0.8563212752342224 0.826836307676393 0.8432402014732361 0.826836307676393
1762 0.3607639670372009 0.3268363076763931 0.360470712184906 0.3268363076763931 0.8565160632133484 0.826836307676393 0.8434964418411255 0.826836307676393
1763 0.3608216345310211 0.3268363076763931 0.3604709208011627 0.3268363076763931 0.8564752340316772 0.826836307676393 0.8429303169250488 0.826836307676393
1764 0.3608383536338806 0.3268363076763931 0.3604709804058075 0.3268363076763931 0.8563781976699829 0.826836307676393 0.843036413192749 0.826836307676393
1765 0.3607816696166992 0.3268363076763931 0.36047086119651794 0.3268363076763931 0.8565118908882141 0.826836307676393 0.8427635431289673 0.826836307676393
1766 0.36078158020973206 0.3268363076763931 0.3604709506034851 0.3268363076763931 0.856437087059021 0.826836307676393 0.8426604866981506 0.826836307676393
1767 0.36082595586776733 0.3268363076763931 0.3604710102081299 0.3268363076763931 0.8563637733459473 0.826836307676393 0.8428580164909363 0.826836307676393
1768 0.36076611280441284 0.3268363076763931 0.3604711890220642 0.3268363076763931 0.8564237356185913 0.826836307676393 0.8431869149208069 0.826836307676393
1769 0.3608327805995941 0.3268363076763931 0.360471248626709 0.3268363076763931 0.8564642071723938 0.826836307676393 0.8430883288383484 0.826836307676393
1770 0.3608204126358032 0.3268363076763931 0.36047127842903137 0.3268363076763931 0.8565545678138733 0.826836307676393 0.8434574604034424 0.826836307676393
1771 0.3607815206050873 0.3268363076763931 0.3604715168476105 0.3268363076763931 0.856305718421936 0.826836307676393 0.8436840772628784 0.826836307676393
1772 0.36079317331314087 0.3268363076763931 0.36047157645225525 0.3268363076763931 0.8564633131027222 0.826836307676393 0.8436403870582581 0.826836307676393
1773 0.36083829402923584 0.3268363076763931 0.36047136783599854 0.3268363076763931 0.8565048575401306 0.826836307676393 0.8436697125434875 0.826836307676393
1774 0.3607676327228546 0.3268363076763931 0.36047178506851196 0.3268363076763931 0.8564251065254211 0.826836307676393 0.8437475562095642 0.826836307676393
1775 0.3607844412326813 0.3268363076763931 0.36047160625457764 0.3268363076763931 0.8564786911010742 0.826836307676393 0.8440011739730835 0.826836307676393
1776 0.36087313294410706 0.3268363076763931 0.3604713976383209 0.3268363076763931 0.8564354181289673 0.826836307676393 0.8443472981452942 0.826836307676393
1777 0.36079221963882446 0.3268363076763931 0.3604716658592224 0.3268363076763931 0.8564885258674622 0.826836307676393 0.8443576097488403 0.826836307676393
1778 0.36076611280441284 0.3268363076763931 0.3604716956615448 0.3268363076763931 0.8564134836196899 0.826836307676393 0.844223141670227 0.826836307676393
1779 0.36084455251693726 0.3268363076763931 0.36047154664993286 0.3268363076763931 0.856415331363678 0.826836307676393 0.8444886207580566 0.826836307676393
1780 0.36077579855918884 0.3268363076763931 0.3604719936847687 0.3268363076763931 0.8565438985824585 0.826836307676393 0.8445544242858887 0.826836307676393
1781 0.360809326171875 0.3268363076763931 0.3604718744754791 0.3268363076763931 0.8564797639846802 0.826836307676393 0.8441594243049622 0.826836307676393
1782 0.36081355810165405 0.3268363076763931 0.3604719340801239 0.3268363076763931 0.8563579320907593 0.826836307676393 0.8438108563423157 0.826836307676393
1783 0.3607941269874573 0.3268363076763931 0.36047184467315674 0.3268363076763931 0.8564461469650269 0.826836307676393 0.8440722823143005 0.826836307676393
1784 0.3608308732509613 0.3268363076763931 0.36047208309173584 0.3268363076763931 0.8564561605453491 0.826836307676393 0.8435664176940918 0.826836307676393
1785 0.3607836067676544 0.3268363076763931 0.3604718744754791 0.3268363076763931 0.8564525246620178 0.826836307676393 0.8434866666793823 0.826836307676393
1786 0.3608013093471527 0.3268363076763931 0.36047205328941345 0.3268363076763931 0.8564013838768005 0.826836307676393 0.8438119888305664 0.826836307676393
1787 0.36082354187965393 0.3268363076763931 0.3604718744754791 0.3268363076763931 0.856393575668335 0.826836307676393 0.8435259461402893 0.826836307676393
1788 0.36081892251968384 0.3268363076763931 0.36047229170799255 0.3268363076763931 0.8564890623092651 0.826836307676393 0.8436300754547119 0.826836307676393
1789 0.36077967286109924 0.3268363076763931 0.3604724705219269 0.3268363076763931 0.8564862012863159 0.826836307676393 0.8437830805778503 0.826836307676393
1790 0.36081865429878235 0.3268363076763931 0.36047205328941345 0.3268363076763931 0.8563858270645142 0.826836307676393 0.8435859084129333 0.826836307676393
1791 0.3608165681362152 0.3268363076763931 0.3604722321033478 0.3268363076763931 0.8564249277114868 0.826836307676393 0.8438501358032227 0.826836307676393
1792 0.36082160472869873 0.3268363076763931 0.36047258973121643 0.3268363076763931 0.8564508557319641 0.826836307676393 0.8433485627174377 0.826836307676393
1793 0.3608013987541199 0.3268363076763931 0.36047232151031494 0.3268363076763931 0.8565170168876648 0.826836307676393 0.8435754776000977 0.826836307676393
1794 0.36081796884536743 0.3268363076763931 0.3604719042778015 0.3268363076763931 0.8563034534454346 0.826836307676393 0.8441376686096191 0.826836307676393
1795 0.3607930839061737 0.3268363076763931 0.36047229170799255 0.3268363076763931 0.8563518524169922 0.826836307676393 0.8445129990577698 0.826836307676393
1796 0.36080554127693176 0.3268363076763931 0.3604724407196045 0.3268363076763931 0.8565157055854797 0.826836307676393 0.8447366952896118 0.826836307676393
1797 0.3608262538909912 0.3268363076763931 0.36047253012657166 0.3268363076763931 0.8564421534538269 0.826836307676393 0.8446682095527649 0.826836307676393
1798 0.3607672452926636 0.3268363076763931 0.3604724407196045 0.3268363076763931 0.856468677520752 0.826836307676393 0.8446626663208008 0.826836307676393
1799 0.360803484916687 0.3268363076763931 0.36047253012657166 0.3268363076763931 0.856410562992096 0.826836307676393 0.8444148898124695 0.826836307676393
1800 0.3608478605747223 0.3268363076763931 0.36047253012657166 0.3268363076763931 0.8563670516014099 0.826836307676393 0.8444585800170898 0.826836307676393
1801 0.36079141497612 0.3268363076763931 0.36047250032424927 0.3268363076763931 0.8565025925636292 0.826836307676393 0.8440602421760559 0.826836307676393
1802 0.3608222007751465 0.3268363076763931 0.36047255992889404 0.3268363076763931 0.8564208745956421 0.826836307676393 0.8437809348106384 0.826836307676393
1803 0.3608037829399109 0.3268363076763931 0.36047253012657166 0.3268363076763931 0.8564486503601074 0.826836307676393 0.8435876965522766 0.826836307676393
1804 0.3608384430408478 0.3268363076763931 0.36047273874282837 0.3268363076763931 0.8564206957817078 0.826836307676393 0.8435983061790466 0.826836307676393
1805 0.3607978820800781 0.3268363076763931 0.3604724705219269 0.3268363076763931 0.856414258480072 0.826836307676393 0.8435468077659607 0.826836307676393
1806 0.36080339550971985 0.3268363076763931 0.36047276854515076 0.3268363076763931 0.8563789129257202 0.826836307676393 0.8433195948600769 0.826836307676393
1807 0.3607650697231293 0.3268363076763931 0.3604726493358612 0.3268363076763931 0.8564889430999756 0.826836307676393 0.8430850505828857 0.826836307676393
1808 0.3608374297618866 0.3268363076763931 0.3604726195335388 0.3268363076763931 0.8564276099205017 0.826836307676393 0.8429657816886902 0.826836307676393
1809 0.36079439520835876 0.3268363076763931 0.360472708940506 0.3268363076763931 0.8564342856407166 0.826836307676393 0.8431374430656433 0.826836307676393
1810 0.36080291867256165 0.3268363076763931 0.36047232151031494 0.3268363076763931 0.8564359545707703 0.826836307676393 0.8428123593330383 0.826836307676393
1811 0.36084339022636414 0.3268363076763931 0.3604726195335388 0.3268363076763931 0.8564565777778625 0.826836307676393 0.8426939845085144 0.826836307676393
1812 0.36084315180778503 0.3268363076763931 0.3604726493358612 0.3268363076763931 0.8564273118972778 0.826836307676393 0.842745304107666 0.826836307676393
1813 0.3607625961303711 0.3268363076763931 0.36047253012657166 0.3268363076763931 0.8564025163650513 0.826836307676393 0.8425354361534119 0.826836307676393
1814 0.3608013987541199 0.3268363076763931 0.36047273874282837 0.3268363076763931 0.8565000295639038 0.826836307676393 0.842500627040863 0.826836307676393
1815 0.360783189535141 0.3268363076763931 0.36047258973121643 0.3268363076763931 0.8563924431800842 0.826836307676393 0.8434651494026184 0.826836307676393
1816 0.36082813143730164 0.3268363076763931 0.3604726195335388 0.3268363076763931 0.8565024137496948 0.826836307676393 0.8434144258499146 0.826836307676393
1817 0.3608025312423706 0.3268363076763931 0.36047282814979553 0.3268363076763931 0.8564985394477844 0.826836307676393 0.8436024188995361 0.826836307676393
1818 0.36081838607788086 0.3268363076763931 0.3604724407196045 0.3268363076763931 0.8563589453697205 0.826836307676393 0.8437520861625671 0.826836307676393
1819 0.3608477711677551 0.3268363076763931 0.3604726493358612 0.3268363076763931 0.8564451336860657 0.826836307676393 0.843612015247345 0.826836307676393
1820 0.3607619106769562 0.3268363076763931 0.36047276854515076 0.3268363076763931 0.8564566969871521 0.826836307676393 0.8433045148849487 0.826836307676393
1821 0.36081403493881226 0.3268363076763931 0.36047258973121643 0.3268363076763931 0.8565034866333008 0.826836307676393 0.8436182141304016 0.826836307676393
1822 0.3608206808567047 0.3268363076763931 0.36047282814979553 0.3268363076763931 0.8564282059669495 0.826836307676393 0.8436195254325867 0.826836307676393
1823 0.3608022630214691 0.3268363076763931 0.36047250032424927 0.3268363076763931 0.8563886284828186 0.826836307676393 0.8438233137130737 0.826836307676393
1824 0.3608682155609131 0.3268363076763931 0.360472708940506 0.3268363076763931 0.8563714623451233 0.826836307676393 0.8437291383743286 0.826836307676393
1825 0.3607889711856842 0.3268363076763931 0.36047258973121643 0.3268363076763931 0.856549084186554 0.826836307676393 0.8440207242965698 0.826836307676393
1826 0.36079320311546326 0.3268363076763931 0.360472708940506 0.3268363076763931 0.8563714623451233 0.826836307676393 0.8439532518386841 0.826836307676393
1827 0.36080339550971985 0.3268363076763931 0.3604726493358612 0.3268363076763931 0.856333315372467 0.826836307676393 0.8436313271522522 0.826836307676393
1828 0.360807865858078 0.3268363076763931 0.360472708940506 0.3268363076763931 0.856446385383606 0.826836307676393 0.8438171148300171 0.826836307676393
1829 0.36080509424209595 0.3268363076763931 0.3604724705219269 0.3268363076763931 0.8564793467521667 0.826836307676393 0.8438307642936707 0.826836307676393
1830 0.3608262240886688 0.3268363076763931 0.3604724705219269 0.3268363076763931 0.8563894033432007 0.826836307676393 0.8437238335609436 0.826836307676393
1831 0.36077120900154114 0.3268363076763931 0.3604724407196045 0.3268363076763931 0.8564555048942566 0.826836307676393 0.8437082171440125 0.826836307676393
1832 0.3608269691467285 0.3268363076763931 0.36047273874282837 0.3268363076763931 0.8565283417701721 0.826836307676393 0.8434293270111084 0.826836307676393
1833 0.36080461740493774 0.3268363076763931 0.36047255992889404 0.3268363076763931 0.8564460873603821 0.826836307676393 0.8435466885566711 0.826836307676393
1834 0.36077746748924255 0.3268363076763931 0.36047279834747314 0.3268363076763931 0.8564575910568237 0.826836307676393 0.8438286781311035 0.826836307676393
1835 0.36082449555397034 0.3268363076763931 0.36047276854515076 0.3268363076763931 0.8565129637718201 0.826836307676393 0.8442602753639221 0.826836307676393
1836 0.3608073890209198 0.3268363076763931 0.36047273874282837 0.3268363076763931 0.8564255833625793 0.826836307676393 0.8443061113357544 0.826836307676393
1837 0.3607688546180725 0.3268363076763931 0.36047276854515076 0.3268363076763931 0.8564123511314392 0.826836307676393 0.8439229726791382 0.826836307676393
1838 0.3608182370662689 0.3268363076763931 0.36047250032424927 0.3268363076763931 0.8565073609352112 0.826836307676393 0.8439517021179199 0.826836307676393
1839 0.3608241081237793 0.3268363076763931 0.36047273874282837 0.3268363076763931 0.8564512729644775 0.826836307676393 0.843831479549408 0.826836307676393
1840 0.3608199954032898 0.3268363076763931 0.3604726791381836 0.3268363076763931 0.8563137054443359 0.826836307676393 0.8438498377799988 0.826836307676393
1841 0.36078736186027527 0.3268363076763931 0.3604726493358612 0.3268363076763931 0.856440544128418 0.826836307676393 0.8435598611831665 0.826836307676393
1842 0.3608383238315582 0.3268363076763931 0.36047279834747314 0.3268363076763931 0.8564527630805969 0.826836307676393 0.8438284993171692 0.826836307676393
1843 0.3607918918132782 0.3268363076763931 0.36047279834747314 0.3268363076763931 0.8565084338188171 0.826836307676393 0.8436527252197266 0.826836307676393
1844 0.36079829931259155 0.3268363076763931 0.36047276854515076 0.3268363076763931 0.8564464449882507 0.826836307676393 0.8437387347221375 0.826836307676393
1845 0.3608168661594391 0.3268363076763931 0.36047282814979553 0.3268363076763931 0.856449544429779 0.826836307676393 0.8436141014099121 0.826836307676393
1846 0.3608202636241913 0.3268363076763931 0.36047276854515076 0.3268363076763931 0.8564233779907227 0.826836307676393 0.8437104225158691 0.826836307676393
1847 0.36079779267311096 0.3268363076763931 0.36047279834747314 0.3268363076763931 0.8564448952674866 0.826836307676393 0.8441264629364014 0.826836307676393
1848 0.36081987619400024 0.3268363076763931 0.36047276854515076 0.3268363076763931 0.8564737439155579 0.826836307676393 0.8438397645950317 0.826836307676393
1849 0.3607918620109558 0.3268363076763931 0.36047279834747314 0.3268363076763931 0.8564382791519165 0.826836307676393 0.8434033393859863 0.826836307676393
1850 0.3608168661594391 0.3268363076763931 0.360472708940506 0.3268363076763931 0.8564097881317139 0.826836307676393 0.8432873487472534 0.826836307676393
1851 0.36081358790397644 0.3268363076763931 0.36047273874282837 0.3268363076763931 0.8564158082008362 0.826836307676393 0.8427804112434387 0.826836307676393
1852 0.3608052432537079 0.3268363076763931 0.3604726195335388 0.3268363076763931 0.8564944863319397 0.826836307676393 0.8430783152580261 0.826836307676393
1853 0.360812246799469 0.3268363076763931 0.36047258973121643 0.3268363076763931 0.8564087748527527 0.826836307676393 0.8429949879646301 0.826836307676393
1854 0.36081576347351074 0.3268363076763931 0.36047276854515076 0.3268363076763931 0.8564431071281433 0.826836307676393 0.842995822429657 0.826836307676393
1855 0.360845148563385 0.3268363076763931 0.3604728877544403 0.3268363076763931 0.8564817905426025 0.826836307676393 0.8434585332870483 0.826836307676393
1856 0.36081141233444214 0.3268363076763931 0.3604724705219269 0.3268363076763931 0.8563920259475708 0.826836307676393 0.8433195948600769 0.826836307676393
1857 0.36082029342651367 0.3268363076763931 0.3604728579521179 0.3268363076763931 0.8563966751098633 0.826836307676393 0.8434291481971741 0.826836307676393
1858 0.3607741892337799 0.3268363076763931 0.36047258973121643 0.3268363076763931 0.8564598560333252 0.826836307676393 0.843345582485199 0.826836307676393
1859 0.3608025312423706 0.3268363076763931 0.36047273874282837 0.3268363076763931 0.8564198613166809 0.826836307676393 0.843144416809082 0.826836307676393
1860 0.3608371913433075 0.3268363076763931 0.36047282814979553 0.3268363076763931 0.8564111590385437 0.826836307676393 0.8431161642074585 0.826836307676393
1861 0.36079293489456177 0.3268363076763931 0.36047282814979553 0.3268363076763931 0.8564675450325012 0.826836307676393 0.8431828618049622 0.826836307676393
1862 0.3608070909976959 0.3268363076763931 0.3604729175567627 0.3268363076763931 0.8564271926879883 0.826836307676393 0.8430160880088806 0.826836307676393
1863 0.36081865429878235 0.3268363076763931 0.36047282814979553 0.3268363076763931 0.856478214263916 0.826836307676393 0.8429805040359497 0.826836307676393
1864 0.36077743768692017 0.3268363076763931 0.3604728877544403 0.3268363076763931 0.8564218878746033 0.826836307676393 0.8432546257972717 0.826836307676393
1865 0.3608337640762329 0.3268363076763931 0.36047279834747314 0.3268363076763931 0.8564218282699585 0.826836307676393 0.8431456089019775 0.826836307676393
1866 0.360815167427063 0.3268363076763931 0.3604729175567627 0.3268363076763931 0.8564291596412659 0.826836307676393 0.8433722257614136 0.826836307676393
1867 0.36079901456832886 0.3268363076763931 0.36047279834747314 0.3268363076763931 0.8564786911010742 0.826836307676393 0.8437089920043945 0.826836307676393
1868 0.3607955276966095 0.3268363076763931 0.36047303676605225 0.3268363076763931 0.856426477432251 0.826836307676393 0.8437744975090027 0.826836307676393
1869 0.36085960268974304 0.3268363076763931 0.36047282814979553 0.3268363076763931 0.8563795685768127 0.826836307676393 0.843675971031189 0.826836307676393
1870 0.3608165681362152 0.3268363076763931 0.3604729473590851 0.3268363076763931 0.8564281463623047 0.826836307676393 0.8439155220985413 0.826836307676393
1871 0.36077505350112915 0.3268363076763931 0.3604729175567627 0.3268363076763931 0.8564342260360718 0.826836307676393 0.8439441919326782 0.826836307676393
1872 0.3608247935771942 0.3268363076763931 0.3604728877544403 0.3268363076763931 0.8564490675926208 0.826836307676393 0.8443292379379272 0.826836307676393
1873 0.3608132600784302 0.3268363076763931 0.3604729473590851 0.3268363076763931 0.856500506401062 0.826836307676393 0.8443664312362671 0.826836307676393
1874 0.36071568727493286 0.3268363076763931 0.36047297716140747 0.3268363076763931 0.8564189076423645 0.826836307676393 0.8442276120185852 0.826836307676393
1875 0.3608551621437073 0.3268363076763931 0.36047273874282837 0.3268363076763931 0.8564171195030212 0.826836307676393 0.8440788388252258 0.826836307676393
1876 0.36082279682159424 0.3268363076763931 0.3604731559753418 0.3268363076763931 0.8564196825027466 0.826836307676393 0.8433732390403748 0.826836307676393
1877 0.36077508330345154 0.3268363076763931 0.3604729473590851 0.3268363076763931 0.8565048575401306 0.826836307676393 0.8433454036712646 0.826836307676393
1878 0.3607897162437439 0.3268363076763931 0.36047297716140747 0.3268363076763931 0.856408953666687 0.826836307676393 0.8431533575057983 0.826836307676393
1879 0.36080265045166016 0.3268363076763931 0.360472708940506 0.3268363076763931 0.8565186858177185 0.826836307676393 0.8430076837539673 0.826836307676393
1880 0.3608081340789795 0.3268363076763931 0.36047297716140747 0.3268363076763931 0.8563907146453857 0.826836307676393 0.8430680632591248 0.826836307676393
1881 0.3608190417289734 0.3268363076763931 0.36047279834747314 0.3268363076763931 0.8565798997879028 0.826836307676393 0.843341588973999 0.826836307676393
1882 0.3607809245586395 0.3268363076763931 0.36047303676605225 0.3268363076763931 0.8564506769180298 0.826836307676393 0.8429920673370361 0.826836307676393
1883 0.36077359318733215 0.3268363076763931 0.3604729473590851 0.3268363076763931 0.8563743233680725 0.826836307676393 0.8432546854019165 0.826836307676393
1884 0.360863596200943 0.3268363076763931 0.36047282814979553 0.3268363076763931 0.8564232587814331 0.826836307676393 0.8428769111633301 0.826836307676393
1885 0.36078202724456787 0.3268363076763931 0.360473096370697 0.3268363076763931 0.8564911484718323 0.826836307676393 0.8431537747383118 0.826836307676393
1886 0.3607586622238159 0.3268363076763931 0.36047276854515076 0.3268363076763931 0.8564171195030212 0.826836307676393 0.8432852625846863 0.826836307676393
1887 0.36087456345558167 0.3268363076763931 0.36047324538230896 0.3268363076763931 0.856428325176239 0.826836307676393 0.843478798866272 0.826836307676393
1888 0.3607538342475891 0.3268363076763931 0.3604731261730194 0.3268363076763931 0.8563699722290039 0.826836307676393 0.8431008458137512 0.826836307676393
1889 0.3608090877532959 0.3268363076763931 0.36047297716140747 0.3268363076763931 0.8565011620521545 0.826836307676393 0.8430461883544922 0.826836307676393
1890 0.3607971966266632 0.3268363076763931 0.36047306656837463 0.3268363076763931 0.8564307689666748 0.826836307676393 0.8432416915893555 0.826836307676393
1891 0.36078912019729614 0.3268363076763931 0.36047306656837463 0.3268363076763931 0.8563863635063171 0.826836307676393 0.8433560729026794 0.826836307676393
1892 0.3608585000038147 0.3268363076763931 0.36047297716140747 0.3268363076763931 0.8564410209655762 0.826836307676393 0.8433071374893188 0.826836307676393
1893 0.36078906059265137 0.3268363076763931 0.3604728579521179 0.3268363076763931 0.8565314412117004 0.826836307676393 0.8432508111000061 0.826836307676393
1894 0.3608074486255646 0.3268363076763931 0.3604729175567627 0.3268363076763931 0.8564273715019226 0.826836307676393 0.8435587882995605 0.826836307676393
1895 0.360795795917511 0.3268363076763931 0.3604729473590851 0.3268363076763931 0.8564396500587463 0.826836307676393 0.8438779711723328 0.826836307676393
1896 0.36082983016967773 0.3268363076763931 0.3604729175567627 0.3268363076763931 0.8564459681510925 0.826836307676393 0.8439925909042358 0.826836307676393
1897 0.36079227924346924 0.3268363076763931 0.3604729175567627 0.3268363076763931 0.8565510511398315 0.826836307676393 0.8443142771720886 0.826836307676393
1898 0.3607799708843231 0.3268363076763931 0.36047324538230896 0.3268363076763931 0.8564075231552124 0.826836307676393 0.8441577553749084 0.826836307676393
1899 0.36084961891174316 0.3268363076763931 0.3604728877544403 0.3268363076763931 0.8564647436141968 0.826836307676393 0.8441666960716248 0.826836307676393
1900 0.3607975244522095 0.3268363076763931 0.3604731559753418 0.3268363076763931 0.8564292192459106 0.826836307676393 0.8441082835197449 0.826836307676393
1901 0.3607814610004425 0.3268363076763931 0.3604731261730194 0.3268363076763931 0.8564866185188293 0.826836307676393 0.8437310457229614 0.826836307676393
1902 0.36081668734550476 0.3268363076763931 0.36047279834747314 0.3268363076763931 0.8564506769180298 0.826836307676393 0.8437002301216125 0.826836307676393
1903 0.3607954680919647 0.3268363076763931 0.36047303676605225 0.3268363076763931 0.8564231395721436 0.826836307676393 0.8439680933952332 0.826836307676393
1904 0.3607918620109558 0.3268363076763931 0.3604729473590851 0.3268363076763931 0.8564455509185791 0.826836307676393 0.8436365127563477 0.826836307676393
1905 0.36083337664604187 0.3268363076763931 0.3604729473590851 0.3268363076763931 0.8564551472663879 0.826836307676393 0.8435556888580322 0.826836307676393
1906 0.36079856753349304 0.3268363076763931 0.3604729473590851 0.3268363076763931 0.856479823589325 0.826836307676393 0.8436646461486816 0.826836307676393
1907 0.3608512282371521 0.3268363076763931 0.36047297716140747 0.3268363076763931 0.8564141988754272 0.826836307676393 0.8435713052749634 0.826836307676393
1908 0.3607616722583771 0.3268363076763931 0.360473096370697 0.3268363076763931 0.8564109206199646 0.826836307676393 0.8431304693222046 0.826836307676393
1909 0.36078959703445435 0.3268363076763931 0.3604728579521179 0.3268363076763931 0.8565128445625305 0.826836307676393 0.8427464365959167 0.826836307676393
1910 0.36083441972732544 0.3268363076763931 0.3604731559753418 0.3268363076763931 0.8563916683197021 0.826836307676393 0.8428813815116882 0.826836307676393
1911 0.36082836985588074 0.3268363076763931 0.3604729473590851 0.3268363076763931 0.8564117550849915 0.826836307676393 0.8428351283073425 0.826836307676393
1912 0.36075547337532043 0.3268363076763931 0.360473096370697 0.3268363076763931 0.856538712978363 0.826836307676393 0.8432112336158752 0.826836307676393
1913 0.36080142855644226 0.3268363076763931 0.36047282814979553 0.3268363076763931 0.8564112186431885 0.826836307676393 0.8428563475608826 0.826836307676393
1914 0.36082327365875244 0.3268363076763931 0.3604731261730194 0.3268363076763931 0.8563518524169922 0.826836307676393 0.8427637219429016 0.826836307676393
1915 0.36082884669303894 0.3268363076763931 0.36047303676605225 0.3268363076763931 0.8564503788948059 0.826836307676393 0.8426762819290161 0.826836307676393
1916 0.36082571744918823 0.3268363076763931 0.3604731857776642 0.3268363076763931 0.85651034116745 0.826836307676393 0.8429928421974182 0.826836307676393
1917 0.36083266139030457 0.3268363076763931 0.3604731559753418 0.3268363076763931 0.8564425706863403 0.826836307676393 0.8429867625236511 0.826836307676393
1918 0.3607775866985321 0.3268363076763931 0.360473096370697 0.3268363076763931 0.8563770651817322 0.826836307676393 0.8431812524795532 0.826836307676393
1919 0.360805869102478 0.3268363076763931 0.3604732155799866 0.3268363076763931 0.8564978837966919 0.826836307676393 0.8433473110198975 0.826836307676393
1920 0.36078423261642456 0.3268363076763931 0.36047297716140747 0.3268363076763931 0.8564264178276062 0.826836307676393 0.8439340591430664 0.826836307676393
1921 0.36081382632255554 0.3268363076763931 0.36047327518463135 0.3268363076763931 0.8564199209213257 0.826836307676393 0.8442394733428955 0.826836307676393
1922 0.36088064312934875 0.3268363076763931 0.3604731857776642 0.3268363076763931 0.8565143346786499 0.826836307676393 0.8441153764724731 0.826836307676393
1923 0.3607867956161499 0.3268363076763931 0.3604731559753418 0.3268363076763931 0.8564649820327759 0.826836307676393 0.8443553447723389 0.826836307676393
1924 0.36076468229293823 0.3268363076763931 0.3604731559753418 0.3268363076763931 0.8563978672027588 0.826836307676393 0.8445237874984741 0.826836307676393
1925 0.36084675788879395 0.3268363076763931 0.360473096370697 0.3268363076763931 0.8564170002937317 0.826836307676393 0.8444435596466064 0.826836307676393
1926 0.3608175218105316 0.3268363076763931 0.36047330498695374 0.3268363076763931 0.8564483523368835 0.826836307676393 0.8445698022842407 0.826836307676393
1927 0.360808402299881 0.3268363076763931 0.36047324538230896 0.3268363076763931 0.8565294742584229 0.826836307676393 0.8444002270698547 0.826836307676393
1928 0.3608366847038269 0.3268363076763931 0.3604731559753418 0.3268363076763931 0.8565053939819336 0.826836307676393 0.8445906043052673 0.826836307676393
1929 0.36080771684646606 0.3268363076763931 0.3604729175567627 0.3268363076763931 0.8563796877861023 0.826836307676393 0.844598650932312 0.826836307676393
1930 0.3607950210571289 0.3268363076763931 0.3604731261730194 0.3268363076763931 0.8564210534095764 0.826836307676393 0.8442546725273132 0.826836307676393
1931 0.36084407567977905 0.3268363076763931 0.360473096370697 0.3268363076763931 0.8563714623451233 0.826836307676393 0.8440969586372375 0.826836307676393
1932 0.3607914447784424 0.3268363076763931 0.3604733347892761 0.3268363076763931 0.8565018177032471 0.826836307676393 0.8438099026679993 0.826836307676393
1933 0.36079829931259155 0.3268363076763931 0.3604732155799866 0.3268363076763931 0.8564873337745667 0.826836307676393 0.8435766696929932 0.826836307676393
1934 0.36081451177597046 0.3268363076763931 0.36047327518463135 0.3268363076763931 0.8562982678413391 0.826836307676393 0.8435963988304138 0.826836307676393
1935 0.3608171343803406 0.3268363076763931 0.3604731559753418 0.3268363076763931 0.8565031290054321 0.826836307676393 0.8433735966682434 0.826836307676393
1936 0.36078983545303345 0.3268363076763931 0.3604732155799866 0.3268363076763931 0.8564420342445374 0.826836307676393 0.8428787589073181 0.826836307676393
1937 0.36082279682159424 0.3268363076763931 0.3604731559753418 0.3268363076763931 0.8565161228179932 0.826836307676393 0.8428012728691101 0.826836307676393
1938 0.36080169677734375 0.3268363076763931 0.3604731857776642 0.3268363076763931 0.8563887476921082 0.826836307676393 0.8425416946411133 0.826836307676393
1939 0.3607933223247528 0.3268363076763931 0.36047303676605225 0.3268363076763931 0.8563721776008606 0.826836307676393 0.8425005078315735 0.826836307676393
1940 0.36081358790397644 0.3268363076763931 0.3604731857776642 0.3268363076763931 0.8564580678939819 0.826836307676393 0.842534601688385 0.826836307676393
1941 0.36077117919921875 0.3268363076763931 0.36047297716140747 0.3268363076763931 0.8564804196357727 0.826836307676393 0.8425339460372925 0.826836307676393
1942 0.3608481287956238 0.3268363076763931 0.360473096370697 0.3268363076763931 0.8563746213912964 0.826836307676393 0.8430021405220032 0.826836307676393
1943 0.3607794940471649 0.3268363076763931 0.36047327518463135 0.3268363076763931 0.8564507961273193 0.826836307676393 0.8432605862617493 0.826836307676393
1944 0.3608452379703522 0.3268363076763931 0.3604731559753418 0.3268363076763931 0.856443464756012 0.826836307676393 0.8436031341552734 0.826836307676393
1945 0.3608388602733612 0.3268363076763931 0.3604732155799866 0.3268363076763931 0.8564677238464355 0.826836307676393 0.8441306352615356 0.826836307676393
1946 0.36078155040740967 0.3268363076763931 0.3604733645915985 0.3268363076763931 0.8563840389251709 0.826836307676393 0.8442473411560059 0.826836307676393
1947 0.3607953190803528 0.3268363076763931 0.36047297716140747 0.3268363076763931 0.8564540147781372 0.826836307676393 0.8439915180206299 0.826836307676393
1948 0.3607980012893677 0.3268363076763931 0.36047327518463135 0.3268363076763931 0.8564566969871521 0.826836307676393 0.8439410924911499 0.826836307676393
1949 0.36080101132392883 0.3268363076763931 0.36047306656837463 0.3268363076763931 0.8564273715019226 0.826836307676393 0.8439890742301941 0.826836307676393
1950 0.36077842116355896 0.3268363076763931 0.36047324538230896 0.3268363076763931 0.8565279245376587 0.826836307676393 0.8435392379760742 0.826836307676393
1951 0.36078888177871704 0.3268363076763931 0.3604732155799866 0.3268363076763931 0.8563863635063171 0.826836307676393 0.8435787558555603 0.826836307676393
1952 0.3608485758304596 0.3268363076763931 0.3604733347892761 0.3268363076763931 0.8564634919166565 0.826836307676393 0.8434357047080994 0.826836307676393
1953 0.3608029782772064 0.3268363076763931 0.360473096370697 0.3268363076763931 0.8565422296524048 0.826836307676393 0.8434658050537109 0.826836307676393
1954 0.36076074838638306 0.3268363076763931 0.36047330498695374 0.3268363076763931 0.8563602566719055 0.826836307676393 0.8436390161514282 0.826836307676393
1955 0.3608020544052124 0.3268363076763931 0.3604733943939209 0.3268363076763931 0.8564877510070801 0.826836307676393 0.8434965014457703 0.826836307676393
1956 0.3608742654323578 0.3268363076763931 0.3604734241962433 0.3268363076763931 0.8565239310264587 0.826836307676393 0.8431325554847717 0.826836307676393
1957 0.3607814311981201 0.3268363076763931 0.360473096370697 0.3268363076763931 0.8565143346786499 0.826836307676393 0.8426877856254578 0.826836307676393
1958 0.3608021140098572 0.3268363076763931 0.3604733645915985 0.3268363076763931 0.8564002513885498 0.826836307676393 0.8427921533584595 0.826836307676393
1959 0.36080798506736755 0.3268363076763931 0.3604729473590851 0.3268363076763931 0.8563893437385559 0.826836307676393 0.843221127986908 0.826836307676393
1960 0.36079639196395874 0.3268363076763931 0.36047327518463135 0.3268363076763931 0.8564770221710205 0.826836307676393 0.843184232711792 0.826836307676393
1961 0.36079785227775574 0.3268363076763931 0.360473096370697 0.3268363076763931 0.8564233779907227 0.826836307676393 0.8431606292724609 0.826836307676393
1962 0.36080610752105713 0.3268363076763931 0.36047327518463135 0.3268363076763931 0.8564473986625671 0.826836307676393 0.8433862328529358 0.826836307676393
1963 0.3607960045337677 0.3268363076763931 0.360473096370697 0.3268363076763931 0.8565061688423157 0.826836307676393 0.843367874622345 0.826836307676393
1964 0.3608159124851227 0.3268363076763931 0.3604734241962433 0.3268363076763931 0.8563833236694336 0.826836307676393 0.8434097170829773 0.826836307676393
1965 0.36080440878868103 0.3268363076763931 0.36047330498695374 0.3268363076763931 0.8564234972000122 0.826836307676393 0.8437161445617676 0.826836307676393
1966 0.3607969582080841 0.3268363076763931 0.3604733943939209 0.3268363076763931 0.8565411567687988 0.826836307676393 0.8436477780342102 0.826836307676393
1967 0.3608003556728363 0.3268363076763931 0.3604732155799866 0.3268363076763931 0.8564390540122986 0.826836307676393 0.8437387943267822 0.826836307676393
1968 0.36081844568252563 0.3268363076763931 0.3604733645915985 0.3268363076763931 0.8564230799674988 0.826836307676393 0.8434513807296753 0.826836307676393
1969 0.3607995808124542 0.3268363076763931 0.3604731559753418 0.3268363076763931 0.8565011620521545 0.826836307676393 0.8435153961181641 0.826836307676393
1970 0.3608090579509735 0.3268363076763931 0.3604733645915985 0.3268363076763931 0.8563833236694336 0.826836307676393 0.8438835740089417 0.826836307676393
1971 0.36077404022216797 0.3268363076763931 0.360473096370697 0.3268363076763931 0.856447696685791 0.826836307676393 0.8435796499252319 0.826836307676393
1972 0.3608422577381134 0.3268363076763931 0.3604733943939209 0.3268363076763931 0.8565396666526794 0.826836307676393 0.8440487384796143 0.826836307676393
1973 0.36082854866981506 0.3268363076763931 0.3604733347892761 0.3268363076763931 0.8563609719276428 0.826836307676393 0.8444530963897705 0.826836307676393
1974 0.3607923686504364 0.3268363076763931 0.3604733943939209 0.3268363076763931 0.8564116358757019 0.826836307676393 0.8446050882339478 0.826836307676393
1975 0.36082369089126587 0.3268363076763931 0.3604733645915985 0.3268363076763931 0.8564850091934204 0.826836307676393 0.8443900942802429 0.826836307676393
1976 0.36087846755981445 0.3268363076763931 0.3604733645915985 0.3268363076763931 0.8564790487289429 0.826836307676393 0.8438138961791992 0.826836307676393
1977 0.3607899248600006 0.3268363076763931 0.3604734241962433 0.3268363076763931 0.8564168214797974 0.826836307676393 0.8433085680007935 0.826836307676393
1978 0.36074137687683105 0.3268363076763931 0.3604733943939209 0.3268363076763931 0.8564578890800476 0.826836307676393 0.8431211709976196 0.826836307676393
1979 0.3608713746070862 0.3268363076763931 0.3604733943939209 0.3268363076763931 0.8564403653144836 0.826836307676393 0.8428671956062317 0.826836307676393
1980 0.36078426241874695 0.3268363076763931 0.3604733943939209 0.3268363076763931 0.8564446568489075 0.826836307676393 0.8428740501403809 0.826836307676393
1981 0.3607966899871826 0.3268363076763931 0.36047327518463135 0.3268363076763931 0.856472373008728 0.826836307676393 0.842970609664917 0.826836307676393
1982 0.3608170747756958 0.3268363076763931 0.3604733347892761 0.3268363076763931 0.856417179107666 0.826836307676393 0.8429079651832581 0.826836307676393
1983 0.36082032322883606 0.3268363076763931 0.3604731559753418 0.3268363076763931 0.8564992547035217 0.826836307676393 0.8432419896125793 0.826836307676393
1984 0.36077043414115906 0.3268363076763931 0.3604733943939209 0.3268363076763931 0.8563832640647888 0.826836307676393 0.843734622001648 0.826836307676393
1985 0.36085245013237 0.3268363076763931 0.3604733347892761 0.3268363076763931 0.8564398288726807 0.826836307676393 0.8436477780342102 0.826836307676393
1986 0.3608103394508362 0.3268363076763931 0.3604736030101776 0.3268363076763931 0.8564205765724182 0.826836307676393 0.8437269330024719 0.826836307676393
1987 0.36079540848731995 0.3268363076763931 0.3604733943939209 0.3268363076763931 0.8564678430557251 0.826836307676393 0.8437355160713196 0.826836307676393
1988 0.36083707213401794 0.3268363076763931 0.3604733943939209 0.3268363076763931 0.8564621210098267 0.826836307676393 0.8434774875640869 0.826836307676393
1989 0.3608219623565674 0.3268363076763931 0.3604734241962433 0.3268363076763931 0.8563917279243469 0.826836307676393 0.8437965512275696 0.826836307676393
1990 0.3607824444770813 0.3268363076763931 0.3604733943939209 0.3268363076763931 0.8564490675926208 0.826836307676393 0.843556821346283 0.826836307676393
1991 0.36084291338920593 0.3268363076763931 0.3604733347892761 0.3268363076763931 0.8564862608909607 0.826836307676393 0.8434585928916931 0.826836307676393
1992 0.36080771684646606 0.3268363076763931 0.36047354340553284 0.3268363076763931 0.8564886450767517 0.826836307676393 0.8434441089630127 0.826836307676393
1993 0.36080285906791687 0.3268363076763931 0.3604733347892761 0.3268363076763931 0.8564118146896362 0.826836307676393 0.8433934450149536 0.826836307676393
1994 0.36082151532173157 0.3268363076763931 0.36047348380088806 0.3268363076763931 0.8564251661300659 0.826836307676393 0.8433060646057129 0.826836307676393
1995 0.3608260750770569 0.3268363076763931 0.3604733347892761 0.3268363076763931 0.8565061092376709 0.826836307676393 0.8436617851257324 0.826836307676393
1996 0.3608061671257019 0.3268363076763931 0.3604733943939209 0.3268363076763931 0.8564032912254333 0.826836307676393 0.8437764644622803 0.826836307676393
1997 0.36082255840301514 0.3268363076763931 0.3604734539985657 0.3268363076763931 0.8563708662986755 0.826836307676393 0.8438686728477478 0.826836307676393
1998 0.3607996702194214 0.3268363076763931 0.36047330498695374 0.3268363076763931 0.8564673066139221 0.826836307676393 0.843654215335846 0.826836307676393
1999 0.3608267307281494 0.3268363076763931 0.36047351360321045 0.3268363076763931 0.8564378619194031 0.826836307676393 0.8435941338539124 0.826836307676393
2000 0.3608357310295105 0.3268363076763931 0.3604733347892761 0.3268363076763931 0.8564055562019348 0.826836307676393 0.8439871072769165 0.826836307676393

